Structure-preserving model reduction for dynamical systems with a first integral

Since the expense of the numerical integration of large scale dynamical systems is often computationally prohibitive, model reduction methods, which approximate such systems by simpler and much lower order ones, are often employed to reduce the computational effort. In this paper, for dynamical systems with a first integral, new structure-preserving model reduction approaches are presented that yield reduced-order systems while preserving the first integral. We apply energy-preserving integrators to the reduced-order systems and show some numerical experiments that demonstrate the favourable behaviour of the proposed approaches.

==> figkdv1Eerror.tex <==
\begin{figure}[htbp]
\centering

\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{semilogyaxis}[width=6cm,%restrict x to domain = 0:69,
xmax=10,xmin=0,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={$t$},ylabel={error of $H(V\bz)$},
ylabel near ticks,
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0	0
0.005	0
0.01	0
0.015	0
0.02	0
0.025	1.11E-16
0.03	1.11E-16
0.035	1.11E-16
0.04	1.67E-16
0.045	1.11E-16
0.05	1.67E-16
0.055	1.67E-16
0.06	1.67E-16
0.065	1.67E-16
0.07	1.67E-16
0.075	1.67E-16
0.08	1.67E-16
0.085	1.67E-16
0.09	1.67E-16
0.095	1.67E-16
0.1	1.67E-16
0.105	1.67E-16
0.11	1.67E-16
0.115	2.22E-16
0.12	1.67E-16
0.125	1.67E-16
0.13	1.67E-16
0.135	1.67E-16
0.14	1.67E-16
0.145	1.67E-16
0.15	1.67E-16
0.155	1.67E-16
0.16	2.22E-16
0.165	2.22E-16
0.17	2.22E-16
0.175	3.33E-16
0.18	3.33E-16
0.185	3.33E-16
0.19	3.33E-16
0.195	3.33E-16
0.2	3.89E-16
0.205	3.89E-16
0.21	3.89E-16
0.215	3.89E-16
0.22	3.89E-16
0.225	3.89E-16
0.23	4.44E-16
0.235	4.44E-16
0.24	4.44E-16
0.245	4.44E-16
0.25	4.44E-16
0.255	4.44E-16
0.26	4.44E-16
0.265	4.44E-16
0.27	4.44E-16
0.275	4.44E-16
0.28	4.44E-16
0.285	3.89E-16
0.29	3.89E-16
0.295	3.89E-16
0.3	3.89E-16
0.305	3.89E-16
0.31	4.44E-16
0.315	4.44E-16
0.32	3.89E-16
0.325	3.89E-16
0.33	4.44E-16
0.335	4.44E-16
0.34	4.44E-16
0.345	4.44E-16
0.35	3.89E-16
0.355	4.44E-16
0.36	4.44E-16
0.365	3.89E-16
0.37	3.89E-16
0.375	3.89E-16
0.38	3.89E-16
0.385	3.89E-16
0.39	3.89E-16
0.395	3.89E-16
0.4	3.89E-16
0.405	3.89E-16
0.41	4.44E-16
0.415	3.89E-16
0.42	3.89E-16
0.425	3.89E-16
0.43	3.89E-16
0.435	3.89E-16
0.44	3.89E-16
0.445	3.33E-16
0.45	3.33E-16
0.455	3.33E-16
0.46	3.89E-16
0.465	3.89E-16
0.47	3.89E-16
0.475	3.89E-16
0.48	3.89E-16
0.485	3.89E-16
0.49	3.89E-16
0.495	3.89E-16
0.5	3.33E-16
0.505	3.33E-16
0.51	3.89E-16
0.515	3.89E-16
0.52	3.89E-16
0.525	3.33E-16
0.53	3.33E-16
0.535	3.33E-16
0.54	3.33E-16
0.545	3.33E-16
0.55	3.89E-16
0.555	3.89E-16
0.56	3.89E-16
0.565	3.33E-16
0.57	3.89E-16
0.575	3.33E-16
0.58	3.33E-16
0.585	3.89E-16
0.59	3.89E-16
0.595	3.89E-16
0.6	3.89E-16
0.605	3.89E-16
0.61	3.33E-16
0.615	3.89E-16
0.62	3.89E-16
0.625	3.89E-16
0.63	3.33E-16
0.635	3.33E-16
0.64	3.89E-16
0.645	3.33E-16
0.65	3.33E-16
0.655	3.33E-16
0.66	3.33E-16
0.665	3.33E-16
0.67	3.33E-16
0.675	3.33E-16
0.68	3.33E-16
0.685	3.33E-16
0.69	2.22E-16
0.695	2.22E-16
0.7	2.22E-16
0.705	2.22E-16
0.71	1.67E-16
0.715	1.67E-16
0.72	1.67E-16
0.725	1.67E-16
0.73	1.67E-16
0.735	1.67E-16
0.74	1.67E-16
0.745	1.67E-16
0.75	1.67E-16
0.755	1.67E-16
0.76	1.67E-16
0.765	1.67E-16
0.77	1.67E-16
0.775	2.22E-16
0.78	1.67E-16
0.785	2.22E-16
0.79	2.22E-16
0.795	2.22E-16
0.8	2.22E-16
0.805	2.22E-16
0.81	3.33E-16
0.815	2.22E-16
0.82	3.33E-16
0.825	3.33E-16
0.83	3.33E-16
0.835	3.33E-16
0.84	3.89E-16
0.845	3.33E-16
0.85	3.33E-16
0.855	3.33E-16
0.86	3.33E-16
0.865	3.33E-16
0.87	3.33E-16
0.875	3.33E-16
0.88	3.33E-16
0.885	3.33E-16
0.89	3.89E-16
0.895	3.33E-16
0.9	3.33E-16
0.905	3.33E-16
0.91	3.33E-16
0.915	3.89E-16
0.92	3.33E-16
0.925	3.89E-16
0.93	3.89E-16
0.935	3.89E-16
0.94	3.89E-16
0.945	3.89E-16
0.95	4.44E-16
0.955	4.44E-16
0.96	4.44E-16
0.965	5.00E-16
0.97	5.00E-16
0.975	5.00E-16
0.98	5.00E-16
0.985	5.00E-16
0.99	5.00E-16
0.995	6.11E-16
1	6.11E-16
1.005	6.66E-16
1.01	6.66E-16
1.015	6.66E-16
1.02	6.66E-16
1.025	7.22E-16
1.03	7.22E-16
1.035	7.22E-16
1.04	8.33E-16
1.045	8.33E-16
1.05	8.33E-16
1.055	8.88E-16
1.06	8.88E-16
1.065	8.88E-16
1.07	8.88E-16
1.075	9.44E-16
1.08	9.44E-16
1.085	9.44E-16
1.09	9.44E-16
1.095	9.99E-16
1.1	9.99E-16
1.105	9.99E-16
1.11	9.99E-16
1.115	9.99E-16
1.12	9.99E-16
1.125	9.99E-16
1.13	9.99E-16
1.135	9.99E-16
1.14	9.99E-16
1.145	9.99E-16
1.15	9.99E-16
1.155	9.99E-16
1.16	9.99E-16
1.165	9.99E-16
1.17	9.99E-16
1.175	9.99E-16
1.18	9.99E-16
1.185	9.44E-16
1.19	9.44E-16
1.195	9.44E-16
1.2	9.44E-16
1.205	9.44E-16
1.21	9.44E-16
1.215	9.44E-16
1.22	9.44E-16
1.225	9.44E-16
1.23	9.44E-16
1.235	9.44E-16
1.24	9.44E-16
1.245	9.44E-16
1.25	9.44E-16
1.255	9.44E-16
1.26	9.99E-16
1.265	9.99E-16
1.27	1.11E-15
1.275	1.17E-15
1.28	1.17E-15
1.285	1.22E-15
1.29	1.22E-15
1.295	1.28E-15
1.3	1.39E-15
1.305	1.44E-15
1.31	1.50E-15
1.315	1.50E-15
1.32	1.61E-15
1.325	1.67E-15
1.33	1.72E-15
1.335	1.78E-15
1.34	1.89E-15
1.345	1.89E-15
1.35	1.94E-15
1.355	2.00E-15
1.36	2.11E-15
1.365	2.11E-15
1.37	2.16E-15
1.375	2.16E-15
1.38	2.16E-15
1.385	2.16E-15
1.39	2.22E-15
1.395	2.16E-15
1.4	2.16E-15
1.405	2.16E-15
1.41	2.16E-15
1.415	2.16E-15
1.42	2.16E-15
1.425	2.16E-15
1.43	2.11E-15
1.435	2.00E-15
1.44	2.00E-15
1.445	1.94E-15
1.45	1.94E-15
1.455	1.94E-15
1.46	1.89E-15
1.465	1.89E-15
1.47	1.89E-15
1.475	1.78E-15
1.48	1.78E-15
1.485	1.78E-15
1.49	1.78E-15
1.495	1.78E-15
1.5	1.78E-15
1.505	1.89E-15
1.51	1.89E-15
1.515	1.89E-15
1.52	1.94E-15
1.525	1.94E-15
1.53	1.94E-15
1.535	1.94E-15
1.54	2.00E-15
1.545	2.00E-15
1.55	2.11E-15
1.555	2.11E-15
1.56	2.16E-15
1.565	2.16E-15
1.57	2.22E-15
1.575	2.22E-15
1.58	2.28E-15
1.585	2.28E-15
1.59	2.39E-15
1.595	2.39E-15
1.6	2.44E-15
1.605	2.44E-15
1.61	2.50E-15
1.615	2.50E-15
1.62	2.50E-15
1.625	2.50E-15
1.63	2.61E-15
1.635	2.61E-15
1.64	2.61E-15
1.645	2.61E-15
1.65	2.66E-15
1.655	2.66E-15
1.66	2.66E-15
1.665	2.72E-15
1.67	2.78E-15
1.675	2.78E-15
1.68	2.78E-15
1.685	2.89E-15
1.69	2.89E-15
1.695	2.94E-15
1.7	2.94E-15
1.705	3.00E-15
1.71	3.05E-15
1.715	3.05E-15
1.72	3.16E-15
1.725	3.16E-15
1.73	3.22E-15
1.735	3.28E-15
1.74	3.28E-15
1.745	3.39E-15
1.75	3.44E-15
1.755	3.44E-15
1.76	3.50E-15
1.765	3.50E-15
1.77	3.55E-15
1.775	3.55E-15
1.78	3.55E-15
1.785	3.66E-15
1.79	3.66E-15
1.795	3.72E-15
1.8	3.72E-15
1.805	3.72E-15
1.81	3.72E-15
1.815	3.77E-15
1.82	3.77E-15
1.825	3.77E-15
1.83	3.77E-15
1.835	3.89E-15
1.84	3.89E-15
1.845	3.89E-15
1.85	3.89E-15
1.855	3.94E-15
1.86	3.94E-15
1.865	3.94E-15
1.87	3.94E-15
1.875	3.94E-15
1.88	3.94E-15
1.885	3.94E-15
1.89	3.94E-15
1.895	3.94E-15
1.9	3.94E-15
1.905	3.94E-15
1.91	3.94E-15
1.915	3.94E-15
1.92	3.94E-15
1.925	3.94E-15
1.93	3.89E-15
1.935	3.89E-15
1.94	3.94E-15
1.945	3.94E-15
1.95	3.94E-15
1.955	3.94E-15
1.96	3.94E-15
1.965	3.94E-15
1.97	3.94E-15
1.975	4.00E-15
1.98	4.00E-15
1.985	4.00E-15
1.99	4.00E-15
1.995	4.00E-15
2	4.00E-15
2.005	4.05E-15
2.01	4.05E-15
2.015	4.05E-15
2.02	4.05E-15
2.025	4.05E-15
2.03	4.05E-15
2.035	4.05E-15
2.04	4.05E-15
2.045	4.05E-15
2.05	4.05E-15
2.055	4.05E-15
2.06	4.05E-15
2.065	4.05E-15
2.07	4.05E-15
2.075	4.05E-15
2.08	4.05E-15
2.085	4.05E-15
2.09	4.05E-15
2.095	4.05E-15
2.1	4.05E-15
2.105	4.05E-15
2.11	4.05E-15
2.115	4.05E-15
2.12	4.05E-15
2.125	4.05E-15
2.13	4.05E-15
2.135	4.00E-15
2.14	4.00E-15
2.145	4.05E-15
2.15	4.00E-15
2.155	4.00E-15
2.16	4.00E-15
2.165	4.00E-15
2.17	4.00E-15
2.175	4.00E-15
2.18	3.94E-15
2.185	3.94E-15
2.19	3.94E-15
2.195	3.94E-15
2.2	3.94E-15
2.205	3.94E-15
2.21	3.94E-15
2.215	3.94E-15
2.22	3.94E-15
2.225	3.94E-15
2.23	3.94E-15
2.235	3.94E-15
2.24	3.94E-15
2.245	3.94E-15
2.25	3.94E-15
2.255	3.94E-15
2.26	3.94E-15
2.265	3.94E-15
2.27	3.89E-15
2.275	3.89E-15
2.28	3.89E-15
2.285	3.89E-15
2.29	3.77E-15
2.295	3.77E-15
2.3	3.77E-15
2.305	3.77E-15
2.31	3.72E-15
2.315	3.72E-15
2.32	3.66E-15
2.325	3.66E-15
2.33	3.66E-15
2.335	3.55E-15
2.34	3.55E-15
2.345	3.50E-15
2.35	3.50E-15
2.355	3.44E-15
2.36	3.44E-15
2.365	3.39E-15
2.37	3.39E-15
2.375	3.39E-15
2.38	3.28E-15
2.385	3.28E-15
2.39	3.28E-15
2.395	3.22E-15
2.4	3.22E-15
2.405	3.22E-15
2.41	3.22E-15
2.415	3.22E-15
2.42	3.16E-15
2.425	3.05E-15
2.43	3.05E-15
2.435	3.05E-15
2.44	3.00E-15
2.445	3.00E-15
2.45	3.00E-15
2.455	2.94E-15
2.46	2.94E-15
2.465	2.94E-15
2.47	2.94E-15
2.475	2.94E-15
2.48	2.89E-15
2.485	2.89E-15
2.49	2.89E-15
2.495	2.89E-15
2.5	2.89E-15
2.505	2.89E-15
2.51	2.89E-15
2.515	2.89E-15
2.52	2.89E-15
2.525	2.89E-15
2.53	2.89E-15
2.535	2.94E-15
2.54	2.94E-15
2.545	2.94E-15
2.55	2.94E-15
2.555	2.94E-15
2.56	3.00E-15
2.565	3.00E-15
2.57	3.00E-15
2.575	3.05E-15
2.58	3.05E-15
2.585	3.05E-15
2.59	3.16E-15
2.595	3.16E-15
2.6	3.16E-15
2.605	3.16E-15
2.61	3.22E-15
2.615	3.22E-15
2.62	3.28E-15
2.625	3.28E-15
2.63	3.28E-15
2.635	3.28E-15
2.64	3.39E-15
2.645	3.39E-15
2.65	3.39E-15
2.655	3.39E-15
2.66	3.44E-15
2.665	3.44E-15
2.67	3.44E-15
2.675	3.50E-15
2.68	3.50E-15
2.685	3.50E-15
2.69	3.55E-15
2.695	3.55E-15
2.7	3.55E-15
2.705	3.66E-15
2.71	3.66E-15
2.715	3.66E-15
2.72	3.72E-15
2.725	3.72E-15
2.73	3.72E-15
2.735	3.72E-15
2.74	3.72E-15
2.745	3.77E-15
2.75	3.77E-15
2.755	3.77E-15
2.76	3.77E-15
2.765	3.77E-15
2.77	3.77E-15
2.775	3.89E-15
2.78	3.89E-15
2.785	3.89E-15
2.79	3.89E-15
2.795	3.89E-15
2.8	3.89E-15
2.805	3.94E-15
2.81	3.94E-15
2.815	3.94E-15
2.82	3.94E-15
2.825	3.94E-15
2.83	3.94E-15
2.835	3.94E-15
2.84	4.00E-15
2.845	4.00E-15
2.85	4.05E-15
2.855	4.05E-15
2.86	4.05E-15
2.865	4.16E-15
2.87	4.16E-15
2.875	4.16E-15
2.88	4.22E-15
2.885	4.22E-15
2.89	4.27E-15
2.895	4.39E-15
2.9	4.39E-15
2.905	4.44E-15
2.91	4.44E-15
2.915	4.50E-15
2.92	4.50E-15
2.925	4.55E-15
2.93	4.55E-15
2.935	4.55E-15
2.94	4.55E-15
2.945	4.55E-15
2.95	4.66E-15
2.955	4.66E-15
2.96	4.66E-15
2.965	4.66E-15
2.97	4.66E-15
2.975	4.66E-15
2.98	4.66E-15
2.985	4.66E-15
2.99	4.66E-15
2.995	4.55E-15
3	4.55E-15
3.005	4.55E-15
3.01	4.55E-15
3.015	4.55E-15
3.02	4.55E-15
3.025	4.50E-15
3.03	4.50E-15
3.035	4.55E-15
3.04	4.55E-15
3.045	4.50E-15
3.05	4.50E-15
3.055	4.50E-15
3.06	4.55E-15
3.065	4.55E-15
3.07	4.55E-15
3.075	4.55E-15
3.08	4.55E-15
3.085	4.55E-15
3.09	4.55E-15
3.095	4.55E-15
3.1	4.55E-15
3.105	4.55E-15
3.11	4.55E-15
3.115	4.55E-15
3.12	4.55E-15
3.125	4.50E-15
3.13	4.50E-15
3.135	4.50E-15
3.14	4.50E-15
3.145	4.50E-15
3.15	4.50E-15
3.155	4.44E-15
3.16	4.44E-15
3.165	4.44E-15
3.17	4.44E-15
3.175	4.44E-15
3.18	4.39E-15
3.185	4.44E-15
3.19	4.44E-15
3.195	4.44E-15
3.2	4.44E-15
3.205	4.44E-15
3.21	4.44E-15
3.215	4.44E-15
3.22	4.44E-15
3.225	4.44E-15
3.23	4.44E-15
3.235	4.44E-15
3.24	4.50E-15
3.245	4.50E-15
3.25	4.55E-15
3.255	4.55E-15
3.26	4.55E-15
3.265	4.55E-15
3.27	4.66E-15
3.275	4.66E-15
3.28	4.66E-15
3.285	4.66E-15
3.29	4.66E-15
3.295	4.66E-15
3.3	4.66E-15
3.305	4.72E-15
3.31	4.66E-15
3.315	4.72E-15
3.32	4.72E-15
3.325	4.72E-15
3.33	4.72E-15
3.335	4.72E-15
3.34	4.72E-15
3.345	4.72E-15
3.35	4.77E-15
3.355	4.77E-15
3.36	4.72E-15
3.365	4.77E-15
3.37	4.77E-15
3.375	4.77E-15
3.38	4.72E-15
3.385	4.72E-15
3.39	4.72E-15
3.395	4.72E-15
3.4	4.72E-15
3.405	4.72E-15
3.41	4.72E-15
3.415	4.72E-15
3.42	4.72E-15
3.425	4.66E-15
3.43	4.66E-15
3.435	4.55E-15
3.44	4.55E-15
3.445	4.55E-15
3.45	4.50E-15
3.455	4.55E-15
3.46	4.50E-15
3.465	4.55E-15
3.47	4.55E-15
3.475	4.50E-15
3.48	4.50E-15
3.485	4.50E-15
3.49	4.50E-15
3.495	4.50E-15
3.5	4.55E-15
3.505	4.55E-15
3.51	4.55E-15
3.515	4.55E-15
3.52	4.66E-15
3.525	4.66E-15
3.53	4.66E-15
3.535	4.66E-15
3.54	4.72E-15
3.545	4.72E-15
3.55	4.72E-15
3.555	4.77E-15
3.56	4.83E-15
3.565	4.83E-15
3.57	4.83E-15
3.575	4.83E-15
3.58	4.83E-15
3.585	4.94E-15
3.59	4.94E-15
3.595	4.94E-15
3.6	4.94E-15
3.605	4.94E-15
3.61	4.94E-15
3.615	4.94E-15
3.62	5.00E-15
3.625	5.00E-15
3.63	5.00E-15
3.635	5.00E-15
3.64	5.00E-15
3.645	5.05E-15
3.65	5.00E-15
3.655	5.05E-15
3.66	5.05E-15
3.665	5.05E-15
3.67	5.05E-15
3.675	5.05E-15
3.68	5.05E-15
3.685	5.05E-15
3.69	5.16E-15
3.695	5.16E-15
3.7	5.16E-15
3.705	5.16E-15
3.71	5.16E-15
3.715	5.16E-15
3.72	5.16E-15
3.725	5.16E-15
3.73	5.16E-15
3.735	5.16E-15
3.74	5.16E-15
3.745	5.16E-15
3.75	5.16E-15
3.755	5.16E-15
3.76	5.16E-15
3.765	5.22E-15
3.77	5.22E-15
3.775	5.22E-15
3.78	5.22E-15
3.785	5.22E-15
3.79	5.27E-15
3.795	5.27E-15
3.8	5.27E-15
3.805	5.27E-15
3.81	5.33E-15
3.815	5.33E-15
3.82	5.33E-15
3.825	5.33E-15
3.83	5.44E-15
3.835	5.44E-15
3.84	5.44E-15
3.845	5.50E-15
3.85	5.50E-15
3.855	5.50E-15
3.86	5.50E-15
3.865	5.55E-15
3.87	5.55E-15
3.875	5.55E-15
3.88	5.55E-15
3.885	5.66E-15
3.89	5.66E-15
3.895	5.72E-15
3.9	5.72E-15
3.905	5.72E-15
3.91	5.77E-15
3.915	5.77E-15
3.92	5.83E-15
3.925	5.83E-15
3.93	5.83E-15
3.935	5.94E-15
3.94	5.94E-15
3.945	5.94E-15
3.95	5.94E-15
3.955	6.00E-15
3.96	6.00E-15
3.965	6.00E-15
3.97	6.00E-15
3.975	6.00E-15
3.98	6.00E-15
3.985	6.00E-15
3.99	6.00E-15
3.995	6.00E-15
4	6.00E-15
4.005	6.00E-15
4.01	6.00E-15
4.015	5.94E-15
4.02	5.94E-15
4.025	5.94E-15
4.03	5.94E-15
4.035	5.94E-15
4.04	5.83E-15
4.045	5.83E-15
4.05	5.83E-15
4.055	5.83E-15
4.06	5.83E-15
4.065	5.83E-15
4.07	5.77E-15
4.075	5.83E-15
4.08	5.77E-15
4.085	5.83E-15
4.09	5.83E-15
4.095	5.83E-15
4.1	5.83E-15
4.105	5.83E-15
4.11	5.94E-15
4.115	5.94E-15
4.12	5.94E-15
4.125	6.00E-15
4.13	6.00E-15
4.135	6.05E-15
4.14	6.05E-15
4.145	6.16E-15
4.15	6.16E-15
4.155	6.22E-15
4.16	6.22E-15
4.165	6.27E-15
4.17	6.27E-15
4.175	6.33E-15
4.18	6.33E-15
4.185	6.33E-15
4.19	6.33E-15
4.195	6.44E-15
4.2	6.44E-15
4.205	6.44E-15
4.21	6.44E-15
4.215	6.44E-15
4.22	6.44E-15
4.225	6.33E-15
4.23	6.33E-15
4.235	6.27E-15
4.24	6.27E-15
4.245	6.27E-15
4.25	6.22E-15
4.255	6.22E-15
4.26	6.16E-15
4.265	6.05E-15
4.27	6.05E-15
4.275	6.00E-15
4.28	5.94E-15
4.285	5.94E-15
4.29	5.83E-15
4.295	5.83E-15
4.3	5.83E-15
4.305	5.83E-15
4.31	5.77E-15
4.315	5.83E-15
4.32	5.83E-15
4.325	5.83E-15
4.33	5.94E-15
4.335	5.94E-15
4.34	5.94E-15
4.345	6.00E-15
4.35	6.05E-15
4.355	6.16E-15
4.36	6.22E-15
4.365	6.22E-15
4.37	6.33E-15
4.375	6.44E-15
4.38	6.49E-15
4.385	6.55E-15
4.39	6.61E-15
4.395	6.61E-15
4.4	6.77E-15
4.405	6.77E-15
4.41	6.83E-15
4.415	6.94E-15
4.42	6.99E-15
4.425	7.05E-15
4.43	7.05E-15
4.435	7.11E-15
4.44	7.22E-15
4.445	7.22E-15
4.45	7.27E-15
4.455	7.27E-15
4.46	7.33E-15
4.465	7.33E-15
4.47	7.44E-15
4.475	7.44E-15
4.48	7.49E-15
4.485	7.49E-15
4.49	7.55E-15
4.495	7.55E-15
4.5	7.55E-15
4.505	7.61E-15
4.51	7.61E-15
4.515	7.61E-15
4.52	7.72E-15
4.525	7.72E-15
4.53	7.72E-15
4.535	7.72E-15
4.54	7.77E-15
4.545	7.77E-15
4.55	7.77E-15
4.555	7.77E-15
4.56	7.83E-15
4.565	7.83E-15
4.57	7.83E-15
4.575	7.83E-15
4.58	7.83E-15
4.585	7.94E-15
4.59	7.94E-15
4.595	7.99E-15
4.6	7.99E-15
4.605	8.05E-15
4.61	8.05E-15
4.615	8.10E-15
4.62	8.22E-15
4.625	8.22E-15
4.63	8.27E-15
4.635	8.33E-15
4.64	8.33E-15
4.645	8.38E-15
4.65	8.49E-15
4.655	8.55E-15
4.66	8.55E-15
4.665	8.60E-15
4.67	8.60E-15
4.675	8.72E-15
4.68	8.72E-15
4.685	8.72E-15
4.69	8.77E-15
4.695	8.77E-15
4.7	8.83E-15
4.705	8.83E-15
4.71	8.83E-15
4.715	8.88E-15
4.72	8.88E-15
4.725	8.88E-15
4.73	8.99E-15
4.735	8.99E-15
4.74	8.99E-15
4.745	9.05E-15
4.75	9.05E-15
4.755	9.05E-15
4.76	9.10E-15
4.765	9.10E-15
4.77	9.21E-15
4.775	9.21E-15
4.78	9.27E-15
4.785	9.33E-15
4.79	9.33E-15
4.795	9.38E-15
4.8	9.38E-15
4.805	9.49E-15
4.81	9.55E-15
4.815	9.55E-15
4.82	9.55E-15
4.825	9.60E-15
4.83	9.60E-15
4.835	9.71E-15
4.84	9.71E-15
4.845	9.77E-15
4.85	9.77E-15
4.855	9.83E-15
4.86	9.83E-15
4.865	9.83E-15
4.87	9.83E-15
4.875	9.88E-15
4.88	9.88E-15
4.885	9.88E-15
4.89	9.88E-15
4.895	9.88E-15
4.9	9.88E-15
4.905	9.99E-15
4.91	9.99E-15
4.915	9.99E-15
4.92	1.00E-14
4.925	1.00E-14
4.93	1.00E-14
4.935	1.00E-14
4.94	1.00E-14
4.945	1.00E-14
4.95	1.00E-14
4.955	1.00E-14
4.96	1.00E-14
4.965	1.00E-14
4.97	1.01E-14
4.975	1.01E-14
4.98	1.01E-14
4.985	1.00E-14
4.99	1.01E-14
4.995	1.01E-14
5	1.01E-14
5.005	1.01E-14
5.01	1.01E-14
5.015	1.01E-14
5.02	1.01E-14
5.025	1.01E-14
5.03	1.01E-14
5.035	1.01E-14
5.04	1.01E-14
5.045	1.02E-14
5.05	1.01E-14
5.055	1.02E-14
5.06	1.02E-14
5.065	1.02E-14
5.07	1.02E-14
5.075	1.02E-14
5.08	1.02E-14
5.085	1.02E-14
5.09	1.02E-14
5.095	1.02E-14
5.1	1.03E-14
5.105	1.03E-14
5.11	1.03E-14
5.115	1.03E-14
5.12	1.03E-14
5.125	1.02E-14
5.13	1.02E-14
5.135	1.02E-14
5.14	1.02E-14
5.145	1.02E-14
5.15	1.02E-14
5.155	1.02E-14
5.16	1.01E-14
5.165	1.01E-14
5.17	1.01E-14
5.175	1.01E-14
5.18	1.00E-14
5.185	1.00E-14
5.19	1.00E-14
5.195	1.00E-14
5.2	1.00E-14
5.205	1.00E-14
5.21	1.00E-14
5.215	9.99E-15
5.22	9.99E-15
5.225	9.99E-15
5.23	9.99E-15
5.235	9.99E-15
5.24	9.99E-15
5.245	9.99E-15
5.25	9.99E-15
5.255	9.99E-15
5.26	9.99E-15
5.265	9.99E-15
5.27	9.99E-15
5.275	1.00E-14
5.28	1.00E-14
5.285	1.00E-14
5.29	1.00E-14
5.295	1.00E-14
5.3	1.00E-14
5.305	1.01E-14
5.31	1.01E-14
5.315	1.01E-14
5.32	1.01E-14
5.325	1.01E-14
5.33	1.01E-14
5.335	1.02E-14
5.34	1.02E-14
5.345	1.02E-14
5.35	1.02E-14
5.355	1.02E-14
5.36	1.02E-14
5.365	1.02E-14
5.37	1.02E-14
5.375	1.02E-14
5.38	1.03E-14
5.385	1.03E-14
5.39	1.03E-14
5.395	1.03E-14
5.4	1.02E-14
5.405	1.02E-14
5.41	1.02E-14
5.415	1.02E-14
5.42	1.02E-14
5.425	1.02E-14
5.43	1.02E-14
5.435	1.01E-14
5.44	1.01E-14
5.445	1.01E-14
5.45	1.01E-14
5.455	1.01E-14
5.46	1.01E-14
5.465	1.01E-14
5.47	1.00E-14
5.475	1.00E-14
5.48	1.00E-14
5.485	1.00E-14
5.49	1.00E-14
5.495	1.00E-14
5.5	9.99E-15
5.505	1.00E-14
5.51	9.99E-15
5.515	9.99E-15
5.52	9.99E-15
5.525	9.99E-15
5.53	9.99E-15
5.535	9.99E-15
5.54	9.99E-15
5.545	9.99E-15
5.55	9.99E-15
5.555	9.99E-15
5.56	9.99E-15
5.565	9.99E-15
5.57	9.88E-15
5.575	9.88E-15
5.58	9.88E-15
5.585	9.88E-15
5.59	9.88E-15
5.595	9.88E-15
5.6	9.88E-15
5.605	9.88E-15
5.61	9.88E-15
5.615	9.88E-15
5.62	9.88E-15
5.625	9.88E-15
5.63	9.88E-15
5.635	9.88E-15
5.64	9.99E-15
5.645	9.99E-15
5.65	9.99E-15
5.655	9.99E-15
5.66	1.00E-14
5.665	1.00E-14
5.67	1.00E-14
5.675	1.01E-14
5.68	1.01E-14
5.685	1.01E-14
5.69	1.01E-14
5.695	1.02E-14
5.7	1.02E-14
5.705	1.03E-14
5.71	1.03E-14
5.715	1.03E-14
5.72	1.03E-14
5.725	1.03E-14
5.73	1.04E-14
5.735	1.04E-14
5.74	1.04E-14
5.745	1.05E-14
5.75	1.05E-14
5.755	1.05E-14
5.76	1.05E-14
5.765	1.05E-14
5.77	1.05E-14
5.775	1.05E-14
5.78	1.05E-14
5.785	1.05E-14
5.79	1.05E-14
5.795	1.05E-14
5.8	1.05E-14
5.805	1.06E-14
5.81	1.06E-14
5.815	1.06E-14
5.82	1.06E-14
5.825	1.06E-14
5.83	1.06E-14
5.835	1.07E-14
5.84	1.07E-14
5.845	1.07E-14
5.85	1.08E-14
5.855	1.08E-14
5.86	1.08E-14
5.865	1.08E-14
5.87	1.08E-14
5.875	1.08E-14
5.88	1.08E-14
5.885	1.09E-14
5.89	1.09E-14
5.895	1.10E-14
5.9	1.10E-14
5.905	1.10E-14
5.91	1.10E-14
5.915	1.10E-14
5.92	1.10E-14
5.925	1.10E-14
5.93	1.10E-14
5.935	1.10E-14
5.94	1.11E-14
5.945	1.11E-14
5.95	1.11E-14
5.955	1.11E-14
5.96	1.11E-14
5.965	1.11E-14
5.97	1.11E-14
5.975	1.11E-14
5.98	1.11E-14
5.985	1.11E-14
5.99	1.11E-14
5.995	1.11E-14
6	1.11E-14
6.005	1.11E-14
6.01	1.11E-14
6.015	1.11E-14
6.02	1.11E-14
6.025	1.11E-14
6.03	1.11E-14
6.035	1.12E-14
6.04	1.12E-14
6.045	1.12E-14
6.05	1.12E-14
6.055	1.12E-14
6.06	1.12E-14
6.065	1.13E-14
6.07	1.13E-14
6.075	1.13E-14
6.08	1.13E-14
6.085	1.13E-14
6.09	1.13E-14
6.095	1.14E-14
6.1	1.14E-14
6.105	1.14E-14
6.11	1.15E-14
6.115	1.15E-14
6.12	1.15E-14
6.125	1.15E-14
6.13	1.15E-14
6.135	1.16E-14
6.14	1.16E-14
6.145	1.16E-14
6.15	1.17E-14
6.155	1.17E-14
6.16	1.17E-14
6.165	1.17E-14
6.17	1.17E-14
6.175	1.17E-14
6.18	1.17E-14
6.185	1.18E-14
6.19	1.18E-14
6.195	1.18E-14
6.2	1.18E-14
6.205	1.18E-14
6.21	1.17E-14
6.215	1.18E-14
6.22	1.17E-14
6.225	1.18E-14
6.23	1.18E-14
6.235	1.17E-14
6.24	1.17E-14
6.245	1.17E-14
6.25	1.17E-14
6.255	1.17E-14
6.26	1.17E-14
6.265	1.17E-14
6.27	1.17E-14
6.275	1.17E-14
6.28	1.17E-14
6.285	1.17E-14
6.29	1.17E-14
6.295	1.17E-14
6.3	1.17E-14
6.305	1.17E-14
6.31	1.17E-14
6.315	1.16E-14
6.32	1.16E-14
6.325	1.16E-14
6.33	1.16E-14
6.335	1.16E-14
6.34	1.16E-14
6.345	1.15E-14
6.35	1.15E-14
6.355	1.15E-14
6.36	1.15E-14
6.365	1.15E-14
6.37	1.15E-14
6.375	1.14E-14
6.38	1.14E-14
6.385	1.14E-14
6.39	1.14E-14
6.395	1.14E-14
6.4	1.14E-14
6.405	1.13E-14
6.41	1.13E-14
6.415	1.13E-14
6.42	1.13E-14
6.425	1.13E-14
6.43	1.13E-14
6.435	1.13E-14
6.44	1.13E-14
6.445	1.13E-14
6.45	1.13E-14
6.455	1.13E-14
6.46	1.13E-14
6.465	1.13E-14
6.47	1.13E-14
6.475	1.13E-14
6.48	1.13E-14
6.485	1.13E-14
6.49	1.13E-14
6.495	1.13E-14
6.5	1.13E-14
6.505	1.13E-14
6.51	1.13E-14
6.515	1.13E-14
6.52	1.13E-14
6.525	1.13E-14
6.53	1.13E-14
6.535	1.13E-14
6.54	1.14E-14
6.545	1.14E-14
6.55	1.14E-14
6.555	1.14E-14
6.56	1.14E-14
6.565	1.14E-14
6.57	1.14E-14
6.575	1.14E-14
6.58	1.15E-14
6.585	1.14E-14
6.59	1.14E-14
6.595	1.15E-14
6.6	1.15E-14
6.605	1.15E-14
6.61	1.15E-14
6.615	1.15E-14
6.62	1.15E-14
6.625	1.15E-14
6.63	1.15E-14
6.635	1.15E-14
6.64	1.15E-14
6.645	1.15E-14
6.65	1.15E-14
6.655	1.15E-14
6.66	1.15E-14
6.665	1.15E-14
6.67	1.15E-14
6.675	1.16E-14
6.68	1.16E-14
6.685	1.16E-14
6.69	1.16E-14
6.695	1.16E-14
6.7	1.16E-14
6.705	1.16E-14
6.71	1.16E-14
6.715	1.16E-14
6.72	1.16E-14
6.725	1.16E-14
6.73	1.16E-14
6.735	1.16E-14
6.74	1.16E-14
6.745	1.16E-14
6.75	1.16E-14
6.755	1.16E-14
6.76	1.16E-14
6.765	1.16E-14
6.77	1.16E-14
6.775	1.16E-14
6.78	1.16E-14
6.785	1.16E-14
6.79	1.16E-14
6.795	1.15E-14
6.8	1.15E-14
6.805	1.15E-14
6.81	1.15E-14
6.815	1.15E-14
6.82	1.15E-14
6.825	1.15E-14
6.83	1.15E-14
6.835	1.15E-14
6.84	1.15E-14
6.845	1.15E-14
6.85	1.15E-14
6.855	1.15E-14
6.86	1.15E-14
6.865	1.15E-14
6.87	1.14E-14
6.875	1.15E-14
6.88	1.15E-14
6.885	1.14E-14
6.89	1.15E-14
6.895	1.15E-14
6.9	1.14E-14
6.905	1.14E-14
6.91	1.14E-14
6.915	1.14E-14
6.92	1.14E-14
6.925	1.14E-14
6.93	1.14E-14
6.935	1.14E-14
6.94	1.13E-14
6.945	1.13E-14
6.95	1.13E-14
6.955	1.13E-14
6.96	1.13E-14
6.965	1.13E-14
6.97	1.13E-14
6.975	1.13E-14
6.98	1.13E-14
6.985	1.13E-14
6.99	1.13E-14
6.995	1.12E-14
7	1.12E-14
7.005	1.12E-14
7.01	1.12E-14
7.015	1.12E-14
7.02	1.12E-14
7.025	1.12E-14
7.03	1.12E-14
7.035	1.12E-14
7.04	1.12E-14
7.045	1.12E-14
7.05	1.12E-14
7.055	1.12E-14
7.06	1.12E-14
7.065	1.12E-14
7.07	1.13E-14
7.075	1.13E-14
7.08	1.13E-14
7.085	1.13E-14
7.09	1.13E-14
7.095	1.13E-14
7.1	1.13E-14
7.105	1.13E-14
7.11	1.13E-14
7.115	1.13E-14
7.12	1.14E-14
7.125	1.14E-14
7.13	1.14E-14
7.135	1.14E-14
7.14	1.15E-14
7.145	1.15E-14
7.15	1.15E-14
7.155	1.15E-14
7.16	1.15E-14
7.165	1.15E-14
7.17	1.15E-14
7.175	1.15E-14
7.18	1.15E-14
7.185	1.15E-14
7.19	1.15E-14
7.195	1.15E-14
7.2	1.15E-14
7.205	1.16E-14
7.21	1.16E-14
7.215	1.16E-14
7.22	1.16E-14
7.225	1.16E-14
7.23	1.17E-14
7.235	1.17E-14
7.24	1.17E-14
7.245	1.17E-14
7.25	1.17E-14
7.255	1.18E-14
7.26	1.18E-14
7.265	1.18E-14
7.27	1.18E-14
7.275	1.18E-14
7.28	1.18E-14
7.285	1.18E-14
7.29	1.18E-14
7.295	1.18E-14
7.3	1.18E-14
7.305	1.18E-14
7.31	1.18E-14
7.315	1.18E-14
7.32	1.18E-14
7.325	1.18E-14
7.33	1.18E-14
7.335	1.18E-14
7.34	1.18E-14
7.345	1.18E-14
7.35	1.18E-14
7.355	1.18E-14
7.36	1.18E-14
7.365	1.18E-14
7.37	1.18E-14
7.375	1.18E-14
7.38	1.18E-14
7.385	1.18E-14
7.39	1.18E-14
7.395	1.18E-14
7.4	1.18E-14
7.405	1.18E-14
7.41	1.18E-14
7.415	1.18E-14
7.42	1.18E-14
7.425	1.18E-14
7.43	1.18E-14
7.435	1.18E-14
7.44	1.18E-14
7.445	1.18E-14
7.45	1.18E-14
7.455	1.18E-14
7.46	1.18E-14
7.465	1.18E-14
7.47	1.18E-14
7.475	1.18E-14
7.48	1.19E-14
7.485	1.19E-14
7.49	1.19E-14
7.495	1.19E-14
7.5	1.19E-14
7.505	1.19E-14
7.51	1.19E-14
7.515	1.19E-14
7.52	1.19E-14
7.525	1.19E-14
7.53	1.19E-14
7.535	1.19E-14
7.54	1.19E-14
7.545	1.19E-14
7.55	1.19E-14
7.555	1.19E-14
7.56	1.20E-14
7.565	1.20E-14
7.57	1.20E-14
7.575	1.20E-14
7.58	1.20E-14
7.585	1.20E-14
7.59	1.20E-14
7.595	1.21E-14
7.6	1.21E-14
7.605	1.21E-14
7.61	1.22E-14
7.615	1.22E-14
7.62	1.22E-14
7.625	1.23E-14
7.63	1.23E-14
7.635	1.23E-14
7.64	1.23E-14
7.645	1.24E-14
7.65	1.24E-14
7.655	1.25E-14
7.66	1.25E-14
7.665	1.26E-14
7.67	1.27E-14
7.675	1.27E-14
7.68	1.28E-14
7.685	1.28E-14
7.69	1.28E-14
7.695	1.28E-14
7.7	1.29E-14
7.705	1.29E-14
7.71	1.29E-14
7.715	1.30E-14
7.72	1.30E-14
7.725	1.30E-14
7.73	1.30E-14
7.735	1.31E-14
7.74	1.31E-14
7.745	1.31E-14
7.75	1.31E-14
7.755	1.31E-14
7.76	1.31E-14
7.765	1.31E-14
7.77	1.31E-14
7.775	1.31E-14
7.78	1.31E-14
7.785	1.31E-14
7.79	1.31E-14
7.795	1.30E-14
7.8	1.30E-14
7.805	1.30E-14
7.81	1.30E-14
7.815	1.29E-14
7.82	1.29E-14
7.825	1.29E-14
7.83	1.29E-14
7.835	1.29E-14
7.84	1.28E-14
7.845	1.28E-14
7.85	1.28E-14
7.855	1.28E-14
7.86	1.28E-14
7.865	1.28E-14
7.87	1.28E-14
7.875	1.28E-14
7.88	1.28E-14
7.885	1.28E-14
7.89	1.28E-14
7.895	1.28E-14
7.9	1.28E-14
7.905	1.29E-14
7.91	1.29E-14
7.915	1.29E-14
7.92	1.29E-14
7.925	1.29E-14
7.93	1.29E-14
7.935	1.30E-14
7.94	1.31E-14
7.945	1.31E-14
7.95	1.32E-14
7.955	1.33E-14
7.96	1.33E-14
7.965	1.33E-14
7.97	1.33E-14
7.975	1.34E-14
7.98	1.34E-14
7.985	1.34E-14
7.99	1.34E-14
7.995	1.35E-14
8	1.35E-14
8.005	1.36E-14
8.01	1.37E-14
8.015	1.37E-14
8.02	1.37E-14
8.025	1.37E-14
8.03	1.38E-14
8.035	1.38E-14
8.04	1.39E-14
8.045	1.39E-14
8.05	1.39E-14
8.055	1.39E-14
8.06	1.39E-14
8.065	1.40E-14
8.07	1.40E-14
8.075	1.40E-14
8.08	1.40E-14
8.085	1.41E-14
8.09	1.41E-14
8.095	1.41E-14
8.1	1.41E-14
8.105	1.41E-14
8.11	1.41E-14
8.115	1.41E-14
8.12	1.41E-14
8.125	1.42E-14
8.13	1.41E-14
8.135	1.42E-14
8.14	1.41E-14
8.145	1.41E-14
8.15	1.42E-14
8.155	1.41E-14
8.16	1.41E-14
8.165	1.41E-14
8.17	1.41E-14
8.175	1.41E-14
8.18	1.41E-14
8.185	1.41E-14
8.19	1.41E-14
8.195	1.42E-14
8.2	1.41E-14
8.205	1.42E-14
8.21	1.42E-14
8.215	1.42E-14
8.22	1.42E-14
8.225	1.42E-14
8.23	1.42E-14
8.235	1.43E-14
8.24	1.43E-14
8.245	1.44E-14
8.25	1.44E-14
8.255	1.44E-14
8.26	1.44E-14
8.265	1.45E-14
8.27	1.46E-14
8.275	1.46E-14
8.28	1.47E-14
8.285	1.47E-14
8.29	1.47E-14
8.295	1.48E-14
8.3	1.48E-14
8.305	1.49E-14
8.31	1.49E-14
8.315	1.50E-14
8.32	1.50E-14
8.325	1.51E-14
8.33	1.52E-14
8.335	1.52E-14
8.34	1.52E-14
8.345	1.53E-14
8.35	1.53E-14
8.355	1.54E-14
8.36	1.54E-14
8.365	1.54E-14
8.37	1.55E-14
8.375	1.55E-14
8.38	1.56E-14
8.385	1.56E-14
8.39	1.56E-14
8.395	1.57E-14
8.4	1.57E-14
8.405	1.57E-14
8.41	1.57E-14
8.415	1.57E-14
8.42	1.58E-14
8.425	1.58E-14
8.43	1.58E-14
8.435	1.58E-14
8.44	1.59E-14
8.445	1.59E-14
8.45	1.59E-14
8.455	1.59E-14
8.46	1.59E-14
8.465	1.59E-14
8.47	1.59E-14
8.475	1.60E-14
8.48	1.60E-14
8.485	1.60E-14
8.49	1.61E-14
8.495	1.61E-14
8.5	1.61E-14
8.505	1.62E-14
8.51	1.62E-14
8.515	1.62E-14
8.52	1.62E-14
8.525	1.62E-14
8.53	1.63E-14
8.535	1.63E-14
8.54	1.64E-14
8.545	1.64E-14
8.55	1.64E-14
8.555	1.65E-14
8.56	1.65E-14
8.565	1.66E-14
8.57	1.66E-14
8.575	1.67E-14
8.58	1.67E-14
8.585	1.67E-14
8.59	1.67E-14
8.595	1.68E-14
8.6	1.68E-14
8.605	1.69E-14
8.61	1.69E-14
8.615	1.69E-14
8.62	1.69E-14
8.625	1.69E-14
8.63	1.70E-14
8.635	1.71E-14
8.64	1.71E-14
8.645	1.72E-14
8.65	1.72E-14
8.655	1.72E-14
8.66	1.72E-14
8.665	1.73E-14
8.67	1.73E-14
8.675	1.74E-14
8.68	1.74E-14
8.685	1.74E-14
8.69	1.75E-14
8.695	1.75E-14
8.7	1.76E-14
8.705	1.76E-14
8.71	1.77E-14
8.715	1.77E-14
8.72	1.77E-14
8.725	1.77E-14
8.73	1.77E-14
8.735	1.78E-14
8.74	1.78E-14
8.745	1.78E-14
8.75	1.78E-14
8.755	1.79E-14
8.76	1.78E-14
8.765	1.79E-14
8.77	1.79E-14
8.775	1.79E-14
8.78	1.79E-14
8.785	1.79E-14
8.79	1.79E-14
8.795	1.79E-14
8.8	1.79E-14
8.805	1.79E-14
8.81	1.79E-14
8.815	1.79E-14
8.82	1.79E-14
8.825	1.79E-14
8.83	1.79E-14
8.835	1.79E-14
8.84	1.79E-14
8.845	1.79E-14
8.85	1.79E-14
8.855	1.78E-14
8.86	1.78E-14
8.865	1.78E-14
8.87	1.78E-14
8.875	1.79E-14
8.88	1.79E-14
8.885	1.79E-14
8.89	1.79E-14
8.895	1.79E-14
8.9	1.79E-14
8.905	1.79E-14
8.91	1.79E-14
8.915	1.80E-14
8.92	1.80E-14
8.925	1.80E-14
8.93	1.81E-14
8.935	1.81E-14
8.94	1.82E-14
8.945	1.82E-14
8.95	1.82E-14
8.955	1.83E-14
8.96	1.84E-14
8.965	1.84E-14
8.97	1.84E-14
8.975	1.85E-14
8.98	1.86E-14
8.985	1.87E-14
8.99	1.87E-14
8.995	1.88E-14
9	1.89E-14
9.005	1.89E-14
9.01	1.89E-14
9.015	1.90E-14
9.02	1.92E-14
9.025	1.92E-14
9.03	1.92E-14
9.035	1.93E-14
9.04	1.94E-14
9.045	1.94E-14
9.05	1.95E-14
9.055	1.95E-14
9.06	1.95E-14
9.065	1.97E-14
9.07	1.97E-14
9.075	1.97E-14
9.08	1.98E-14
9.085	1.98E-14
9.09	1.99E-14
9.095	1.99E-14
9.1	1.99E-14
9.105	2.00E-14
9.11	2.00E-14
9.115	2.02E-14
9.12	2.02E-14
9.125	2.02E-14
9.13	2.02E-14
9.135	2.03E-14
9.14	2.04E-14
9.145	2.04E-14
9.15	2.04E-14
9.155	2.05E-14
9.16	2.05E-14
9.165	2.05E-14
9.17	2.07E-14
9.175	2.07E-14
9.18	2.07E-14
9.185	2.07E-14
9.19	2.08E-14
9.195	2.08E-14
9.2	2.08E-14
9.205	2.08E-14
9.21	2.09E-14
9.215	2.09E-14
9.22	2.10E-14
9.225	2.10E-14
9.23	2.10E-14
9.235	2.10E-14
9.24	2.10E-14
9.245	2.10E-14
9.25	2.11E-14
9.255	2.11E-14
9.26	2.10E-14
9.265	2.11E-14
9.27	2.11E-14
9.275	2.11E-14
9.28	2.12E-14
9.285	2.12E-14
9.29	2.12E-14
9.295	2.12E-14
9.3	2.13E-14
9.305	2.13E-14
9.31	2.13E-14
9.315	2.13E-14
9.32	2.13E-14
9.325	2.13E-14
9.33	2.14E-14
9.335	2.14E-14
9.34	2.14E-14
9.345	2.15E-14
9.35	2.15E-14
9.355	2.15E-14
9.36	2.15E-14
9.365	2.15E-14
9.37	2.16E-14
9.375	2.16E-14
9.38	2.17E-14
9.385	2.17E-14
9.39	2.17E-14
9.395	2.18E-14
9.4	2.18E-14
9.405	2.18E-14
9.41	2.18E-14
9.415	2.18E-14
9.42	2.18E-14
9.425	2.18E-14
9.43	2.18E-14
9.435	2.18E-14
9.44	2.19E-14
9.445	2.19E-14
9.45	2.19E-14
9.455	2.19E-14
9.46	2.19E-14
9.465	2.19E-14
9.47	2.20E-14
9.475	2.20E-14
9.48	2.20E-14
9.485	2.20E-14
9.49	2.20E-14
9.495	2.20E-14
9.5	2.20E-14
9.505	2.20E-14
9.51	2.20E-14
9.515	2.20E-14
9.52	2.20E-14
9.525	2.20E-14
9.53	2.20E-14
9.535	2.20E-14
9.54	2.20E-14
9.545	2.20E-14
9.55	2.20E-14
9.555	2.20E-14
9.56	2.20E-14
9.565	2.20E-14
9.57	2.20E-14
9.575	2.20E-14
9.58	2.20E-14
9.585	2.20E-14
9.59	2.20E-14
9.595	2.20E-14
9.6	2.20E-14
9.605	2.20E-14
9.61	2.20E-14
9.615	2.20E-14
9.62	2.19E-14
9.625	2.19E-14
9.63	2.19E-14
9.635	2.19E-14
9.64	2.19E-14
9.645	2.18E-14
9.65	2.18E-14
9.655	2.18E-14
9.66	2.18E-14
9.665	2.18E-14
9.67	2.18E-14
9.675	2.18E-14
9.68	2.18E-14
9.685	2.17E-14
9.69	2.17E-14
9.695	2.17E-14
9.7	2.16E-14
9.705	2.16E-14
9.71	2.16E-14
9.715	2.16E-14
9.72	2.15E-14
9.725	2.15E-14
9.73	2.15E-14
9.735	2.15E-14
9.74	2.15E-14
9.745	2.15E-14
9.75	2.15E-14
9.755	2.15E-14
9.76	2.14E-14
9.765	2.14E-14
9.77	2.14E-14
9.775	2.14E-14
9.78	2.14E-14
9.785	2.13E-14
9.79	2.13E-14
9.795	2.13E-14
9.8	2.13E-14
9.805	2.13E-14
9.81	2.13E-14
9.815	2.13E-14
9.82	2.13E-14
9.825	2.13E-14
9.83	2.13E-14
9.835	2.13E-14
9.84	2.13E-14
9.845	2.13E-14
9.85	2.13E-14
9.855	2.13E-14
9.86	2.13E-14
9.865	2.13E-14
9.87	2.12E-14
9.875	2.12E-14
9.88	2.12E-14
9.885	2.12E-14
9.89	2.12E-14
9.895	2.11E-14
9.9	2.11E-14
9.905	2.11E-14
9.91	2.11E-14
9.915	2.11E-14
9.92	2.11E-14
9.925	2.10E-14
9.93	2.10E-14
9.935	2.10E-14
9.94	2.10E-14
9.945	2.10E-14
9.95	2.10E-14
9.955	2.10E-14
9.96	2.10E-14
9.965	2.10E-14
9.97	2.09E-14
9.975	2.09E-14
9.98	2.09E-14
9.985	2.09E-14
9.99	2.09E-14
9.995	2.09E-14
10	2.08E-14
};
\end{semilogyaxis}
\end{tikzpicture} 



\caption{Error of the energy for the case $r=20$ for the KdV equation: $|H(V\bz _n) - H(V\bz_0)|$ are plotted.
}
\label{fig:kdv1:EnergyError}
\end{figure}


==> figkdv1error.tex <==
\begin{figure}[htbp]
\centering

\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{semilogyaxis}[width=6cm,%restrict x to domain = 0:69,
xmax=10,xmin=0,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={$t$},ylabel={error},
ylabel near ticks,
legend entries={$r=20$,$r=40$,$r=60$},
%legend style={font = \scriptsize,legend pos=north west,legend cell align=left,draw=none,fill=none},
legend style={font = \scriptsize ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,legend pos=north west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick, dotted,color=blue,
] table {
0	0.66
0.005	0.62
0.01	0.586
0.015	0.559
0.02	0.541
0.025	0.533
0.03	0.536
0.035	0.547
0.04	0.565
0.045	0.588
0.05	0.614
0.055	0.641
0.06	0.666
0.065	0.689
0.07	0.709
0.075	0.726
0.08	0.739
0.085	0.749
0.09	0.757
0.095	0.762
0.1	0.766
0.105	0.77
0.11	0.775
0.115	0.781
0.12	0.79
0.125	0.801
0.13	0.814
0.135	0.831
0.14	0.849
0.145	0.869
0.15	0.889
0.155	0.909
0.16	0.929
0.165	0.946
0.17	0.962
0.175	0.975
0.18	0.986
0.185	0.994
0.19	1.001
0.195	1.006
0.2	1.011
0.205	1.015
0.21	1.021
0.215	1.028
0.22	1.037
0.225	1.049
0.23	1.063
0.235	1.081
0.24	1.1
0.245	1.122
0.25	1.145
0.255	1.168
0.26	1.191
0.265	1.212
0.27	1.232
0.275	1.249
0.28	1.264
0.285	1.276
0.29	1.286
0.295	1.293
0.3	1.298
0.305	1.302
0.31	1.305
0.315	1.309
0.32	1.314
0.325	1.32
0.33	1.329
0.335	1.341
0.34	1.356
0.345	1.374
0.35	1.394
0.355	1.416
0.36	1.439
0.365	1.462
0.37	1.486
0.375	1.508
0.38	1.529
0.385	1.547
0.39	1.564
0.395	1.577
0.4	1.589
0.405	1.598
0.41	1.605
0.415	1.612
0.42	1.617
0.425	1.623
0.43	1.63
0.435	1.638
0.44	1.648
0.445	1.66
0.45	1.675
0.455	1.691
0.46	1.71
0.465	1.73
0.47	1.751
0.475	1.772
0.48	1.793
0.485	1.813
0.49	1.832
0.495	1.849
0.5	1.864
0.505	1.878
0.51	1.889
0.515	1.9
0.52	1.908
0.525	1.917
0.53	1.925
0.535	1.933
0.54	1.942
0.545	1.953
0.55	1.965
0.555	1.979
0.56	1.994
0.565	2.011
0.57	2.03
0.575	2.049
0.58	2.068
0.585	2.087
0.59	2.106
0.595	2.123
0.6	2.139
0.605	2.154
0.61	2.166
0.615	2.177
0.62	2.187
0.625	2.195
0.63	2.203
0.635	2.211
0.64	2.219
0.645	2.227
0.65	2.237
0.655	2.249
0.66	2.262
0.665	2.277
0.67	2.293
0.675	2.311
0.68	2.33
0.685	2.349
0.69	2.368
0.695	2.387
0.7	2.405
0.705	2.421
0.71	2.435
0.715	2.448
0.72	2.459
0.725	2.468
0.73	2.476
0.735	2.483
0.74	2.49
0.745	2.496
0.75	2.503
0.755	2.511
0.76	2.521
0.765	2.532
0.77	2.545
0.775	2.56
0.78	2.577
0.785	2.595
0.79	2.614
0.795	2.633
0.8	2.653
0.805	2.673
0.81	2.691
0.815	2.708
0.82	2.724
0.825	2.738
0.83	2.75
0.835	2.761
0.84	2.771
0.845	2.78
0.85	2.788
0.855	2.796
0.86	2.806
0.865	2.816
0.87	2.828
0.875	2.842
0.88	2.858
0.885	2.877
0.89	2.898
0.895	2.921
0.9	2.946
0.905	2.973
0.91	3.001
0.915	3.029
0.92	3.057
0.925	3.085
0.93	3.111
0.935	3.136
0.94	3.159
0.945	3.179
0.95	3.197
0.955	3.213
0.96	3.226
0.965	3.238
0.97	3.248
0.975	3.256
0.98	3.264
0.985	3.272
0.99	3.28
0.995	3.288
1	3.298
1.005	3.31
1.01	3.323
1.015	3.338
1.02	3.354
1.025	3.373
1.03	3.392
1.035	3.413
1.04	3.434
1.045	3.456
1.05	3.477
1.055	3.497
1.06	3.516
1.065	3.533
1.07	3.548
1.075	3.562
1.08	3.574
1.085	3.584
1.09	3.592
1.095	3.599
1.1	3.605
1.105	3.611
1.11	3.617
1.115	3.623
1.12	3.631
1.125	3.64
1.13	3.651
1.135	3.665
1.14	3.68
1.145	3.698
1.15	3.718
1.155	3.74
1.16	3.763
1.165	3.787
1.17	3.812
1.175	3.836
1.18	3.86
1.185	3.883
1.19	3.905
1.195	3.925
1.2	3.944
1.205	3.96
1.21	3.974
1.215	3.987
1.22	3.998
1.225	4.008
1.23	4.017
1.235	4.026
1.24	4.035
1.245	4.044
1.25	4.055
1.255	4.066
1.26	4.08
1.265	4.095
1.27	4.113
1.275	4.132
1.28	4.152
1.285	4.174
1.29	4.197
1.295	4.22
1.3	4.244
1.305	4.266
1.31	4.288
1.315	4.309
1.32	4.327
1.325	4.344
1.33	4.358
1.335	4.37
1.34	4.38
1.345	4.388
1.35	4.394
1.355	4.399
1.36	4.402
1.365	4.405
1.37	4.408
1.375	4.412
1.38	4.416
1.385	4.421
1.39	4.428
1.395	4.437
1.4	4.448
1.405	4.461
1.41	4.475
1.415	4.491
1.42	4.508
1.425	4.526
1.43	4.545
1.435	4.563
1.44	4.581
1.445	4.598
1.45	4.614
1.455	4.628
1.46	4.641
1.465	4.652
1.47	4.661
1.475	4.668
1.48	4.674
1.485	4.679
1.49	4.683
1.495	4.686
1.5	4.69
1.505	4.694
1.51	4.699
1.515	4.705
1.52	4.713
1.525	4.723
1.53	4.735
1.535	4.748
1.54	4.763
1.545	4.78
1.55	4.798
1.555	4.817
1.56	4.836
1.565	4.855
1.57	4.874
1.575	4.891
1.58	4.908
1.585	4.923
1.59	4.936
1.595	4.947
1.6	4.956
1.605	4.964
1.61	4.97
1.615	4.975
1.62	4.979
1.625	4.982
1.63	4.986
1.635	4.991
1.64	4.996
1.645	5.003
1.65	5.012
1.655	5.024
1.66	5.037
1.665	5.053
1.67	5.071
1.675	5.092
1.68	5.113
1.685	5.136
1.69	5.16
1.695	5.183
1.7	5.206
1.705	5.228
1.71	5.248
1.715	5.266
1.72	5.281
1.725	5.294
1.73	5.304
1.735	5.311
1.74	5.316
1.745	5.319
1.75	5.32
1.755	5.32
1.76	5.32
1.765	5.32
1.77	5.321
1.775	5.324
1.78	5.329
1.785	5.337
1.79	5.347
1.795	5.361
1.8	5.378
1.805	5.397
1.81	5.419
1.815	5.443
1.82	5.467
1.825	5.492
1.83	5.516
1.835	5.538
1.84	5.559
1.845	5.576
1.85	5.59
1.855	5.6
1.86	5.606
1.865	5.608
1.87	5.606
1.875	5.601
1.88	5.594
1.885	5.584
1.89	5.574
1.895	5.564
1.9	5.556
1.905	5.549
1.91	5.546
1.915	5.547
1.92	5.552
1.925	5.563
1.93	5.578
1.935	5.598
1.94	5.622
1.945	5.649
1.95	5.679
1.955	5.71
1.96	5.741
1.965	5.771
1.97	5.798
1.975	5.822
1.98	5.841
1.985	5.856
1.99	5.865
1.995	5.868
2	5.866
2.005	5.859
2.01	5.848
2.015	5.834
2.02	5.818
2.025	5.802
2.03	5.786
2.035	5.773
2.04	5.764
2.045	5.76
2.05	5.761
2.055	5.769
2.06	5.783
2.065	5.803
2.07	5.829
2.075	5.859
2.08	5.892
2.085	5.926
2.09	5.961
2.095	5.993
2.1	6.022
2.105	6.045
2.11	6.063
2.115	6.073
2.12	6.075
2.125	6.069
2.13	6.056
2.135	6.035
2.14	6.009
2.145	5.978
2.15	5.946
2.155	5.913
2.16	5.882
2.165	5.855
2.17	5.835
2.175	5.824
2.18	5.822
2.185	5.831
2.19	5.851
2.195	5.882
2.2	5.921
2.205	5.968
2.21	6.02
2.215	6.074
2.22	6.128
2.225	6.179
2.23	6.224
2.235	6.261
2.24	6.287
2.245	6.301
2.25	6.303
2.255	6.292
2.26	6.268
2.265	6.232
2.27	6.187
2.275	6.134
2.28	6.077
2.285	6.019
2.29	5.964
2.295	5.914
2.3	5.874
2.305	5.847
2.31	5.835
2.315	5.839
2.32	5.859
2.325	5.896
2.33	5.946
2.335	6.009
2.34	6.079
2.345	6.153
2.35	6.228
2.355	6.3
2.36	6.364
2.365	6.417
2.37	6.457
2.375	6.482
2.38	6.49
2.385	6.482
2.39	6.456
2.395	6.415
2.4	6.36
2.405	6.294
2.41	6.22
2.415	6.142
2.42	6.065
2.425	5.992
2.43	5.927
2.435	5.875
2.44	5.839
2.445	5.82
2.45	5.819
2.455	5.837
2.46	5.871
2.465	5.92
2.47	5.98
2.475	6.048
2.48	6.118
2.485	6.187
2.49	6.252
2.495	6.308
2.5	6.353
2.505	6.384
2.51	6.4
2.515	6.401
2.52	6.385
2.525	6.355
2.53	6.311
2.535	6.255
2.54	6.19
2.545	6.119
2.55	6.045
2.555	5.973
2.56	5.906
2.565	5.846
2.57	5.799
2.575	5.764
2.58	5.745
2.585	5.741
2.59	5.751
2.595	5.776
2.6	5.811
2.605	5.855
2.61	5.904
2.615	5.955
2.62	6.004
2.625	6.049
2.63	6.086
2.635	6.114
2.64	6.131
2.645	6.136
2.65	6.129
2.655	6.11
2.66	6.079
2.665	6.038
2.67	5.99
2.675	5.935
2.68	5.878
2.685	5.82
2.69	5.764
2.695	5.714
2.7	5.671
2.705	5.637
2.71	5.614
2.715	5.604
2.72	5.605
2.725	5.617
2.73	5.64
2.735	5.67
2.74	5.707
2.745	5.748
2.75	5.789
2.755	5.83
2.76	5.866
2.765	5.897
2.77	5.92
2.775	5.934
2.78	5.939
2.785	5.934
2.79	5.919
2.795	5.894
2.8	5.861
2.805	5.821
2.81	5.776
2.815	5.727
2.82	5.677
2.825	5.628
2.83	5.583
2.835	5.542
2.84	5.509
2.845	5.485
2.85	5.47
2.855	5.465
2.86	5.47
2.865	5.485
2.87	5.508
2.875	5.539
2.88	5.574
2.885	5.612
2.89	5.652
2.895	5.691
2.9	5.726
2.905	5.757
2.91	5.782
2.915	5.8
2.92	5.81
2.925	5.811
2.93	5.805
2.935	5.79
2.94	5.769
2.945	5.741
2.95	5.71
2.955	5.676
2.96	5.64
2.965	5.606
2.97	5.575
2.975	5.549
2.98	5.529
2.985	5.516
2.99	5.512
2.995	5.517
3	5.53
3.005	5.551
3.01	5.58
3.015	5.613
3.02	5.651
3.025	5.692
3.03	5.732
3.035	5.772
3.04	5.808
3.045	5.839
3.05	5.864
3.055	5.882
3.06	5.893
3.065	5.896
3.07	5.89
3.075	5.878
3.08	5.858
3.085	5.833
3.09	5.803
3.095	5.771
3.1	5.737
3.105	5.704
3.11	5.673
3.115	5.646
3.12	5.625
3.125	5.611
3.13	5.603
3.135	5.604
3.14	5.613
3.145	5.629
3.15	5.651
3.155	5.679
3.16	5.71
3.165	5.744
3.17	5.778
3.175	5.812
3.18	5.842
3.185	5.869
3.19	5.89
3.195	5.905
3.2	5.913
3.205	5.915
3.21	5.909
3.215	5.898
3.22	5.88
3.225	5.858
3.23	5.832
3.235	5.804
3.24	5.776
3.245	5.749
3.25	5.724
3.255	5.704
3.26	5.688
3.265	5.678
3.27	5.675
3.275	5.678
3.28	5.688
3.285	5.703
3.29	5.724
3.295	5.748
3.3	5.775
3.305	5.803
3.31	5.831
3.315	5.858
3.32	5.882
3.325	5.902
3.33	5.918
3.335	5.928
3.34	5.933
3.345	5.933
3.35	5.928
3.355	5.918
3.36	5.904
3.365	5.888
3.37	5.869
3.375	5.85
3.38	5.832
3.385	5.816
3.39	5.802
3.395	5.792
3.4	5.786
3.405	5.786
3.41	5.79
3.415	5.798
3.42	5.811
3.425	5.828
3.43	5.847
3.435	5.868
3.44	5.89
3.445	5.911
3.45	5.93
3.455	5.946
3.46	5.959
3.465	5.967
3.47	5.97
3.475	5.968
3.48	5.96
3.485	5.947
3.49	5.929
3.495	5.907
3.5	5.882
3.505	5.854
3.51	5.825
3.515	5.796
3.52	5.769
3.525	5.744
3.53	5.723
3.535	5.707
3.54	5.697
3.545	5.693
3.55	5.695
3.555	5.704
3.56	5.718
3.565	5.739
3.57	5.763
3.575	5.791
3.58	5.822
3.585	5.853
3.59	5.883
3.595	5.912
3.6	5.938
3.605	5.96
3.61	5.977
3.615	5.989
3.62	5.995
3.625	5.996
3.63	5.991
3.635	5.981
3.64	5.967
3.645	5.95
3.65	5.931
3.655	5.912
3.66	5.894
3.665	5.878
3.67	5.865
3.675	5.857
3.68	5.855
3.685	5.859
3.69	5.869
3.695	5.886
3.7	5.909
3.705	5.937
3.71	5.97
3.715	6.005
3.72	6.042
3.725	6.079
3.73	6.114
3.735	6.147
3.74	6.175
3.745	6.199
3.75	6.216
3.755	6.227
3.76	6.232
3.765	6.23
3.77	6.222
3.775	6.209
3.78	6.192
3.785	6.172
3.79	6.151
3.795	6.13
3.8	6.111
3.805	6.095
3.81	6.084
3.815	6.079
3.82	6.08
3.825	6.088
3.83	6.104
3.835	6.125
3.84	6.153
3.845	6.185
3.85	6.22
3.855	6.257
3.86	6.293
3.865	6.328
3.87	6.36
3.875	6.387
3.88	6.407
3.885	6.421
3.89	6.427
3.895	6.426
3.9	6.417
3.905	6.401
3.91	6.379
3.915	6.352
3.92	6.321
3.925	6.288
3.93	6.255
3.935	6.224
3.94	6.196
3.945	6.173
3.95	6.156
3.955	6.146
3.96	6.143
3.965	6.149
3.97	6.161
3.975	6.18
3.98	6.204
3.985	6.231
3.99	6.261
3.995	6.29
4	6.317
4.005	6.341
4.01	6.36
4.015	6.372
4.02	6.377
4.025	6.374
4.03	6.364
4.035	6.346
4.04	6.321
4.045	6.292
4.05	6.258
4.055	6.223
4.06	6.187
4.065	6.154
4.07	6.125
4.075	6.102
4.08	6.087
4.085	6.081
4.09	6.085
4.095	6.099
4.1	6.123
4.105	6.155
4.11	6.193
4.115	6.237
4.12	6.284
4.125	6.33
4.13	6.375
4.135	6.415
4.14	6.449
4.145	6.475
4.15	6.491
4.155	6.496
4.16	6.491
4.165	6.475
4.17	6.448
4.175	6.412
4.18	6.369
4.185	6.321
4.19	6.269
4.195	6.217
4.2	6.167
4.205	6.123
4.21	6.086
4.215	6.06
4.22	6.045
4.225	6.043
4.23	6.054
4.235	6.078
4.24	6.113
4.245	6.158
4.25	6.21
4.255	6.267
4.26	6.325
4.265	6.382
4.27	6.435
4.275	6.48
4.28	6.516
4.285	6.541
4.29	6.553
4.295	6.552
4.3	6.538
4.305	6.511
4.31	6.473
4.315	6.424
4.32	6.368
4.325	6.307
4.33	6.244
4.335	6.181
4.34	6.124
4.345	6.074
4.35	6.034
4.355	6.006
4.36	5.993
4.365	5.995
4.37	6.011
4.375	6.041
4.38	6.082
4.385	6.132
4.39	6.188
4.395	6.247
4.4	6.305
4.405	6.359
4.41	6.406
4.415	6.443
4.42	6.469
4.425	6.481
4.43	6.479
4.435	6.462
4.44	6.432
4.445	6.388
4.45	6.333
4.455	6.269
4.46	6.199
4.465	6.126
4.47	6.054
4.475	5.987
4.48	5.927
4.485	5.878
4.49	5.842
4.495	5.822
4.5	5.817
4.505	5.827
4.51	5.851
4.515	5.887
4.52	5.932
4.525	5.982
4.53	6.035
4.535	6.085
4.54	6.13
4.545	6.167
4.55	6.193
4.555	6.206
4.56	6.205
4.565	6.19
4.57	6.161
4.575	6.118
4.58	6.064
4.585	6.002
4.59	5.934
4.595	5.864
4.6	5.796
4.605	5.733
4.61	5.679
4.615	5.638
4.62	5.613
4.625	5.603
4.63	5.611
4.635	5.636
4.64	5.674
4.645	5.725
4.65	5.785
4.655	5.849
4.66	5.913
4.665	5.975
4.67	6.029
4.675	6.074
4.68	6.106
4.685	6.124
4.69	6.125
4.695	6.111
4.7	6.081
4.705	6.037
4.71	5.981
4.715	5.914
4.72	5.84
4.725	5.764
4.73	5.687
4.735	5.616
4.74	5.553
4.745	5.502
4.75	5.466
4.755	5.446
4.76	5.444
4.765	5.459
4.77	5.491
4.775	5.535
4.78	5.591
4.785	5.654
4.79	5.72
4.795	5.786
4.8	5.847
4.805	5.902
4.81	5.947
4.815	5.98
4.82	6
4.825	6.007
4.83	5.999
4.835	5.978
4.84	5.945
4.845	5.901
4.85	5.849
4.855	5.792
4.86	5.732
4.865	5.672
4.87	5.615
4.875	5.563
4.88	5.519
4.885	5.484
4.89	5.46
4.895	5.446
4.9	5.442
4.905	5.448
4.91	5.461
4.915	5.479
4.92	5.501
4.925	5.524
4.93	5.545
4.935	5.564
4.94	5.578
4.945	5.585
4.95	5.586
4.955	5.58
4.96	5.566
4.965	5.547
4.97	5.521
4.975	5.492
4.98	5.459
4.985	5.426
4.99	5.394
4.995	5.363
5	5.337
5.005	5.315
5.01	5.299
5.015	5.288
5.02	5.284
5.025	5.286
5.03	5.292
5.035	5.302
5.04	5.313
5.045	5.326
5.05	5.338
5.055	5.347
5.06	5.354
5.065	5.356
5.07	5.353
5.075	5.345
5.08	5.333
5.085	5.316
5.09	5.295
5.095	5.272
5.1	5.249
5.105	5.225
5.11	5.204
5.115	5.187
5.12	5.175
5.125	5.17
5.13	5.172
5.135	5.181
5.14	5.199
5.145	5.223
5.15	5.254
5.155	5.289
5.16	5.328
5.165	5.369
5.17	5.41
5.175	5.448
5.18	5.483
5.185	5.513
5.19	5.536
5.195	5.552
5.2	5.559
5.205	5.559
5.21	5.55
5.215	5.534
5.22	5.511
5.225	5.483
5.23	5.45
5.235	5.414
5.24	5.378
5.245	5.342
5.25	5.309
5.255	5.28
5.26	5.256
5.265	5.239
5.27	5.229
5.275	5.226
5.28	5.23
5.285	5.241
5.29	5.258
5.295	5.278
5.3	5.302
5.305	5.327
5.31	5.352
5.315	5.375
5.32	5.395
5.325	5.41
5.33	5.421
5.335	5.425
5.34	5.423
5.345	5.415
5.35	5.401
5.355	5.382
5.36	5.359
5.365	5.332
5.37	5.303
5.375	5.274
5.38	5.245
5.385	5.219
5.39	5.197
5.395	5.179
5.4	5.167
5.405	5.162
5.41	5.163
5.415	5.17
5.42	5.184
5.425	5.203
5.43	5.226
5.435	5.253
5.44	5.281
5.445	5.309
5.45	5.337
5.455	5.362
5.46	5.384
5.465	5.403
5.47	5.417
5.475	5.426
5.48	5.43
5.485	5.429
5.49	5.425
5.495	5.418
5.5	5.408
5.505	5.398
5.51	5.388
5.515	5.38
5.52	5.374
5.525	5.373
5.53	5.377
5.535	5.386
5.54	5.402
5.545	5.423
5.55	5.451
5.555	5.484
5.56	5.522
5.565	5.563
5.57	5.606
5.575	5.65
5.58	5.694
5.585	5.737
5.59	5.777
5.595	5.813
5.6	5.845
5.605	5.872
5.61	5.893
5.615	5.91
5.62	5.923
5.625	5.931
5.63	5.936
5.635	5.938
5.64	5.94
5.645	5.942
5.65	5.945
5.655	5.95
5.66	5.959
5.665	5.973
5.67	5.991
5.675	6.014
5.68	6.042
5.685	6.075
5.69	6.112
5.695	6.152
5.7	6.194
5.705	6.236
5.71	6.277
5.715	6.316
5.72	6.352
5.725	6.383
5.73	6.409
5.735	6.429
5.74	6.442
5.745	6.449
5.75	6.45
5.755	6.445
5.76	6.436
5.765	6.423
5.77	6.409
5.775	6.394
5.78	6.382
5.785	6.372
5.79	6.368
5.795	6.371
5.8	6.381
5.805	6.4
5.81	6.428
5.815	6.464
5.82	6.509
5.825	6.56
5.83	6.618
5.835	6.678
5.84	6.741
5.845	6.803
5.85	6.861
5.855	6.915
5.86	6.961
5.865	6.998
5.87	7.024
5.875	7.038
5.88	7.039
5.885	7.027
5.89	7.001
5.895	6.962
5.9	6.91
5.905	6.847
5.91	6.775
5.915	6.696
5.92	6.611
5.925	6.525
5.93	6.439
5.935	6.356
5.94	6.279
5.945	6.211
5.95	6.154
5.955	6.11
5.96	6.08
5.965	6.065
5.97	6.064
5.975	6.076
5.98	6.101
5.985	6.137
5.99	6.18
5.995	6.228
6	6.28
6.005	6.332
6.01	6.381
6.015	6.427
6.02	6.466
6.025	6.498
6.03	6.521
6.035	6.535
6.04	6.539
6.045	6.533
6.05	6.519
6.055	6.496
6.06	6.466
6.065	6.431
6.07	6.391
6.075	6.349
6.08	6.306
6.085	6.263
6.09	6.222
6.095	6.185
6.1	6.152
6.105	6.125
6.11	6.103
6.115	6.088
6.12	6.078
6.125	6.074
6.13	6.075
6.135	6.08
6.14	6.087
6.145	6.097
6.15	6.108
6.155	6.119
6.16	6.129
6.165	6.137
6.17	6.144
6.175	6.148
6.18	6.15
6.185	6.149
6.19	6.146
6.195	6.141
6.2	6.134
6.205	6.126
6.21	6.118
6.215	6.109
6.22	6.1
6.225	6.092
6.23	6.084
6.235	6.077
6.24	6.072
6.245	6.067
6.25	6.062
6.255	6.057
6.26	6.053
6.265	6.047
6.27	6.04
6.275	6.031
6.28	6.019
6.285	6.006
6.29	5.99
6.295	5.972
6.3	5.951
6.305	5.929
6.31	5.906
6.315	5.883
6.32	5.861
6.325	5.841
6.33	5.825
6.335	5.813
6.34	5.807
6.345	5.807
6.35	5.816
6.355	5.832
6.36	5.857
6.365	5.89
6.37	5.93
6.375	5.977
6.38	6.03
6.385	6.087
6.39	6.146
6.395	6.205
6.4	6.263
6.405	6.318
6.41	6.368
6.415	6.411
6.42	6.447
6.425	6.472
6.43	6.488
6.435	6.492
6.44	6.486
6.445	6.468
6.45	6.439
6.455	6.4
6.46	6.353
6.465	6.298
6.47	6.237
6.475	6.172
6.48	6.106
6.485	6.04
6.49	5.978
6.495	5.921
6.5	5.872
6.505	5.832
6.51	5.803
6.515	5.786
6.52	5.782
6.525	5.79
6.53	5.811
6.535	5.842
6.54	5.882
6.545	5.93
6.55	5.983
6.555	6.039
6.56	6.096
6.565	6.151
6.57	6.202
6.575	6.247
6.58	6.286
6.585	6.316
6.59	6.336
6.595	6.346
6.6	6.345
6.605	6.334
6.61	6.313
6.615	6.283
6.62	6.244
6.625	6.199
6.63	6.149
6.635	6.096
6.64	6.041
6.645	5.987
6.65	5.935
6.655	5.889
6.66	5.848
6.665	5.816
6.67	5.792
6.675	5.778
6.68	5.774
6.685	5.78
6.69	5.795
6.695	5.818
6.7	5.848
6.705	5.883
6.71	5.922
6.715	5.963
6.72	6.004
6.725	6.043
6.73	6.08
6.735	6.112
6.74	6.139
6.745	6.16
6.75	6.175
6.755	6.183
6.76	6.184
6.765	6.179
6.77	6.169
6.775	6.153
6.78	6.133
6.785	6.11
6.79	6.085
6.795	6.059
6.8	6.033
6.805	6.008
6.81	5.985
6.815	5.964
6.82	5.947
6.825	5.932
6.83	5.922
6.835	5.915
6.84	5.911
6.845	5.911
6.85	5.914
6.855	5.918
6.86	5.924
6.865	5.932
6.87	5.94
6.875	5.947
6.88	5.954
6.885	5.96
6.89	5.964
6.895	5.965
6.9	5.964
6.905	5.959
6.91	5.952
6.915	5.94
6.92	5.924
6.925	5.905
6.93	5.881
6.935	5.853
6.94	5.821
6.945	5.786
6.95	5.748
6.955	5.707
6.96	5.664
6.965	5.621
6.97	5.578
6.975	5.537
6.98	5.499
6.985	5.466
6.99	5.439
6.995	5.419
7	5.408
7.005	5.407
7.01	5.416
7.015	5.437
7.02	5.468
7.025	5.51
7.03	5.561
7.035	5.62
7.04	5.686
7.045	5.757
7.05	5.83
7.055	5.904
7.06	5.977
7.065	6.045
7.07	6.109
7.075	6.165
7.08	6.212
7.085	6.25
7.09	6.277
7.095	6.293
7.1	6.298
7.105	6.292
7.11	6.276
7.115	6.252
7.12	6.22
7.125	6.183
7.13	6.141
7.135	6.098
7.14	6.056
7.145	6.015
7.15	5.979
7.155	5.95
7.16	5.928
7.165	5.915
7.17	5.911
7.175	5.916
7.18	5.93
7.185	5.952
7.19	5.981
7.195	6.014
7.2	6.05
7.205	6.087
7.21	6.122
7.215	6.154
7.22	6.182
7.225	6.202
7.23	6.214
7.235	6.217
7.24	6.21
7.245	6.193
7.25	6.165
7.255	6.127
7.26	6.08
7.265	6.025
7.27	5.962
7.275	5.894
7.28	5.822
7.285	5.749
7.29	5.676
7.295	5.606
7.3	5.541
7.305	5.484
7.31	5.435
7.315	5.396
7.32	5.369
7.325	5.354
7.33	5.352
7.335	5.362
7.34	5.383
7.345	5.415
7.35	5.454
7.355	5.501
7.36	5.552
7.365	5.605
7.37	5.659
7.375	5.711
7.38	5.759
7.385	5.801
7.39	5.837
7.395	5.864
7.4	5.882
7.405	5.89
7.41	5.887
7.415	5.873
7.42	5.848
7.425	5.812
7.43	5.766
7.435	5.711
7.44	5.647
7.445	5.576
7.45	5.498
7.455	5.416
7.46	5.33
7.465	5.243
7.47	5.157
7.475	5.072
7.48	4.991
7.485	4.915
7.49	4.845
7.495	4.783
7.5	4.73
7.505	4.686
7.51	4.652
7.515	4.628
7.52	4.613
7.525	4.607
7.53	4.609
7.535	4.618
7.54	4.633
7.545	4.652
7.55	4.674
7.555	4.698
7.56	4.723
7.565	4.748
7.57	4.771
7.575	4.793
7.58	4.812
7.585	4.828
7.59	4.841
7.595	4.851
7.6	4.858
7.605	4.862
7.61	4.865
7.615	4.866
7.62	4.866
7.625	4.867
7.63	4.868
7.635	4.87
7.64	4.875
7.645	4.883
7.65	4.894
7.655	4.908
7.66	4.927
7.665	4.949
7.67	4.974
7.675	5.004
7.68	5.036
7.685	5.07
7.69	5.106
7.695	5.143
7.7	5.18
7.705	5.217
7.71	5.252
7.715	5.285
7.72	5.315
7.725	5.342
7.73	5.365
7.735	5.384
7.74	5.398
7.745	5.409
7.75	5.415
7.755	5.417
7.76	5.415
7.765	5.411
7.77	5.403
7.775	5.394
7.78	5.382
7.785	5.37
7.79	5.358
7.795	5.347
7.8	5.336
7.805	5.327
7.81	5.32
7.815	5.316
7.82	5.314
7.825	5.315
7.83	5.319
7.835	5.325
7.84	5.333
7.845	5.344
7.85	5.355
7.855	5.368
7.86	5.381
7.865	5.393
7.87	5.405
7.875	5.416
7.88	5.424
7.885	5.431
7.89	5.435
7.895	5.436
7.9	5.435
7.905	5.43
7.91	5.422
7.915	5.411
7.92	5.398
7.925	5.381
7.93	5.362
7.935	5.341
7.94	5.318
7.945	5.293
7.95	5.266
7.955	5.239
7.96	5.211
7.965	5.182
7.97	5.153
7.975	5.123
7.98	5.093
7.985	5.063
7.99	5.033
7.995	5.002
8	4.971
8.005	4.939
8.01	4.906
8.015	4.872
8.02	4.837
8.025	4.8
8.03	4.762
8.035	4.721
8.04	4.679
8.045	4.634
8.05	4.587
8.055	4.537
8.06	4.486
8.065	4.432
8.07	4.377
8.075	4.32
8.08	4.262
8.085	4.203
8.09	4.145
8.095	4.088
8.1	4.033
8.105	3.981
8.11	3.933
8.115	3.889
8.12	3.851
8.125	3.82
8.13	3.796
8.135	3.779
8.14	3.771
8.145	3.771
8.15	3.779
8.155	3.795
8.16	3.818
8.165	3.846
8.17	3.879
8.175	3.916
8.18	3.954
8.185	3.993
8.19	4.031
8.195	4.067
8.2	4.1
8.205	4.128
8.21	4.151
8.215	4.167
8.22	4.177
8.225	4.18
8.23	4.177
8.235	4.167
8.24	4.153
8.245	4.133
8.25	4.111
8.255	4.088
8.26	4.065
8.265	4.044
8.27	4.029
8.275	4.021
8.28	4.022
8.285	4.035
8.29	4.061
8.295	4.102
8.3	4.157
8.305	4.227
8.31	4.313
8.315	4.411
8.32	4.522
8.325	4.643
8.33	4.772
8.335	4.907
8.34	5.045
8.345	5.184
8.35	5.322
8.355	5.456
8.36	5.584
8.365	5.705
8.37	5.816
8.375	5.917
8.38	6.006
8.385	6.082
8.39	6.146
8.395	6.195
8.4	6.231
8.405	6.254
8.41	6.264
8.415	6.261
8.42	6.247
8.425	6.223
8.43	6.191
8.435	6.152
8.44	6.108
8.445	6.06
8.45	6.011
8.455	5.964
8.46	5.918
8.465	5.878
8.47	5.843
8.475	5.817
8.48	5.799
8.485	5.79
8.49	5.791
8.495	5.801
8.5	5.821
8.505	5.848
8.51	5.883
8.515	5.923
8.52	5.968
8.525	6.015
8.53	6.063
8.535	6.11
8.54	6.155
8.545	6.196
8.55	6.232
8.555	6.261
8.56	6.284
8.565	6.299
8.57	6.306
8.575	6.305
8.58	6.296
8.585	6.278
8.59	6.253
8.595	6.221
8.6	6.183
8.605	6.139
8.61	6.091
8.615	6.039
8.62	5.986
8.625	5.932
8.63	5.878
8.635	5.826
8.64	5.777
8.645	5.732
8.65	5.693
8.655	5.659
8.66	5.633
8.665	5.614
8.67	5.603
8.675	5.6
8.68	5.604
8.685	5.617
8.69	5.636
8.695	5.661
8.7	5.691
8.705	5.726
8.71	5.763
8.715	5.801
8.72	5.839
8.725	5.875
8.73	5.909
8.735	5.937
8.74	5.96
8.745	5.976
8.75	5.984
8.755	5.984
8.76	5.974
8.765	5.954
8.77	5.926
8.775	5.888
8.78	5.841
8.785	5.787
8.79	5.727
8.795	5.662
8.8	5.594
8.805	5.525
8.81	5.458
8.815	5.394
8.82	5.336
8.825	5.286
8.83	5.245
8.835	5.215
8.84	5.196
8.845	5.188
8.85	5.192
8.855	5.206
8.86	5.228
8.865	5.256
8.87	5.29
8.875	5.325
8.88	5.36
8.885	5.392
8.89	5.421
8.895	5.443
8.9	5.458
8.905	5.466
8.91	5.466
8.915	5.459
8.92	5.446
8.925	5.427
8.93	5.406
8.935	5.384
8.94	5.364
8.945	5.349
8.95	5.341
8.955	5.343
8.96	5.356
8.965	5.382
8.97	5.422
8.975	5.476
8.98	5.542
8.985	5.619
8.99	5.706
8.995	5.799
9	5.896
9.005	5.993
9.01	6.089
9.015	6.181
9.02	6.265
9.025	6.341
9.03	6.407
9.035	6.461
9.04	6.502
9.045	6.531
9.05	6.548
9.055	6.552
9.06	6.544
9.065	6.525
9.07	6.497
9.075	6.46
9.08	6.416
9.085	6.365
9.09	6.308
9.095	6.248
9.1	6.184
9.105	6.117
9.11	6.048
9.115	5.978
9.12	5.908
9.125	5.837
9.13	5.768
9.135	5.7
9.14	5.635
9.145	5.574
9.15	5.519
9.155	5.472
9.16	5.434
9.165	5.407
9.17	5.392
9.175	5.391
9.18	5.405
9.185	5.435
9.19	5.479
9.195	5.537
9.2	5.608
9.205	5.689
9.21	5.778
9.215	5.873
9.22	5.969
9.225	6.065
9.23	6.156
9.235	6.241
9.24	6.317
9.245	6.381
9.25	6.433
9.255	6.471
9.26	6.494
9.265	6.502
9.27	6.496
9.275	6.478
9.28	6.447
9.285	6.406
9.29	6.358
9.295	6.305
9.3	6.249
9.305	6.193
9.31	6.14
9.315	6.092
9.32	6.05
9.325	6.017
9.33	5.993
9.335	5.978
9.34	5.972
9.345	5.974
9.35	5.983
9.355	5.997
9.36	6.014
9.365	6.033
9.37	6.051
9.375	6.068
9.38	6.081
9.385	6.089
9.39	6.093
9.395	6.091
9.4	6.084
9.405	6.073
9.41	6.058
9.415	6.041
9.42	6.023
9.425	6.005
9.43	5.989
9.435	5.975
9.44	5.967
9.445	5.963
9.45	5.965
9.455	5.973
9.46	5.986
9.465	6.005
9.47	6.028
9.475	6.053
9.48	6.081
9.485	6.109
9.49	6.136
9.495	6.161
9.5	6.182
9.505	6.199
9.51	6.21
9.515	6.217
9.52	6.217
9.525	6.212
9.53	6.202
9.535	6.187
9.54	6.168
9.545	6.146
9.55	6.122
9.555	6.096
9.56	6.07
9.565	6.045
9.57	6.02
9.575	5.996
9.58	5.974
9.585	5.953
9.59	5.934
9.595	5.915
9.6	5.898
9.605	5.88
9.61	5.863
9.615	5.845
9.62	5.827
9.625	5.809
9.63	5.792
9.635	5.776
9.64	5.762
9.645	5.751
9.65	5.744
9.655	5.744
9.66	5.751
9.665	5.766
9.67	5.79
9.675	5.825
9.68	5.87
9.685	5.925
9.69	5.99
9.695	6.064
9.7	6.145
9.705	6.231
9.71	6.32
9.715	6.411
9.72	6.5
9.725	6.586
9.73	6.666
9.735	6.738
9.74	6.8
9.745	6.851
9.75	6.89
9.755	6.915
9.76	6.927
9.765	6.924
9.77	6.907
9.775	6.878
9.78	6.835
9.785	6.782
9.79	6.72
9.795	6.651
9.8	6.576
9.805	6.498
9.81	6.42
9.815	6.343
9.82	6.271
9.825	6.206
9.83	6.149
9.835	6.102
9.84	6.066
9.845	6.042
9.85	6.03
9.855	6.031
9.86	6.042
9.865	6.064
9.87	6.094
9.875	6.132
9.88	6.175
9.885	6.223
9.89	6.272
9.895	6.323
9.9	6.374
9.905	6.423
9.91	6.469
9.915	6.512
9.92	6.552
9.925	6.588
9.93	6.619
9.935	6.645
9.94	6.667
9.945	6.684
9.95	6.697
9.955	6.704
9.96	6.707
9.965	6.705
9.97	6.698
9.975	6.686
9.98	6.669
9.985	6.647
9.99	6.62
9.995	6.588
10	6.55
};
\addplot[thick,dashed,color=green,
] table {
0	0.044
0.005	0.046
0.01	0.053
0.015	0.056
0.02	0.053
0.025	0.046
0.03	0.042
0.035	0.05
0.04	0.068
0.045	0.09
0.05	0.112
0.055	0.13
0.06	0.143
0.065	0.148
0.07	0.146
0.075	0.137
0.08	0.122
0.085	0.104
0.09	0.085
0.095	0.072
0.1	0.069
0.105	0.075
0.11	0.084
0.115	0.091
0.12	0.093
0.125	0.09
0.13	0.083
0.135	0.075
0.14	0.071
0.145	0.076
0.15	0.09
0.155	0.108
0.16	0.126
0.165	0.139
0.17	0.146
0.175	0.146
0.18	0.139
0.185	0.127
0.19	0.112
0.195	0.097
0.2	0.086
0.205	0.085
0.21	0.092
0.215	0.101
0.22	0.109
0.225	0.113
0.23	0.111
0.235	0.105
0.24	0.098
0.245	0.092
0.25	0.091
0.255	0.098
0.26	0.112
0.265	0.127
0.27	0.141
0.275	0.15
0.28	0.153
0.285	0.149
0.29	0.139
0.295	0.126
0.3	0.112
0.305	0.104
0.31	0.103
0.315	0.11
0.32	0.121
0.325	0.13
0.33	0.135
0.335	0.135
0.34	0.13
0.345	0.122
0.35	0.114
0.355	0.111
0.36	0.115
0.365	0.126
0.37	0.139
0.375	0.152
0.38	0.161
0.385	0.164
0.39	0.162
0.395	0.154
0.4	0.144
0.405	0.135
0.41	0.129
0.415	0.131
0.42	0.138
0.425	0.148
0.43	0.157
0.435	0.162
0.44	0.163
0.445	0.16
0.45	0.153
0.455	0.145
0.46	0.139
0.465	0.139
0.47	0.146
0.475	0.158
0.48	0.17
0.485	0.18
0.49	0.185
0.495	0.184
0.5	0.179
0.505	0.171
0.51	0.162
0.515	0.156
0.52	0.154
0.525	0.157
0.53	0.163
0.535	0.17
0.54	0.176
0.545	0.177
0.55	0.176
0.555	0.171
0.56	0.166
0.565	0.162
0.57	0.164
0.575	0.172
0.58	0.185
0.585	0.199
0.59	0.21
0.595	0.218
0.6	0.22
0.605	0.216
0.61	0.208
0.615	0.197
0.62	0.188
0.625	0.182
0.63	0.181
0.635	0.185
0.64	0.191
0.645	0.196
0.65	0.199
0.655	0.199
0.66	0.196
0.665	0.191
0.67	0.187
0.675	0.187
0.68	0.194
0.685	0.205
0.69	0.217
0.695	0.229
0.7	0.238
0.705	0.241
0.71	0.239
0.715	0.233
0.72	0.223
0.725	0.214
0.73	0.207
0.735	0.204
0.74	0.206
0.745	0.21
0.75	0.215
0.755	0.217
0.76	0.215
0.765	0.212
0.77	0.208
0.775	0.207
0.78	0.213
0.785	0.227
0.79	0.246
0.795	0.268
0.8	0.288
0.805	0.304
0.81	0.313
0.815	0.315
0.82	0.31
0.825	0.299
0.83	0.285
0.835	0.271
0.84	0.261
0.845	0.256
0.85	0.256
0.855	0.261
0.86	0.267
0.865	0.272
0.87	0.274
0.875	0.272
0.88	0.268
0.885	0.265
0.89	0.266
0.895	0.27
0.9	0.28
0.905	0.294
0.91	0.309
0.915	0.323
0.92	0.332
0.925	0.337
0.93	0.337
0.935	0.332
0.94	0.326
0.945	0.32
0.95	0.316
0.955	0.315
0.96	0.318
0.965	0.323
0.97	0.328
0.975	0.333
0.98	0.335
0.985	0.336
0.99	0.335
0.995	0.333
1	0.331
1.005	0.331
1.01	0.334
1.015	0.339
1.02	0.346
1.025	0.352
1.03	0.358
1.035	0.363
1.04	0.366
1.045	0.367
1.05	0.366
1.055	0.365
1.06	0.362
1.065	0.36
1.07	0.357
1.075	0.355
1.08	0.353
1.085	0.353
1.09	0.354
1.095	0.356
1.1	0.358
1.105	0.361
1.11	0.362
1.115	0.362
1.12	0.362
1.125	0.361
1.13	0.36
1.135	0.359
1.14	0.361
1.145	0.364
1.15	0.368
1.155	0.373
1.16	0.377
1.165	0.379
1.17	0.38
1.175	0.377
1.18	0.372
1.185	0.367
1.19	0.361
1.195	0.357
1.2	0.355
1.205	0.356
1.21	0.359
1.215	0.364
1.22	0.37
1.225	0.373
1.23	0.374
1.235	0.372
1.24	0.369
1.245	0.364
1.25	0.361
1.255	0.36
1.26	0.362
1.265	0.366
1.27	0.372
1.275	0.378
1.28	0.381
1.285	0.38
1.29	0.376
1.295	0.369
1.3	0.361
1.305	0.353
1.31	0.349
1.315	0.349
1.32	0.353
1.325	0.361
1.33	0.369
1.335	0.375
1.34	0.376
1.345	0.373
1.35	0.365
1.355	0.355
1.36	0.346
1.365	0.339
1.37	0.337
1.375	0.34
1.38	0.345
1.385	0.351
1.39	0.354
1.395	0.354
1.4	0.35
1.405	0.343
1.41	0.335
1.415	0.33
1.42	0.331
1.425	0.338
1.43	0.348
1.435	0.361
1.44	0.372
1.445	0.38
1.45	0.381
1.455	0.376
1.46	0.365
1.465	0.352
1.47	0.338
1.475	0.328
1.48	0.324
1.485	0.326
1.49	0.332
1.495	0.34
1.5	0.345
1.505	0.345
1.51	0.341
1.515	0.333
1.52	0.323
1.525	0.316
1.53	0.314
1.535	0.319
1.54	0.33
1.545	0.345
1.55	0.359
1.555	0.37
1.56	0.374
1.565	0.371
1.57	0.361
1.575	0.347
1.58	0.332
1.585	0.32
1.59	0.313
1.595	0.315
1.6	0.322
1.605	0.332
1.61	0.34
1.615	0.344
1.62	0.342
1.625	0.335
1.63	0.324
1.635	0.313
1.64	0.307
1.645	0.306
1.65	0.314
1.655	0.326
1.66	0.339
1.665	0.35
1.67	0.356
1.675	0.356
1.68	0.351
1.685	0.341
1.69	0.331
1.695	0.322
1.7	0.318
1.705	0.319
1.71	0.324
1.715	0.332
1.72	0.34
1.725	0.345
1.73	0.346
1.735	0.343
1.74	0.337
1.745	0.331
1.75	0.326
1.755	0.324
1.76	0.328
1.765	0.335
1.77	0.343
1.775	0.352
1.78	0.358
1.785	0.361
1.79	0.362
1.795	0.36
1.8	0.357
1.805	0.356
1.81	0.356
1.815	0.359
1.82	0.363
1.825	0.369
1.83	0.374
1.835	0.377
1.84	0.377
1.845	0.375
1.85	0.372
1.855	0.369
1.86	0.368
1.865	0.37
1.87	0.374
1.875	0.381
1.88	0.388
1.885	0.394
1.89	0.399
1.895	0.402
1.9	0.402
1.905	0.402
1.91	0.401
1.915	0.402
1.92	0.404
1.925	0.408
1.93	0.413
1.935	0.417
1.94	0.42
1.945	0.422
1.95	0.423
1.955	0.423
1.96	0.423
1.965	0.422
1.97	0.423
1.975	0.424
1.98	0.427
1.985	0.429
1.99	0.431
1.995	0.434
2	0.436
2.005	0.438
2.01	0.44
2.015	0.442
2.02	0.444
2.025	0.446
2.03	0.448
2.035	0.451
2.04	0.453
2.045	0.455
2.05	0.458
2.055	0.461
2.06	0.464
2.065	0.468
2.07	0.473
2.075	0.477
2.08	0.479
2.085	0.48
2.09	0.478
2.095	0.475
2.1	0.471
2.105	0.466
2.11	0.462
2.115	0.461
2.12	0.461
2.125	0.464
2.13	0.469
2.135	0.473
2.14	0.477
2.145	0.478
2.15	0.478
2.155	0.476
2.16	0.474
2.165	0.474
2.17	0.476
2.175	0.481
2.18	0.49
2.185	0.5
2.19	0.509
2.195	0.514
2.2	0.515
2.205	0.511
2.21	0.501
2.215	0.489
2.22	0.477
2.225	0.468
2.23	0.463
2.235	0.464
2.24	0.47
2.245	0.476
2.25	0.482
2.255	0.486
2.26	0.485
2.265	0.482
2.27	0.477
2.275	0.472
2.28	0.47
2.285	0.471
2.29	0.476
2.295	0.483
2.3	0.49
2.305	0.496
2.31	0.497
2.315	0.495
2.32	0.49
2.325	0.482
2.33	0.476
2.335	0.472
2.34	0.472
2.345	0.476
2.35	0.481
2.355	0.488
2.36	0.494
2.365	0.497
2.37	0.498
2.375	0.497
2.38	0.495
2.385	0.494
2.39	0.494
2.395	0.497
2.4	0.501
2.405	0.506
2.41	0.511
2.415	0.514
2.42	0.514
2.425	0.512
2.43	0.507
2.435	0.502
2.44	0.497
2.445	0.494
2.45	0.494
2.455	0.497
2.46	0.502
2.465	0.507
2.47	0.512
2.475	0.514
2.48	0.514
2.485	0.514
2.49	0.513
2.495	0.513
2.5	0.515
2.505	0.52
2.51	0.527
2.515	0.534
2.52	0.539
2.525	0.541
2.53	0.54
2.535	0.536
2.54	0.53
2.545	0.524
2.55	0.519
2.555	0.517
2.56	0.519
2.565	0.524
2.57	0.53
2.575	0.536
2.58	0.541
2.585	0.543
2.59	0.542
2.595	0.539
2.6	0.537
2.605	0.535
2.61	0.536
2.615	0.539
2.62	0.544
2.625	0.551
2.63	0.556
2.635	0.56
2.64	0.56
2.645	0.558
2.65	0.554
2.655	0.55
2.66	0.546
2.665	0.546
2.67	0.548
2.675	0.552
2.68	0.558
2.685	0.564
2.69	0.568
2.695	0.57
2.7	0.57
2.705	0.568
2.71	0.565
2.715	0.563
2.72	0.562
2.725	0.563
2.73	0.567
2.735	0.572
2.74	0.577
2.745	0.582
2.75	0.584
2.755	0.584
2.76	0.582
2.765	0.58
2.77	0.578
2.775	0.579
2.78	0.582
2.785	0.586
2.79	0.592
2.795	0.597
2.8	0.602
2.805	0.603
2.81	0.603
2.815	0.602
2.82	0.6
2.825	0.599
2.83	0.6
2.835	0.603
2.84	0.607
2.845	0.612
2.85	0.617
2.855	0.619
2.86	0.619
2.865	0.617
2.87	0.614
2.875	0.611
2.88	0.609
2.885	0.611
2.89	0.615
2.895	0.621
2.9	0.629
2.905	0.635
2.91	0.639
2.915	0.641
2.92	0.64
2.925	0.637
2.93	0.635
2.935	0.635
2.94	0.637
2.945	0.641
2.95	0.647
2.955	0.654
2.96	0.66
2.965	0.663
2.97	0.663
2.975	0.661
2.98	0.657
2.985	0.653
2.99	0.651
2.995	0.652
3	0.657
3.005	0.665
3.01	0.675
3.015	0.685
3.02	0.693
3.025	0.698
3.03	0.699
3.035	0.698
3.04	0.696
3.045	0.695
3.05	0.696
3.055	0.699
3.06	0.704
3.065	0.71
3.07	0.715
3.075	0.718
3.08	0.719
3.085	0.717
3.09	0.715
3.095	0.713
3.1	0.713
3.105	0.716
3.11	0.723
3.115	0.732
3.12	0.741
3.125	0.749
3.13	0.754
3.135	0.756
3.14	0.755
3.145	0.752
3.15	0.75
3.155	0.75
3.16	0.752
3.165	0.758
3.17	0.764
3.175	0.769
3.18	0.773
3.185	0.774
3.19	0.771
3.195	0.767
3.2	0.763
3.205	0.76
3.21	0.762
3.215	0.768
3.22	0.776
3.225	0.786
3.23	0.794
3.235	0.799
3.24	0.801
3.245	0.798
3.25	0.793
3.255	0.788
3.26	0.786
3.265	0.787
3.27	0.793
3.275	0.802
3.28	0.812
3.285	0.82
3.29	0.824
3.295	0.823
3.3	0.817
3.305	0.808
3.31	0.799
3.315	0.794
3.32	0.794
3.325	0.8
3.33	0.81
3.335	0.822
3.34	0.832
3.345	0.837
3.35	0.836
3.355	0.83
3.36	0.822
3.365	0.814
3.37	0.81
3.375	0.812
3.38	0.82
3.385	0.831
3.39	0.844
3.395	0.854
3.4	0.859
3.405	0.858
3.41	0.851
3.415	0.84
3.42	0.83
3.425	0.823
3.43	0.822
3.435	0.827
3.44	0.837
3.445	0.848
3.45	0.858
3.455	0.863
3.46	0.863
3.465	0.858
3.47	0.849
3.475	0.841
3.48	0.837
3.485	0.837
3.49	0.843
3.495	0.852
3.5	0.862
3.505	0.87
3.51	0.874
3.515	0.874
3.52	0.868
3.525	0.86
3.53	0.852
3.535	0.847
3.54	0.847
3.545	0.852
3.55	0.861
3.555	0.871
3.56	0.879
3.565	0.884
3.57	0.883
3.575	0.878
3.58	0.87
3.585	0.862
3.59	0.857
3.595	0.857
3.6	0.862
3.605	0.869
3.61	0.877
3.615	0.882
3.62	0.883
3.625	0.88
3.63	0.872
3.635	0.863
3.64	0.856
3.645	0.854
3.65	0.856
3.655	0.864
3.66	0.874
3.665	0.885
3.67	0.893
3.675	0.896
3.68	0.895
3.685	0.891
3.69	0.885
3.695	0.88
3.7	0.879
3.705	0.881
3.71	0.888
3.715	0.896
3.72	0.903
3.725	0.907
3.73	0.907
3.735	0.903
3.74	0.895
3.745	0.888
3.75	0.882
3.755	0.881
3.76	0.884
3.765	0.89
3.77	0.898
3.775	0.906
3.78	0.912
3.785	0.914
3.79	0.913
3.795	0.91
3.8	0.907
3.805	0.905
3.81	0.906
3.815	0.91
3.82	0.916
3.825	0.923
3.83	0.929
3.835	0.933
3.84	0.935
3.845	0.933
3.85	0.93
3.855	0.927
3.86	0.925
3.865	0.926
3.87	0.929
3.875	0.934
3.88	0.938
3.885	0.942
3.89	0.943
3.895	0.943
3.9	0.94
3.905	0.938
3.91	0.937
3.915	0.939
3.92	0.944
3.925	0.95
3.93	0.957
3.935	0.963
3.94	0.966
3.945	0.966
3.95	0.964
3.955	0.962
3.96	0.96
3.965	0.96
3.97	0.963
3.975	0.969
3.98	0.977
3.985	0.984
3.99	0.99
3.995	0.992
4	0.991
4.005	0.988
4.01	0.984
4.015	0.983
4.02	0.985
4.025	0.991
4.03	1
4.035	1.01
4.04	1.018
4.045	1.023
4.05	1.024
4.055	1.021
4.06	1.016
4.065	1.01
4.07	1.008
4.075	1.009
4.08	1.014
4.085	1.023
4.09	1.031
4.095	1.039
4.1	1.043
4.105	1.044
4.11	1.041
4.115	1.036
4.12	1.032
4.125	1.03
4.13	1.034
4.135	1.041
4.14	1.052
4.145	1.064
4.15	1.073
4.155	1.079
4.16	1.08
4.165	1.077
4.17	1.072
4.175	1.066
4.18	1.064
4.185	1.066
4.19	1.072
4.195	1.08
4.2	1.089
4.205	1.096
4.21	1.098
4.215	1.096
4.22	1.09
4.225	1.084
4.23	1.079
4.235	1.078
4.24	1.082
4.245	1.091
4.25	1.103
4.255	1.115
4.26	1.123
4.265	1.127
4.27	1.126
4.275	1.121
4.28	1.116
4.285	1.111
4.29	1.111
4.295	1.116
4.3	1.126
4.305	1.137
4.31	1.147
4.315	1.153
4.32	1.152
4.325	1.147
4.33	1.137
4.335	1.127
4.34	1.119
4.345	1.116
4.35	1.119
4.355	1.127
4.36	1.138
4.365	1.148
4.37	1.155
4.375	1.157
4.38	1.153
4.385	1.146
4.39	1.138
4.395	1.133
4.4	1.132
4.405	1.137
4.41	1.148
4.415	1.16
4.42	1.172
4.425	1.18
4.43	1.182
4.435	1.178
4.44	1.169
4.445	1.158
4.45	1.149
4.455	1.145
4.46	1.146
4.465	1.153
4.47	1.162
4.475	1.171
4.48	1.177
4.485	1.177
4.49	1.173
4.495	1.165
4.5	1.157
4.505	1.15
4.51	1.148
4.515	1.152
4.52	1.159
4.525	1.169
4.53	1.177
4.535	1.182
4.54	1.182
4.545	1.178
4.55	1.17
4.555	1.163
4.56	1.158
4.565	1.157
4.57	1.161
4.575	1.169
4.58	1.178
4.585	1.185
4.59	1.189
4.595	1.188
4.6	1.183
4.605	1.177
4.61	1.172
4.615	1.17
4.62	1.172
4.625	1.177
4.63	1.185
4.635	1.193
4.64	1.198
4.645	1.198
4.65	1.195
4.655	1.189
4.66	1.181
4.665	1.176
4.67	1.173
4.675	1.174
4.68	1.178
4.685	1.184
4.69	1.191
4.695	1.195
4.7	1.196
4.705	1.194
4.71	1.19
4.715	1.186
4.72	1.183
4.725	1.184
4.73	1.19
4.735	1.198
4.74	1.208
4.745	1.216
4.75	1.22
4.755	1.22
4.76	1.216
4.765	1.209
4.77	1.201
4.775	1.195
4.78	1.192
4.785	1.193
4.79	1.198
4.795	1.204
4.8	1.209
4.805	1.212
4.81	1.211
4.815	1.207
4.82	1.201
4.825	1.195
4.83	1.192
4.835	1.193
4.84	1.198
4.845	1.207
4.85	1.216
4.855	1.224
4.86	1.227
4.865	1.226
4.87	1.221
4.875	1.213
4.88	1.204
4.885	1.198
4.89	1.196
4.895	1.198
4.9	1.203
4.905	1.209
4.91	1.214
4.915	1.216
4.92	1.215
4.925	1.211
4.93	1.205
4.935	1.2
4.94	1.198
4.945	1.198
4.95	1.201
4.955	1.206
4.96	1.211
4.965	1.215
4.97	1.216
4.975	1.214
4.98	1.211
4.985	1.207
4.99	1.203
4.995	1.202
5	1.203
5.005	1.207
5.01	1.212
5.015	1.217
5.02	1.221
5.025	1.221
5.03	1.219
5.035	1.215
5.04	1.211
5.045	1.209
5.05	1.208
5.055	1.21
5.06	1.215
5.065	1.22
5.07	1.225
5.075	1.228
5.08	1.228
5.085	1.225
5.09	1.221
5.095	1.216
5.1	1.212
5.105	1.211
5.11	1.213
5.115	1.218
5.12	1.223
5.125	1.229
5.13	1.232
5.135	1.232
5.14	1.228
5.145	1.223
5.15	1.218
5.155	1.215
5.16	1.215
5.165	1.219
5.17	1.226
5.175	1.233
5.18	1.24
5.185	1.244
5.19	1.244
5.195	1.241
5.2	1.236
5.205	1.231
5.21	1.228
5.215	1.228
5.22	1.23
5.225	1.235
5.23	1.24
5.235	1.245
5.24	1.248
5.245	1.248
5.25	1.246
5.255	1.242
5.26	1.238
5.265	1.236
5.27	1.235
5.275	1.237
5.28	1.241
5.285	1.247
5.29	1.252
5.295	1.256
5.3	1.257
5.305	1.256
5.31	1.254
5.315	1.252
5.32	1.251
5.325	1.251
5.33	1.253
5.335	1.257
5.34	1.261
5.345	1.265
5.35	1.268
5.355	1.269
5.36	1.268
5.365	1.266
5.37	1.263
5.375	1.262
5.38	1.262
5.385	1.263
5.39	1.267
5.395	1.27
5.4	1.273
5.405	1.275
5.41	1.274
5.415	1.271
5.42	1.266
5.425	1.262
5.43	1.26
5.435	1.262
5.44	1.266
5.445	1.272
5.45	1.28
5.455	1.286
5.46	1.29
5.465	1.29
5.47	1.288
5.475	1.285
5.48	1.281
5.485	1.28
5.49	1.28
5.495	1.283
5.5	1.288
5.505	1.292
5.51	1.296
5.515	1.297
5.52	1.295
5.525	1.291
5.53	1.285
5.535	1.279
5.54	1.275
5.545	1.274
5.55	1.277
5.555	1.283
5.56	1.289
5.565	1.296
5.57	1.3
5.575	1.302
5.58	1.301
5.585	1.297
5.59	1.293
5.595	1.289
5.6	1.287
5.605	1.287
5.61	1.29
5.615	1.294
5.62	1.299
5.625	1.302
5.63	1.304
5.635	1.303
5.64	1.3
5.645	1.296
5.65	1.292
5.655	1.288
5.66	1.287
5.665	1.288
5.67	1.291
5.675	1.296
5.68	1.3
5.685	1.304
5.69	1.305
5.695	1.305
5.7	1.303
5.705	1.3
5.71	1.298
5.715	1.296
5.72	1.296
5.725	1.297
5.73	1.297
5.735	1.298
5.74	1.298
5.745	1.298
5.75	1.298
5.755	1.298
5.76	1.299
5.765	1.3
5.77	1.302
5.775	1.304
5.78	1.306
5.785	1.308
5.79	1.309
5.795	1.309
5.8	1.309
5.805	1.308
5.81	1.307
5.815	1.307
5.82	1.306
5.825	1.306
5.83	1.305
5.835	1.304
5.84	1.302
5.845	1.3
5.85	1.298
5.855	1.297
5.86	1.295
5.865	1.295
5.87	1.295
5.875	1.297
5.88	1.298
5.885	1.3
5.89	1.302
5.895	1.303
5.9	1.304
5.905	1.305
5.91	1.306
5.915	1.307
5.92	1.309
5.925	1.31
5.93	1.312
5.935	1.314
5.94	1.315
5.945	1.316
5.95	1.317
5.955	1.317
5.96	1.317
5.965	1.316
5.97	1.314
5.975	1.312
5.98	1.31
5.985	1.309
5.99	1.308
5.995	1.308
6	1.308
6.005	1.309
6.01	1.309
6.015	1.311
6.02	1.314
6.025	1.317
6.03	1.321
6.035	1.325
6.04	1.327
6.045	1.329
6.05	1.329
6.055	1.328
6.06	1.327
6.065	1.326
6.07	1.327
6.075	1.329
6.08	1.332
6.085	1.336
6.09	1.338
6.095	1.34
6.1	1.339
6.105	1.336
6.11	1.331
6.115	1.326
6.12	1.322
6.125	1.32
6.13	1.321
6.135	1.326
6.14	1.332
6.145	1.338
6.15	1.344
6.155	1.347
6.16	1.347
6.165	1.345
6.17	1.342
6.175	1.338
6.18	1.335
6.185	1.335
6.19	1.337
6.195	1.341
6.2	1.346
6.205	1.35
6.21	1.352
6.215	1.352
6.22	1.349
6.225	1.346
6.23	1.342
6.235	1.339
6.24	1.338
6.245	1.339
6.25	1.343
6.255	1.348
6.26	1.354
6.265	1.358
6.27	1.36
6.275	1.358
6.28	1.355
6.285	1.351
6.29	1.347
6.295	1.345
6.3	1.346
6.305	1.35
6.31	1.355
6.315	1.361
6.32	1.365
6.325	1.367
6.33	1.367
6.335	1.364
6.34	1.36
6.345	1.357
6.35	1.356
6.355	1.357
6.36	1.36
6.365	1.365
6.37	1.369
6.375	1.373
6.38	1.375
6.385	1.374
6.39	1.373
6.395	1.371
6.4	1.371
6.405	1.373
6.41	1.376
6.415	1.381
6.42	1.387
6.425	1.391
6.43	1.392
6.435	1.391
6.44	1.387
6.445	1.382
6.45	1.376
6.455	1.373
6.46	1.372
6.465	1.374
6.47	1.378
6.475	1.383
6.48	1.388
6.485	1.391
6.49	1.392
6.495	1.391
6.5	1.388
6.505	1.386
6.51	1.385
6.515	1.385
6.52	1.389
6.525	1.394
6.53	1.401
6.535	1.407
6.54	1.411
6.545	1.411
6.55	1.408
6.555	1.402
6.56	1.395
6.565	1.387
6.57	1.382
6.575	1.38
6.58	1.381
6.585	1.385
6.59	1.39
6.595	1.394
6.6	1.396
6.605	1.396
6.61	1.394
6.615	1.391
6.62	1.388
6.625	1.386
6.63	1.388
6.635	1.391
6.64	1.396
6.645	1.401
6.65	1.405
6.655	1.407
6.66	1.407
6.665	1.404
6.67	1.399
6.675	1.394
6.68	1.39
6.685	1.388
6.69	1.388
6.695	1.389
6.7	1.392
6.705	1.395
6.71	1.396
6.715	1.397
6.72	1.396
6.725	1.395
6.73	1.394
6.735	1.393
6.74	1.393
6.745	1.392
6.75	1.392
6.755	1.391
6.76	1.391
6.765	1.391
6.77	1.391
6.775	1.391
6.78	1.391
6.785	1.392
6.79	1.393
6.795	1.394
6.8	1.395
6.805	1.396
6.81	1.396
6.815	1.396
6.82	1.396
6.825	1.394
6.83	1.393
6.835	1.392
6.84	1.391
6.845	1.392
6.85	1.393
6.855	1.395
6.86	1.397
6.865	1.399
6.87	1.399
6.875	1.398
6.88	1.396
6.885	1.394
6.89	1.392
6.895	1.391
6.9	1.391
6.905	1.392
6.91	1.394
6.915	1.395
6.92	1.396
6.925	1.396
6.93	1.396
6.935	1.395
6.94	1.394
6.945	1.394
6.95	1.394
6.955	1.395
6.96	1.397
6.965	1.399
6.97	1.401
6.975	1.402
6.98	1.402
6.985	1.401
6.99	1.4
6.995	1.4
7	1.399
7.005	1.399
7.01	1.399
7.015	1.399
7.02	1.398
7.025	1.397
7.03	1.395
7.035	1.393
7.04	1.393
7.045	1.393
7.05	1.394
7.055	1.396
7.06	1.398
7.065	1.4
7.07	1.401
7.075	1.402
7.08	1.402
7.085	1.401
7.09	1.4
7.095	1.399
7.1	1.398
7.105	1.397
7.11	1.397
7.115	1.396
7.12	1.396
7.125	1.395
7.13	1.394
7.135	1.392
7.14	1.391
7.145	1.391
7.15	1.391
7.155	1.392
7.16	1.395
7.165	1.398
7.17	1.401
7.175	1.404
7.18	1.406
7.185	1.406
7.19	1.406
7.195	1.404
7.2	1.403
7.205	1.401
7.21	1.4
7.215	1.399
7.22	1.399
7.225	1.399
7.23	1.4
7.235	1.4
7.24	1.401
7.245	1.401
7.25	1.402
7.255	1.403
7.26	1.405
7.265	1.407
7.27	1.411
7.275	1.414
7.28	1.418
7.285	1.42
7.29	1.421
7.295	1.421
7.3	1.421
7.305	1.421
7.31	1.421
7.315	1.422
7.32	1.425
7.325	1.427
7.33	1.429
7.335	1.43
7.34	1.43
7.345	1.429
7.35	1.427
7.355	1.425
7.36	1.424
7.365	1.425
7.37	1.427
7.375	1.431
7.38	1.435
7.385	1.438
7.39	1.44
7.395	1.44
7.4	1.44
7.405	1.44
7.41	1.44
7.415	1.44
7.42	1.442
7.425	1.444
7.43	1.447
7.435	1.45
7.44	1.452
7.445	1.453
7.45	1.452
7.455	1.451
7.46	1.449
7.465	1.448
7.47	1.448
7.475	1.448
7.48	1.45
7.485	1.452
7.49	1.455
7.495	1.456
7.5	1.456
7.505	1.455
7.51	1.454
7.515	1.453
7.52	1.452
7.525	1.453
7.53	1.454
7.535	1.456
7.54	1.458
7.545	1.461
7.55	1.462
7.555	1.462
7.56	1.462
7.565	1.46
7.57	1.459
7.575	1.458
7.58	1.458
7.585	1.46
7.59	1.462
7.595	1.465
7.6	1.467
7.605	1.468
7.61	1.467
7.615	1.466
7.62	1.464
7.625	1.464
7.63	1.464
7.635	1.467
7.64	1.471
7.645	1.476
7.65	1.48
7.655	1.483
7.66	1.483
7.665	1.481
7.67	1.478
7.675	1.476
7.68	1.475
7.685	1.476
7.69	1.48
7.695	1.485
7.7	1.49
7.705	1.495
7.71	1.498
7.715	1.499
7.72	1.498
7.725	1.496
7.73	1.494
7.735	1.493
7.74	1.495
7.745	1.498
7.75	1.502
7.755	1.505
7.76	1.508
7.765	1.508
7.77	1.507
7.775	1.504
7.78	1.501
7.785	1.5
7.79	1.501
7.795	1.505
7.8	1.51
7.805	1.516
7.81	1.521
7.815	1.524
7.82	1.525
7.825	1.522
7.83	1.518
7.835	1.514
7.84	1.511
7.845	1.511
7.85	1.513
7.855	1.518
7.86	1.524
7.865	1.529
7.87	1.532
7.875	1.532
7.88	1.529
7.885	1.525
7.89	1.52
7.895	1.517
7.9	1.518
7.905	1.523
7.91	1.531
7.915	1.54
7.92	1.548
7.925	1.553
7.93	1.554
7.935	1.55
7.94	1.543
7.945	1.536
7.95	1.53
7.955	1.527
7.96	1.528
7.965	1.533
7.97	1.539
7.975	1.545
7.98	1.549
7.985	1.549
7.99	1.546
7.995	1.542
8	1.538
8.005	1.535
8.01	1.536
8.015	1.541
8.02	1.55
8.025	1.56
8.03	1.568
8.035	1.573
8.04	1.573
8.045	1.569
8.05	1.562
8.055	1.554
8.06	1.547
8.065	1.543
8.07	1.542
8.075	1.545
8.08	1.551
8.085	1.556
8.09	1.56
8.095	1.561
8.1	1.559
8.105	1.556
8.11	1.552
8.115	1.549
8.12	1.549
8.125	1.552
8.13	1.558
8.135	1.565
8.14	1.571
8.145	1.575
8.15	1.577
8.155	1.575
8.16	1.571
8.165	1.566
8.17	1.563
8.175	1.563
8.18	1.565
8.185	1.57
8.19	1.576
8.195	1.581
8.2	1.583
8.205	1.582
8.21	1.578
8.215	1.572
8.22	1.566
8.225	1.563
8.23	1.564
8.235	1.568
8.24	1.574
8.245	1.581
8.25	1.587
8.255	1.591
8.26	1.591
8.265	1.588
8.27	1.584
8.275	1.579
8.28	1.577
8.285	1.577
8.29	1.58
8.295	1.585
8.3	1.591
8.305	1.595
8.31	1.597
8.315	1.596
8.32	1.592
8.325	1.587
8.33	1.582
8.335	1.578
8.34	1.578
8.345	1.58
8.35	1.584
8.355	1.59
8.36	1.594
8.365	1.597
8.37	1.598
8.375	1.596
8.38	1.594
8.385	1.592
8.39	1.59
8.395	1.59
8.4	1.591
8.405	1.594
8.41	1.597
8.415	1.599
8.42	1.6
8.425	1.6
8.43	1.597
8.435	1.593
8.44	1.589
8.445	1.586
8.45	1.585
8.455	1.586
8.46	1.588
8.465	1.592
8.47	1.595
8.475	1.597
8.48	1.599
8.485	1.599
8.49	1.599
8.495	1.6
8.5	1.601
8.505	1.603
8.51	1.605
8.515	1.606
8.52	1.607
8.525	1.607
8.53	1.606
8.535	1.604
8.54	1.602
8.545	1.602
8.55	1.603
8.555	1.605
8.56	1.609
8.565	1.612
8.57	1.615
8.575	1.616
8.58	1.615
8.585	1.614
8.59	1.612
8.595	1.61
8.6	1.611
8.605	1.613
8.61	1.618
8.615	1.624
8.62	1.63
8.625	1.635
8.63	1.637
8.635	1.638
8.64	1.637
8.645	1.635
8.65	1.634
8.655	1.635
8.66	1.637
8.665	1.64
8.67	1.643
8.675	1.646
8.68	1.646
8.685	1.645
8.69	1.642
8.695	1.638
8.7	1.635
8.705	1.632
8.71	1.632
8.715	1.634
8.72	1.638
8.725	1.643
8.73	1.648
8.735	1.652
8.74	1.654
8.745	1.655
8.75	1.654
8.755	1.653
8.76	1.653
8.765	1.655
8.77	1.659
8.775	1.663
8.78	1.667
8.785	1.67
8.79	1.67
8.795	1.668
8.8	1.663
8.805	1.658
8.81	1.653
8.815	1.65
8.82	1.65
8.825	1.653
8.83	1.657
8.835	1.662
8.84	1.666
8.845	1.667
8.85	1.666
8.855	1.663
8.86	1.66
8.865	1.658
8.87	1.658
8.875	1.662
8.88	1.668
8.885	1.675
8.89	1.681
8.895	1.685
8.9	1.684
8.905	1.68
8.91	1.672
8.915	1.665
8.92	1.659
8.925	1.657
8.93	1.659
8.935	1.666
8.94	1.675
8.945	1.683
8.95	1.689
8.955	1.691
8.96	1.689
8.965	1.684
8.97	1.678
8.975	1.673
8.98	1.67
8.985	1.671
8.99	1.676
8.995	1.682
9	1.689
9.005	1.694
9.01	1.696
9.015	1.694
9.02	1.689
9.025	1.682
9.03	1.677
9.035	1.675
9.04	1.677
9.045	1.682
9.05	1.69
9.055	1.697
9.06	1.703
9.065	1.706
9.07	1.705
9.075	1.702
9.08	1.698
9.085	1.695
9.09	1.694
9.095	1.697
9.1	1.703
9.105	1.71
9.11	1.716
9.115	1.721
9.12	1.723
9.125	1.721
9.13	1.716
9.135	1.711
9.14	1.707
9.145	1.705
9.15	1.707
9.155	1.711
9.16	1.717
9.165	1.724
9.17	1.728
9.175	1.73
9.18	1.729
9.185	1.726
9.19	1.722
9.195	1.721
9.2	1.722
9.205	1.727
9.21	1.733
9.215	1.74
9.22	1.746
9.225	1.749
9.23	1.749
9.235	1.746
9.24	1.742
9.245	1.738
9.25	1.736
9.255	1.736
9.26	1.74
9.265	1.746
9.27	1.752
9.275	1.758
9.28	1.761
9.285	1.76
9.29	1.757
9.295	1.752
9.3	1.746
9.305	1.743
9.31	1.743
9.315	1.747
9.32	1.754
9.325	1.762
9.33	1.769
9.335	1.773
9.34	1.773
9.345	1.77
9.35	1.765
9.355	1.761
9.36	1.758
9.365	1.758
9.37	1.763
9.375	1.771
9.38	1.779
9.385	1.787
9.39	1.792
9.395	1.793
9.4	1.79
9.405	1.786
9.41	1.781
9.415	1.778
9.42	1.777
9.425	1.781
9.43	1.787
9.435	1.794
9.44	1.8
9.445	1.803
9.45	1.802
9.455	1.798
9.46	1.793
9.465	1.788
9.47	1.785
9.475	1.787
9.48	1.793
9.485	1.801
9.49	1.81
9.495	1.818
9.5	1.823
9.505	1.825
9.51	1.824
9.515	1.821
9.52	1.818
9.525	1.817
9.53	1.82
9.535	1.824
9.54	1.831
9.545	1.838
9.55	1.843
9.555	1.845
9.56	1.844
9.565	1.841
9.57	1.836
9.575	1.831
9.58	1.83
9.585	1.831
9.59	1.836
9.595	1.843
9.6	1.851
9.605	1.857
9.61	1.859
9.615	1.858
9.62	1.854
9.625	1.849
9.63	1.846
9.635	1.846
9.64	1.849
9.645	1.857
9.65	1.866
9.655	1.874
9.66	1.88
9.665	1.882
9.67	1.88
9.675	1.874
9.68	1.868
9.685	1.864
9.69	1.863
9.695	1.866
9.7	1.874
9.705	1.884
9.71	1.893
9.715	1.9
9.72	1.902
9.725	1.899
9.73	1.893
9.735	1.886
9.74	1.88
9.745	1.879
9.75	1.882
9.755	1.889
9.76	1.898
9.765	1.906
9.77	1.911
9.775	1.912
9.78	1.909
9.785	1.904
9.79	1.899
9.795	1.896
9.8	1.897
9.805	1.902
9.81	1.911
9.815	1.922
9.82	1.931
9.825	1.938
9.83	1.94
9.835	1.939
9.84	1.934
9.845	1.93
9.85	1.927
9.855	1.928
9.86	1.933
9.865	1.941
9.87	1.951
9.875	1.96
9.88	1.965
9.885	1.966
9.89	1.963
9.895	1.958
9.9	1.952
9.905	1.949
9.91	1.95
9.915	1.956
9.92	1.966
9.925	1.977
9.93	1.986
9.935	1.991
9.94	1.992
9.945	1.99
9.95	1.985
9.955	1.981
9.96	1.98
9.965	1.984
9.97	1.992
9.975	2.003
9.98	2.014
9.985	2.023
9.99	2.026
9.995	2.023
10	2.016
};
\addplot[thick,color=magenta,
] table {
0	0.002
0.005	0.004
0.01	0.005
0.015	0.004
0.02	0.003
0.025	0.007
0.03	0.013
0.035	0.018
0.04	0.021
0.045	0.022
0.05	0.02
0.055	0.016
0.06	0.011
0.065	0.005
0.07	0.003
0.075	0.006
0.08	0.007
0.085	0.006
0.09	0.003
0.095	0.005
0.1	0.011
0.105	0.016
0.11	0.02
0.115	0.022
0.12	0.021
0.125	0.018
0.13	0.013
0.135	0.007
0.14	0.004
0.145	0.006
0.15	0.007
0.155	0.007
0.16	0.005
0.165	0.004
0.17	0.008
0.175	0.014
0.18	0.018
0.185	0.021
0.19	0.021
0.195	0.019
0.2	0.015
0.205	0.01
0.21	0.005
0.215	0.005
0.22	0.007
0.225	0.008
0.23	0.007
0.235	0.005
0.24	0.007
0.245	0.011
0.25	0.017
0.255	0.02
0.26	0.022
0.265	0.021
0.27	0.017
0.275	0.012
0.28	0.007
0.285	0.005
0.29	0.007
0.295	0.008
0.3	0.008
0.305	0.006
0.31	0.005
0.315	0.009
0.32	0.014
0.325	0.018
0.33	0.021
0.335	0.021
0.34	0.019
0.345	0.014
0.35	0.009
0.355	0.005
0.36	0.006
0.365	0.008
0.37	0.008
0.375	0.007
0.38	0.005
0.385	0.007
0.39	0.011
0.395	0.016
0.4	0.02
0.405	0.021
0.41	0.02
0.415	0.016
0.42	0.012
0.425	0.007
0.43	0.005
0.435	0.007
0.44	0.008
0.445	0.008
0.45	0.005
0.455	0.005
0.46	0.009
0.465	0.014
0.47	0.019
0.475	0.021
0.48	0.021
0.485	0.018
0.49	0.014
0.495	0.009
0.5	0.004
0.505	0.005
0.51	0.007
0.515	0.008
0.52	0.006
0.525	0.004
0.53	0.007
0.535	0.012
0.54	0.017
0.545	0.02
0.55	0.021
0.555	0.02
0.56	0.016
0.565	0.011
0.57	0.006
0.575	0.004
0.58	0.006
0.585	0.008
0.59	0.007
0.595	0.005
0.6	0.005
0.605	0.01
0.61	0.015
0.615	0.019
0.62	0.021
0.625	0.021
0.63	0.018
0.635	0.014
0.64	0.008
0.645	0.004
0.65	0.005
0.655	0.007
0.66	0.007
0.665	0.005
0.67	0.003
0.675	0.007
0.68	0.013
0.685	0.018
0.69	0.021
0.695	0.022
0.7	0.02
0.705	0.016
0.71	0.011
0.715	0.005
0.72	0.004
0.725	0.006
0.73	0.007
0.735	0.006
0.74	0.004
0.745	0.006
0.75	0.011
0.755	0.016
0.76	0.02
0.765	0.021
0.77	0.019
0.775	0.015
0.78	0.009
0.785	0.005
0.79	0.009
0.795	0.014
0.8	0.018
0.805	0.018
0.81	0.016
0.815	0.01
0.82	0.005
0.825	0.008
0.83	0.015
0.835	0.02
0.84	0.022
0.845	0.022
0.85	0.018
0.855	0.012
0.86	0.006
0.865	0.008
0.87	0.013
0.875	0.017
0.88	0.018
0.885	0.016
0.89	0.011
0.895	0.006
0.9	0.008
0.905	0.015
0.91	0.02
0.915	0.022
0.92	0.022
0.925	0.018
0.93	0.013
0.935	0.007
0.94	0.008
0.945	0.013
0.95	0.017
0.955	0.018
0.96	0.016
0.965	0.012
0.97	0.007
0.975	0.008
0.98	0.014
0.985	0.02
0.99	0.022
0.995	0.022
1	0.019
1.005	0.013
1.01	0.007
1.015	0.008
1.02	0.013
1.025	0.017
1.03	0.018
1.035	0.016
1.04	0.012
1.045	0.007
1.05	0.009
1.055	0.015
1.06	0.02
1.065	0.023
1.07	0.023
1.075	0.02
1.08	0.014
1.085	0.009
1.09	0.008
1.095	0.013
1.1	0.017
1.105	0.018
1.11	0.017
1.115	0.013
1.12	0.008
1.125	0.009
1.13	0.015
1.135	0.02
1.14	0.023
1.145	0.023
1.15	0.02
1.155	0.015
1.16	0.009
1.165	0.009
1.17	0.013
1.175	0.017
1.18	0.019
1.185	0.017
1.19	0.013
1.195	0.009
1.2	0.009
1.205	0.014
1.21	0.02
1.215	0.023
1.22	0.023
1.225	0.02
1.23	0.015
1.235	0.01
1.24	0.009
1.245	0.013
1.25	0.017
1.255	0.019
1.26	0.018
1.265	0.014
1.27	0.009
1.275	0.009
1.28	0.014
1.285	0.019
1.29	0.022
1.295	0.023
1.3	0.02
1.305	0.015
1.31	0.009
1.315	0.008
1.32	0.012
1.325	0.017
1.33	0.019
1.335	0.018
1.34	0.014
1.345	0.009
1.35	0.008
1.355	0.012
1.36	0.018
1.365	0.022
1.37	0.022
1.375	0.02
1.38	0.015
1.385	0.009
1.39	0.007
1.395	0.011
1.4	0.016
1.405	0.018
1.41	0.017
1.415	0.014
1.42	0.008
1.425	0.006
1.43	0.011
1.435	0.017
1.44	0.021
1.445	0.022
1.45	0.019
1.455	0.014
1.46	0.008
1.465	0.006
1.47	0.011
1.475	0.015
1.48	0.018
1.485	0.017
1.49	0.013
1.495	0.008
1.5	0.005
1.505	0.011
1.51	0.017
1.515	0.021
1.52	0.022
1.525	0.02
1.53	0.015
1.535	0.008
1.54	0.006
1.545	0.01
1.55	0.015
1.555	0.018
1.56	0.017
1.565	0.014
1.57	0.008
1.575	0.005
1.58	0.011
1.585	0.017
1.59	0.021
1.595	0.022
1.6	0.02
1.605	0.015
1.61	0.009
1.615	0.006
1.62	0.01
1.625	0.015
1.63	0.018
1.635	0.018
1.64	0.014
1.645	0.009
1.65	0.006
1.655	0.011
1.66	0.017
1.665	0.021
1.67	0.022
1.675	0.02
1.68	0.015
1.685	0.009
1.69	0.007
1.695	0.011
1.7	0.016
1.705	0.018
1.71	0.018
1.715	0.015
1.72	0.01
1.725	0.006
1.73	0.01
1.735	0.016
1.74	0.02
1.745	0.022
1.75	0.02
1.755	0.016
1.76	0.01
1.765	0.007
1.77	0.011
1.775	0.016
1.78	0.019
1.785	0.019
1.79	0.016
1.795	0.011
1.8	0.007
1.805	0.01
1.81	0.016
1.815	0.02
1.82	0.022
1.825	0.02
1.83	0.016
1.835	0.01
1.84	0.007
1.845	0.011
1.85	0.016
1.855	0.019
1.86	0.019
1.865	0.017
1.87	0.012
1.875	0.008
1.88	0.011
1.885	0.016
1.89	0.021
1.895	0.022
1.9	0.021
1.905	0.017
1.91	0.012
1.915	0.008
1.92	0.012
1.925	0.016
1.93	0.019
1.935	0.02
1.94	0.017
1.945	0.012
1.95	0.009
1.955	0.011
1.96	0.016
1.965	0.021
1.97	0.023
1.975	0.022
1.98	0.018
1.985	0.012
1.99	0.009
1.995	0.011
2	0.016
2.005	0.019
2.01	0.02
2.015	0.017
2.02	0.012
2.025	0.009
2.03	0.011
2.035	0.016
2.04	0.021
2.045	0.023
2.05	0.022
2.055	0.018
2.06	0.013
2.065	0.008
2.07	0.01
2.075	0.015
2.08	0.019
2.085	0.019
2.09	0.017
2.095	0.012
2.1	0.008
2.105	0.01
2.11	0.015
2.115	0.02
2.12	0.023
2.125	0.022
2.13	0.018
2.135	0.012
2.14	0.008
2.145	0.009
2.15	0.015
2.155	0.018
2.16	0.019
2.165	0.017
2.17	0.013
2.175	0.007
2.18	0.008
2.185	0.014
2.19	0.019
2.195	0.022
2.2	0.022
2.205	0.019
2.21	0.013
2.215	0.008
2.22	0.007
2.225	0.012
2.23	0.016
2.235	0.017
2.24	0.017
2.245	0.013
2.25	0.009
2.255	0.006
2.26	0.007
2.265	0.01
2.27	0.011
2.275	0.01
2.28	0.008
2.285	0.005
2.29	0.008
2.295	0.012
2.3	0.016
2.305	0.018
2.31	0.017
2.315	0.014
2.32	0.01
2.325	0.006
2.33	0.006
2.335	0.009
2.34	0.011
2.345	0.011
2.35	0.009
2.355	0.006
2.36	0.006
2.365	0.01
2.37	0.015
2.375	0.017
2.38	0.018
2.385	0.016
2.39	0.012
2.395	0.008
2.4	0.006
2.405	0.009
2.41	0.011
2.415	0.012
2.42	0.011
2.425	0.008
2.43	0.006
2.435	0.009
2.44	0.013
2.445	0.016
2.45	0.018
2.455	0.017
2.46	0.014
2.465	0.01
2.47	0.007
2.475	0.008
2.48	0.011
2.485	0.013
2.49	0.013
2.495	0.01
2.5	0.007
2.505	0.007
2.51	0.011
2.515	0.015
2.52	0.017
2.525	0.018
2.53	0.015
2.535	0.012
2.54	0.008
2.545	0.007
2.55	0.01
2.555	0.013
2.56	0.013
2.565	0.012
2.57	0.009
2.575	0.007
2.58	0.009
2.585	0.013
2.59	0.016
2.595	0.018
2.6	0.016
2.605	0.013
2.61	0.009
2.615	0.007
2.62	0.009
2.625	0.012
2.63	0.013
2.635	0.013
2.64	0.01
2.645	0.007
2.65	0.007
2.655	0.011
2.66	0.015
2.665	0.017
2.67	0.017
2.675	0.015
2.68	0.011
2.685	0.007
2.69	0.007
2.695	0.01
2.7	0.012
2.705	0.013
2.71	0.011
2.715	0.008
2.72	0.006
2.725	0.009
2.73	0.013
2.735	0.016
2.74	0.017
2.745	0.016
2.75	0.013
2.755	0.008
2.76	0.006
2.765	0.008
2.77	0.011
2.775	0.012
2.78	0.012
2.785	0.009
2.79	0.006
2.795	0.007
2.8	0.011
2.805	0.015
2.81	0.017
2.815	0.017
2.82	0.015
2.825	0.01
2.83	0.006
2.835	0.006
2.84	0.009
2.845	0.012
2.85	0.012
2.855	0.01
2.86	0.007
2.865	0.006
2.87	0.01
2.875	0.014
2.88	0.017
2.885	0.018
2.89	0.017
2.895	0.013
2.9	0.009
2.905	0.006
2.91	0.008
2.915	0.011
2.92	0.012
2.925	0.011
2.93	0.009
2.935	0.006
2.94	0.008
2.945	0.013
2.95	0.016
2.955	0.018
2.96	0.018
2.965	0.015
2.97	0.01
2.975	0.007
2.98	0.007
2.985	0.01
2.99	0.011
2.995	0.011
3	0.008
3.005	0.007
3.01	0.012
3.015	0.018
3.02	0.025
3.025	0.029
3.03	0.03
3.035	0.028
3.04	0.023
3.045	0.017
3.05	0.01
3.055	0.008
3.06	0.01
3.065	0.012
3.07	0.013
3.075	0.01
3.08	0.008
3.085	0.01
3.09	0.017
3.095	0.023
3.1	0.028
3.105	0.03
3.11	0.028
3.115	0.024
3.12	0.018
3.125	0.011
3.13	0.008
3.135	0.01
3.14	0.013
3.145	0.013
3.15	0.011
3.155	0.008
3.16	0.01
3.165	0.016
3.17	0.022
3.175	0.027
3.18	0.029
3.185	0.028
3.19	0.024
3.195	0.017
3.2	0.011
3.205	0.007
3.21	0.01
3.215	0.013
3.22	0.013
3.225	0.011
3.23	0.008
3.235	0.009
3.24	0.015
3.245	0.021
3.25	0.026
3.255	0.028
3.26	0.027
3.265	0.024
3.27	0.017
3.275	0.011
3.28	0.008
3.285	0.01
3.29	0.013
3.295	0.014
3.3	0.012
3.305	0.009
3.31	0.009
3.315	0.015
3.32	0.021
3.325	0.026
3.33	0.028
3.335	0.027
3.34	0.024
3.345	0.018
3.35	0.012
3.355	0.008
3.36	0.011
3.365	0.014
3.37	0.014
3.375	0.012
3.38	0.009
3.385	0.009
3.39	0.014
3.395	0.021
3.4	0.026
3.405	0.028
3.41	0.028
3.415	0.024
3.42	0.018
3.425	0.012
3.43	0.009
3.435	0.011
3.44	0.014
3.445	0.015
3.45	0.013
3.455	0.01
3.46	0.009
3.465	0.014
3.47	0.02
3.475	0.025
3.48	0.028
3.485	0.027
3.49	0.024
3.495	0.018
3.5	0.012
3.505	0.01
3.51	0.012
3.515	0.015
3.52	0.016
3.525	0.015
3.53	0.011
3.535	0.009
3.54	0.013
3.545	0.019
3.55	0.024
3.555	0.027
3.56	0.026
3.565	0.023
3.57	0.018
3.575	0.012
3.58	0.01
3.585	0.012
3.59	0.016
3.595	0.017
3.6	0.015
3.605	0.012
3.61	0.009
3.615	0.012
3.62	0.017
3.625	0.023
3.63	0.026
3.635	0.026
3.64	0.022
3.645	0.017
3.65	0.012
3.655	0.01
3.66	0.013
3.665	0.016
3.67	0.018
3.675	0.016
3.68	0.013
3.685	0.009
3.69	0.011
3.695	0.017
3.7	0.022
3.705	0.025
3.71	0.025
3.715	0.022
3.72	0.017
3.725	0.012
3.73	0.01
3.735	0.013
3.74	0.016
3.745	0.018
3.75	0.017
3.755	0.013
3.76	0.01
3.765	0.011
3.77	0.016
3.775	0.022
3.78	0.025
3.785	0.025
3.79	0.022
3.795	0.017
3.8	0.012
3.805	0.01
3.81	0.013
3.815	0.016
3.82	0.018
3.825	0.017
3.83	0.013
3.835	0.01
3.84	0.011
3.845	0.016
3.85	0.021
3.855	0.025
3.86	0.025
3.865	0.023
3.87	0.018
3.875	0.012
3.88	0.01
3.885	0.013
3.89	0.016
3.895	0.018
3.9	0.017
3.905	0.014
3.91	0.01
3.915	0.01
3.92	0.015
3.925	0.021
3.93	0.024
3.935	0.025
3.94	0.023
3.945	0.018
3.95	0.012
3.955	0.01
3.96	0.012
3.965	0.016
3.97	0.018
3.975	0.017
3.98	0.014
3.985	0.01
3.99	0.01
3.995	0.015
4	0.021
4.005	0.024
4.01	0.025
4.015	0.023
4.02	0.018
4.025	0.012
4.03	0.009
4.035	0.012
4.04	0.016
4.045	0.018
4.05	0.017
4.055	0.014
4.06	0.01
4.065	0.01
4.07	0.015
4.075	0.021
4.08	0.025
4.085	0.026
4.09	0.023
4.095	0.019
4.1	0.013
4.105	0.01
4.11	0.012
4.115	0.016
4.12	0.018
4.125	0.017
4.13	0.014
4.135	0.011
4.14	0.011
4.145	0.016
4.15	0.021
4.155	0.025
4.16	0.026
4.165	0.024
4.17	0.02
4.175	0.014
4.18	0.01
4.185	0.012
4.19	0.015
4.195	0.017
4.2	0.017
4.205	0.014
4.21	0.011
4.215	0.011
4.22	0.016
4.225	0.021
4.23	0.026
4.235	0.027
4.24	0.025
4.245	0.021
4.25	0.015
4.255	0.011
4.26	0.011
4.265	0.015
4.27	0.017
4.275	0.017
4.28	0.014
4.285	0.011
4.29	0.011
4.295	0.016
4.3	0.022
4.305	0.026
4.31	0.028
4.315	0.026
4.32	0.022
4.325	0.016
4.33	0.011
4.335	0.01
4.34	0.013
4.345	0.016
4.35	0.016
4.355	0.014
4.36	0.01
4.365	0.011
4.37	0.016
4.375	0.022
4.38	0.027
4.385	0.029
4.39	0.027
4.395	0.023
4.4	0.017
4.405	0.011
4.41	0.009
4.415	0.012
4.42	0.015
4.425	0.015
4.43	0.013
4.435	0.01
4.44	0.01
4.445	0.014
4.45	0.02
4.455	0.025
4.46	0.028
4.465	0.027
4.47	0.025
4.475	0.02
4.48	0.015
4.485	0.011
4.49	0.009
4.495	0.009
4.5	0.009
4.505	0.01
4.51	0.012
4.515	0.017
4.52	0.022
4.525	0.026
4.53	0.028
4.535	0.028
4.54	0.026
4.545	0.022
4.55	0.017
4.555	0.012
4.56	0.009
4.565	0.009
4.57	0.009
4.575	0.009
4.58	0.011
4.585	0.015
4.59	0.02
4.595	0.024
4.6	0.027
4.605	0.028
4.61	0.027
4.615	0.024
4.62	0.019
4.625	0.014
4.63	0.01
4.635	0.009
4.64	0.009
4.645	0.009
4.65	0.01
4.655	0.013
4.66	0.017
4.665	0.022
4.67	0.026
4.675	0.028
4.68	0.028
4.685	0.025
4.69	0.021
4.695	0.016
4.7	0.012
4.705	0.01
4.71	0.009
4.715	0.009
4.72	0.01
4.725	0.011
4.73	0.015
4.735	0.02
4.74	0.025
4.745	0.028
4.75	0.028
4.755	0.027
4.76	0.023
4.765	0.018
4.77	0.014
4.775	0.011
4.78	0.01
4.785	0.01
4.79	0.01
4.795	0.011
4.8	0.013
4.805	0.018
4.81	0.022
4.815	0.026
4.82	0.028
4.825	0.028
4.83	0.025
4.835	0.02
4.84	0.016
4.845	0.012
4.85	0.01
4.855	0.01
4.86	0.01
4.865	0.01
4.87	0.011
4.875	0.015
4.88	0.02
4.885	0.024
4.89	0.027
4.895	0.028
4.9	0.026
4.905	0.022
4.91	0.018
4.915	0.013
4.92	0.01
4.925	0.01
4.93	0.01
4.935	0.01
4.94	0.01
4.945	0.013
4.95	0.017
4.955	0.022
4.96	0.026
4.965	0.027
4.97	0.027
4.975	0.024
4.98	0.019
4.985	0.015
4.99	0.011
4.995	0.01
5	0.01
5.005	0.01
5.01	0.009
5.015	0.011
5.02	0.015
5.025	0.02
5.03	0.024
5.035	0.027
5.04	0.027
5.045	0.025
5.05	0.021
5.055	0.017
5.06	0.012
5.065	0.01
5.07	0.01
5.075	0.01
5.08	0.009
5.085	0.01
5.09	0.013
5.095	0.017
5.1	0.022
5.105	0.026
5.11	0.027
5.115	0.026
5.12	0.023
5.125	0.019
5.13	0.014
5.135	0.011
5.14	0.01
5.145	0.01
5.15	0.01
5.155	0.01
5.16	0.012
5.165	0.016
5.17	0.021
5.175	0.025
5.18	0.027
5.185	0.027
5.19	0.025
5.195	0.021
5.2	0.016
5.205	0.012
5.21	0.011
5.215	0.01
5.22	0.01
5.225	0.011
5.23	0.013
5.235	0.019
5.24	0.026
5.245	0.032
5.25	0.037
5.255	0.039
5.26	0.038
5.265	0.034
5.27	0.028
5.275	0.021
5.28	0.015
5.285	0.012
5.29	0.012
5.295	0.012
5.3	0.012
5.305	0.013
5.31	0.018
5.315	0.024
5.32	0.031
5.325	0.036
5.33	0.039
5.335	0.039
5.34	0.035
5.345	0.029
5.35	0.022
5.355	0.016
5.36	0.012
5.365	0.011
5.37	0.011
5.375	0.012
5.38	0.013
5.385	0.018
5.39	0.024
5.395	0.031
5.4	0.037
5.405	0.039
5.41	0.039
5.415	0.036
5.42	0.03
5.425	0.023
5.43	0.016
5.435	0.012
5.44	0.011
5.445	0.011
5.45	0.011
5.455	0.012
5.46	0.017
5.465	0.024
5.47	0.031
5.475	0.036
5.48	0.039
5.485	0.039
5.49	0.036
5.495	0.03
5.5	0.023
5.505	0.016
5.51	0.012
5.515	0.011
5.52	0.011
5.525	0.011
5.53	0.012
5.535	0.017
5.54	0.023
5.545	0.03
5.55	0.036
5.555	0.039
5.56	0.039
5.565	0.036
5.57	0.031
5.575	0.024
5.58	0.017
5.585	0.012
5.59	0.01
5.595	0.01
5.6	0.01
5.605	0.012
5.61	0.016
5.615	0.023
5.62	0.03
5.625	0.036
5.63	0.039
5.635	0.039
5.64	0.036
5.645	0.031
5.65	0.024
5.655	0.017
5.66	0.012
5.665	0.011
5.67	0.011
5.675	0.011
5.68	0.012
5.685	0.016
5.69	0.022
5.695	0.029
5.7	0.035
5.705	0.038
5.71	0.039
5.715	0.036
5.72	0.031
5.725	0.024
5.73	0.017
5.735	0.013
5.74	0.011
5.745	0.011
5.75	0.011
5.755	0.012
5.76	0.015
5.765	0.021
5.77	0.028
5.775	0.034
5.78	0.038
5.785	0.038
5.79	0.035
5.795	0.03
5.8	0.024
5.805	0.017
5.81	0.013
5.815	0.011
5.82	0.012
5.825	0.011
5.83	0.012
5.835	0.015
5.84	0.02
5.845	0.027
5.85	0.033
5.855	0.037
5.86	0.037
5.865	0.035
5.87	0.03
5.875	0.023
5.88	0.017
5.885	0.013
5.89	0.012
5.895	0.013
5.9	0.013
5.905	0.012
5.91	0.014
5.915	0.02
5.92	0.026
5.925	0.032
5.93	0.036
5.935	0.037
5.94	0.035
5.945	0.03
5.95	0.024
5.955	0.018
5.96	0.014
5.965	0.013
5.97	0.014
5.975	0.013
5.98	0.013
5.985	0.015
5.99	0.02
5.995	0.026
6	0.032
6.005	0.036
6.01	0.037
6.015	0.035
6.02	0.03
6.025	0.024
6.03	0.018
6.035	0.014
6.04	0.014
6.045	0.014
6.05	0.014
6.055	0.013
6.06	0.015
6.065	0.019
6.07	0.025
6.075	0.031
6.08	0.035
6.085	0.037
6.09	0.035
6.095	0.031
6.1	0.025
6.105	0.019
6.11	0.015
6.115	0.014
6.12	0.015
6.125	0.015
6.13	0.014
6.135	0.015
6.14	0.018
6.145	0.024
6.15	0.03
6.155	0.035
6.16	0.036
6.165	0.035
6.17	0.03
6.175	0.024
6.18	0.019
6.185	0.015
6.19	0.014
6.195	0.015
6.2	0.015
6.205	0.014
6.21	0.014
6.215	0.018
6.22	0.024
6.225	0.03
6.23	0.034
6.235	0.035
6.24	0.034
6.245	0.03
6.25	0.024
6.255	0.018
6.26	0.015
6.265	0.015
6.27	0.016
6.275	0.016
6.28	0.015
6.285	0.014
6.29	0.017
6.295	0.023
6.3	0.029
6.305	0.033
6.31	0.035
6.315	0.034
6.32	0.03
6.325	0.024
6.33	0.018
6.335	0.015
6.34	0.015
6.345	0.016
6.35	0.016
6.355	0.015
6.36	0.015
6.365	0.017
6.37	0.023
6.375	0.029
6.38	0.033
6.385	0.035
6.39	0.034
6.395	0.03
6.4	0.025
6.405	0.019
6.41	0.015
6.415	0.014
6.42	0.015
6.425	0.015
6.43	0.014
6.435	0.014
6.44	0.017
6.445	0.023
6.45	0.029
6.455	0.034
6.46	0.036
6.465	0.035
6.47	0.031
6.475	0.025
6.48	0.019
6.485	0.015
6.49	0.013
6.495	0.014
6.5	0.014
6.505	0.013
6.51	0.013
6.515	0.017
6.52	0.022
6.525	0.029
6.53	0.034
6.535	0.036
6.54	0.036
6.545	0.032
6.55	0.026
6.555	0.02
6.56	0.015
6.565	0.013
6.57	0.013
6.575	0.014
6.58	0.013
6.585	0.013
6.59	0.016
6.595	0.022
6.6	0.029
6.605	0.034
6.61	0.037
6.615	0.036
6.62	0.033
6.625	0.027
6.63	0.02
6.635	0.015
6.64	0.012
6.645	0.013
6.65	0.013
6.655	0.013
6.66	0.012
6.665	0.015
6.67	0.02
6.675	0.027
6.68	0.032
6.685	0.035
6.69	0.036
6.695	0.033
6.7	0.029
6.705	0.024
6.71	0.02
6.715	0.016
6.72	0.015
6.725	0.014
6.73	0.016
6.735	0.019
6.74	0.023
6.745	0.029
6.75	0.033
6.755	0.036
6.76	0.037
6.765	0.035
6.77	0.031
6.775	0.026
6.78	0.021
6.785	0.017
6.79	0.015
6.795	0.014
6.8	0.015
6.805	0.018
6.81	0.022
6.815	0.027
6.82	0.032
6.825	0.036
6.83	0.037
6.835	0.036
6.84	0.033
6.845	0.029
6.85	0.024
6.855	0.019
6.86	0.016
6.865	0.015
6.87	0.015
6.875	0.016
6.88	0.02
6.885	0.025
6.89	0.03
6.895	0.034
6.9	0.037
6.905	0.037
6.91	0.035
6.915	0.031
6.92	0.026
6.925	0.021
6.93	0.017
6.935	0.015
6.94	0.014
6.945	0.015
6.95	0.018
6.955	0.023
6.96	0.028
6.965	0.033
6.97	0.037
6.975	0.038
6.98	0.037
6.985	0.034
6.99	0.029
6.995	0.024
7	0.019
7.005	0.016
7.01	0.014
7.015	0.015
7.02	0.017
7.025	0.021
7.03	0.026
7.035	0.031
7.04	0.035
7.045	0.038
7.05	0.038
7.055	0.036
7.06	0.032
7.065	0.026
7.07	0.021
7.075	0.017
7.08	0.014
7.085	0.014
7.09	0.015
7.095	0.018
7.1	0.023
7.105	0.028
7.11	0.033
7.115	0.037
7.12	0.038
7.125	0.037
7.13	0.033
7.135	0.028
7.14	0.023
7.145	0.018
7.15	0.015
7.155	0.014
7.16	0.014
7.165	0.016
7.17	0.02
7.175	0.025
7.18	0.031
7.185	0.035
7.19	0.037
7.195	0.037
7.2	0.035
7.205	0.031
7.21	0.025
7.215	0.02
7.22	0.016
7.225	0.014
7.23	0.014
7.235	0.015
7.24	0.018
7.245	0.022
7.25	0.028
7.255	0.033
7.26	0.036
7.265	0.037
7.27	0.035
7.275	0.032
7.28	0.027
7.285	0.022
7.29	0.017
7.295	0.015
7.3	0.013
7.305	0.014
7.31	0.016
7.315	0.02
7.32	0.025
7.325	0.03
7.33	0.034
7.335	0.036
7.34	0.036
7.345	0.033
7.35	0.029
7.355	0.024
7.36	0.019
7.365	0.016
7.37	0.014
7.375	0.014
7.38	0.015
7.385	0.018
7.39	0.022
7.395	0.028
7.4	0.032
7.405	0.035
7.41	0.036
7.415	0.034
7.42	0.03
7.425	0.025
7.43	0.02
7.435	0.017
7.44	0.015
7.445	0.015
7.45	0.016
7.455	0.019
7.46	0.025
7.465	0.032
7.47	0.039
7.475	0.044
7.48	0.047
7.485	0.047
7.49	0.043
7.495	0.038
7.5	0.031
7.505	0.024
7.51	0.019
7.515	0.016
7.52	0.015
7.525	0.016
7.53	0.018
7.535	0.023
7.54	0.03
7.545	0.037
7.55	0.043
7.555	0.046
7.56	0.047
7.565	0.044
7.57	0.039
7.575	0.032
7.58	0.025
7.585	0.019
7.59	0.016
7.595	0.015
7.6	0.016
7.605	0.018
7.61	0.023
7.615	0.03
7.62	0.037
7.625	0.043
7.63	0.047
7.635	0.047
7.64	0.045
7.645	0.04
7.65	0.033
7.655	0.026
7.66	0.02
7.665	0.016
7.67	0.015
7.675	0.016
7.68	0.018
7.685	0.023
7.69	0.03
7.695	0.037
7.7	0.043
7.705	0.047
7.71	0.047
7.715	0.045
7.72	0.04
7.725	0.033
7.73	0.026
7.735	0.02
7.74	0.017
7.745	0.016
7.75	0.016
7.755	0.018
7.76	0.023
7.765	0.029
7.77	0.037
7.775	0.043
7.78	0.047
7.785	0.048
7.79	0.045
7.795	0.04
7.8	0.034
7.805	0.027
7.81	0.021
7.815	0.017
7.82	0.016
7.825	0.016
7.83	0.018
7.835	0.022
7.84	0.029
7.845	0.036
7.85	0.042
7.855	0.046
7.86	0.047
7.865	0.045
7.87	0.04
7.875	0.034
7.88	0.027
7.885	0.021
7.89	0.017
7.895	0.016
7.9	0.016
7.905	0.018
7.91	0.022
7.915	0.028
7.92	0.035
7.925	0.041
7.93	0.045
7.935	0.047
7.94	0.045
7.945	0.04
7.95	0.034
7.955	0.027
7.96	0.021
7.965	0.017
7.97	0.015
7.975	0.015
7.98	0.017
7.985	0.021
7.99	0.027
7.995	0.034
8	0.041
8.005	0.045
8.01	0.047
8.015	0.045
8.02	0.041
8.025	0.034
8.03	0.027
8.035	0.02
8.04	0.016
8.045	0.014
8.05	0.014
8.055	0.016
8.06	0.02
8.065	0.027
8.07	0.034
8.075	0.04
8.08	0.045
8.085	0.046
8.09	0.045
8.095	0.04
8.1	0.034
8.105	0.027
8.11	0.021
8.115	0.016
8.12	0.015
8.125	0.014
8.13	0.016
8.135	0.02
8.14	0.026
8.145	0.033
8.15	0.04
8.155	0.045
8.16	0.046
8.165	0.045
8.17	0.041
8.175	0.034
8.18	0.027
8.185	0.021
8.19	0.017
8.195	0.015
8.2	0.015
8.205	0.016
8.21	0.02
8.215	0.026
8.22	0.033
8.225	0.04
8.23	0.045
8.235	0.046
8.24	0.045
8.245	0.041
8.25	0.035
8.255	0.028
8.26	0.022
8.265	0.017
8.27	0.015
8.275	0.015
8.28	0.016
8.285	0.019
8.29	0.025
8.295	0.032
8.3	0.039
8.305	0.044
8.31	0.046
8.315	0.045
8.32	0.041
8.325	0.035
8.33	0.028
8.335	0.022
8.34	0.018
8.345	0.016
8.35	0.015
8.355	0.016
8.36	0.02
8.365	0.025
8.37	0.032
8.375	0.039
8.38	0.044
8.385	0.046
8.39	0.045
8.395	0.042
8.4	0.036
8.405	0.029
8.41	0.022
8.415	0.018
8.42	0.016
8.425	0.016
8.43	0.017
8.435	0.02
8.44	0.025
8.445	0.032
8.45	0.039
8.455	0.044
8.46	0.046
8.465	0.046
8.47	0.042
8.475	0.036
8.48	0.029
8.485	0.023
8.49	0.018
8.495	0.017
8.5	0.016
8.505	0.017
8.51	0.02
8.515	0.025
8.52	0.032
8.525	0.038
8.53	0.043
8.535	0.046
8.54	0.046
8.545	0.042
8.55	0.036
8.555	0.029
8.56	0.023
8.565	0.019
8.57	0.017
8.575	0.016
8.58	0.017
8.585	0.02
8.59	0.025
8.595	0.031
8.6	0.038
8.605	0.044
8.61	0.046
8.615	0.046
8.62	0.043
8.625	0.037
8.63	0.03
8.635	0.024
8.64	0.019
8.645	0.016
8.65	0.015
8.655	0.016
8.66	0.019
8.665	0.024
8.67	0.031
8.675	0.038
8.68	0.043
8.685	0.046
8.69	0.046
8.695	0.043
8.7	0.037
8.705	0.03
8.71	0.023
8.715	0.018
8.72	0.015
8.725	0.015
8.73	0.015
8.735	0.018
8.74	0.023
8.745	0.03
8.75	0.037
8.755	0.043
8.76	0.046
8.765	0.046
8.77	0.043
8.775	0.038
8.78	0.03
8.785	0.023
8.79	0.018
8.795	0.015
8.8	0.014
8.805	0.015
8.81	0.017
8.815	0.022
8.82	0.029
8.825	0.037
8.83	0.043
8.835	0.046
8.84	0.046
8.845	0.043
8.85	0.038
8.855	0.031
8.86	0.024
8.865	0.018
8.87	0.015
8.875	0.014
8.88	0.014
8.885	0.016
8.89	0.02
8.895	0.027
8.9	0.034
8.905	0.04
8.91	0.044
8.915	0.045
8.92	0.043
8.925	0.039
8.93	0.034
8.935	0.029
8.94	0.025
8.945	0.022
8.95	0.021
8.955	0.022
8.96	0.025
8.965	0.03
8.97	0.036
8.975	0.041
8.98	0.044
8.985	0.046
8.99	0.045
8.995	0.041
9	0.036
9.005	0.031
9.01	0.026
9.015	0.023
9.02	0.021
9.025	0.021
9.03	0.024
9.035	0.028
9.04	0.034
9.045	0.039
9.05	0.044
9.055	0.046
9.06	0.046
9.065	0.043
9.07	0.039
9.075	0.034
9.08	0.028
9.085	0.024
9.09	0.022
9.095	0.021
9.1	0.023
9.105	0.027
9.11	0.032
9.115	0.037
9.12	0.042
9.125	0.045
9.13	0.047
9.135	0.045
9.14	0.042
9.145	0.037
9.15	0.031
9.155	0.026
9.16	0.022
9.165	0.021
9.17	0.022
9.175	0.025
9.18	0.029
9.185	0.035
9.19	0.04
9.195	0.045
9.2	0.047
9.205	0.046
9.21	0.044
9.215	0.039
9.22	0.034
9.225	0.028
9.23	0.024
9.235	0.021
9.24	0.021
9.245	0.023
9.25	0.027
9.255	0.032
9.26	0.038
9.265	0.043
9.27	0.046
9.275	0.047
9.28	0.046
9.285	0.042
9.29	0.036
9.295	0.03
9.3	0.025
9.305	0.022
9.31	0.02
9.315	0.021
9.32	0.025
9.325	0.03
9.33	0.035
9.335	0.041
9.34	0.045
9.345	0.047
9.35	0.046
9.355	0.043
9.36	0.039
9.365	0.033
9.37	0.027
9.375	0.023
9.38	0.021
9.385	0.02
9.39	0.023
9.395	0.027
9.4	0.032
9.405	0.038
9.41	0.043
9.415	0.046
9.42	0.047
9.425	0.045
9.43	0.041
9.435	0.035
9.44	0.03
9.445	0.025
9.45	0.021
9.455	0.02
9.46	0.021
9.465	0.025
9.47	0.03
9.475	0.035
9.48	0.041
9.485	0.045
9.49	0.047
9.495	0.046
9.5	0.043
9.505	0.038
9.51	0.032
9.515	0.027
9.52	0.022
9.525	0.02
9.53	0.02
9.535	0.023
9.54	0.027
9.545	0.032
9.55	0.038
9.555	0.043
9.56	0.045
9.565	0.046
9.57	0.044
9.575	0.039
9.58	0.034
9.585	0.029
9.59	0.024
9.595	0.021
9.6	0.02
9.605	0.022
9.61	0.025
9.615	0.03
9.62	0.036
9.625	0.041
9.63	0.044
9.635	0.046
9.64	0.044
9.645	0.041
9.65	0.036
9.655	0.03
9.66	0.026
9.665	0.022
9.67	0.021
9.675	0.022
9.68	0.026
9.685	0.032
9.69	0.039
9.695	0.047
9.7	0.053
9.705	0.056
9.71	0.057
9.715	0.054
9.72	0.049
9.725	0.042
9.73	0.035
9.735	0.028
9.74	0.023
9.745	0.021
9.75	0.021
9.755	0.024
9.76	0.03
9.765	0.037
9.77	0.044
9.775	0.051
9.78	0.055
9.785	0.056
9.79	0.054
9.795	0.049
9.8	0.043
9.805	0.035
9.81	0.028
9.815	0.023
9.82	0.021
9.825	0.021
9.83	0.024
9.835	0.029
9.84	0.036
9.845	0.043
9.85	0.05
9.855	0.055
9.86	0.056
9.865	0.054
9.87	0.049
9.875	0.043
9.88	0.035
9.885	0.028
9.89	0.023
9.895	0.021
9.9	0.021
9.905	0.023
9.91	0.028
9.915	0.035
9.92	0.042
9.925	0.049
9.93	0.054
9.935	0.055
9.94	0.053
9.945	0.049
9.95	0.042
9.955	0.035
9.96	0.029
9.965	0.024
9.97	0.022
9.975	0.022
9.98	0.024
9.985	0.028
9.99	0.035
9.995	0.042
10	0.048
};
\end{semilogyaxis}
\end{tikzpicture} 



\caption{Global errors measured by the discrete $L^2$-norm: $\sqrt{\Delta x\sum_{i=1}^n (y_i^{\text{full}} - (V\bz)_i)^2}$ are plotted for the KdV equation.
}
\label{fig:kdv1:error}
\end{figure}


==> figkdv1sol.tex <==
\begin{figure}[htbp]
\centering

\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=6cm,%restrict x to domain = 0:69,
xmax=10,xmin=-10,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={$x$},ylabel={$y$},
ylabel near ticks,
legend entries={$r=20$,$r=40$,$r=60$},
legend style={font = \scriptsize,legend pos=north west,legend cell align=left,draw=none,fill=none},
title = {$t=3$},
%legend style={font = \tiny ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,at={(.95,.95)},anchor=north west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick,dotted,color=blue
] table {
-10	-0.272
-9.96	-0.303
-9.92	-0.33
-9.88	-0.351
-9.84	-0.367
-9.8	-0.377
-9.76	-0.382
-9.72	-0.38
-9.68	-0.373
-9.64	-0.36
-9.6	-0.341
-9.56	-0.317
-9.52	-0.287
-9.48	-0.253
-9.44	-0.214
-9.4	-0.171
-9.36	-0.124
-9.32	-0.075
-9.28	-0.023
-9.24	0.031
-9.2	0.087
-9.16	0.142
-9.12	0.198
-9.08	0.253
-9.04	0.307
-9	0.359
-8.96	0.408
-8.92	0.454
-8.88	0.495
-8.84	0.533
-8.8	0.566
-8.76	0.593
-8.72	0.615
-8.68	0.631
-8.64	0.641
-8.6	0.644
-8.56	0.641
-8.52	0.632
-8.48	0.616
-8.44	0.594
-8.4	0.566
-8.36	0.533
-8.32	0.494
-8.28	0.45
-8.24	0.401
-8.2	0.349
-8.16	0.294
-8.12	0.235
-8.08	0.175
-8.04	0.114
-8	0.052
-7.96	-0.01
-7.92	-0.071
-7.88	-0.13
-7.84	-0.187
-7.8	-0.241
-7.76	-0.291
-7.72	-0.337
-7.68	-0.377
-7.64	-0.413
-7.6	-0.442
-7.56	-0.465
-7.52	-0.482
-7.48	-0.491
-7.44	-0.494
-7.4	-0.489
-7.36	-0.478
-7.32	-0.459
-7.28	-0.433
-7.24	-0.401
-7.2	-0.363
-7.16	-0.319
-7.12	-0.269
-7.08	-0.215
-7.04	-0.157
-7	-0.095
-6.96	-0.03
-6.92	0.036
-6.88	0.104
-6.84	0.172
-6.8	0.24
-6.76	0.306
-6.72	0.371
-6.68	0.432
-6.64	0.49
-6.6	0.543
-6.56	0.592
-6.52	0.634
-6.48	0.67
-6.44	0.7
-6.4	0.722
-6.36	0.737
-6.32	0.744
-6.28	0.743
-6.24	0.734
-6.2	0.716
-6.16	0.691
-6.12	0.658
-6.08	0.618
-6.04	0.57
-6	0.516
-5.96	0.456
-5.92	0.391
-5.88	0.321
-5.84	0.247
-5.8	0.169
-5.76	0.09
-5.72	0.008
-5.68	-0.073
-5.64	-0.155
-5.6	-0.235
-5.56	-0.313
-5.52	-0.388
-5.48	-0.459
-5.44	-0.526
-5.4	-0.587
-5.36	-0.642
-5.32	-0.691
-5.28	-0.732
-5.24	-0.766
-5.2	-0.792
-5.16	-0.809
-5.12	-0.818
-5.08	-0.819
-5.04	-0.811
-5	-0.794
-4.96	-0.769
-4.92	-0.737
-4.88	-0.697
-4.84	-0.65
-4.8	-0.597
-4.76	-0.538
-4.72	-0.474
-4.68	-0.406
-4.64	-0.335
-4.6	-0.261
-4.56	-0.186
-4.52	-0.11
-4.48	-0.034
-4.44	0.04
-4.4	0.112
-4.36	0.18
-4.32	0.245
-4.28	0.305
-4.24	0.359
-4.2	0.407
-4.16	0.448
-4.12	0.482
-4.08	0.508
-4.04	0.525
-4	0.534
-3.96	0.534
-3.92	0.525
-3.88	0.508
-3.84	0.482
-3.8	0.448
-3.76	0.406
-3.72	0.356
-3.68	0.3
-3.64	0.237
-3.6	0.169
-3.56	0.095
-3.52	0.018
-3.48	-0.062
-3.44	-0.145
-3.4	-0.229
-3.36	-0.313
-3.32	-0.396
-3.28	-0.478
-3.24	-0.557
-3.2	-0.633
-3.16	-0.704
-3.12	-0.77
-3.08	-0.83
-3.04	-0.884
-3	-0.93
-2.96	-0.968
-2.92	-0.998
-2.88	-1.019
-2.84	-1.032
-2.8	-1.035
-2.76	-1.03
-2.72	-1.015
-2.68	-0.992
-2.64	-0.96
-2.6	-0.919
-2.56	-0.872
-2.52	-0.817
-2.48	-0.755
-2.44	-0.688
-2.4	-0.616
-2.36	-0.54
-2.32	-0.461
-2.28	-0.379
-2.24	-0.296
-2.2	-0.213
-2.16	-0.13
-2.12	-0.049
-2.08	0.029
-2.04	0.104
-2	0.175
-1.96	0.241
-1.92	0.301
-1.88	0.354
-1.84	0.401
-1.8	0.439
-1.76	0.47
-1.72	0.492
-1.68	0.505
-1.64	0.51
-1.6	0.506
-1.56	0.493
-1.52	0.472
-1.48	0.443
-1.44	0.406
-1.4	0.361
-1.36	0.31
-1.32	0.253
-1.28	0.19
-1.24	0.123
-1.2	0.052
-1.16	-0.023
-1.12	-0.099
-1.08	-0.176
-1.04	-0.254
-1	-0.33
-0.96	-0.406
-0.92	-0.478
-0.88	-0.547
-0.84	-0.612
-0.8	-0.672
-0.76	-0.727
-0.72	-0.775
-0.68	-0.816
-0.64	-0.849
-0.6	-0.875
-0.56	-0.893
-0.52	-0.902
-0.48	-0.903
-0.44	-0.896
-0.4	-0.88
-0.36	-0.856
-0.32	-0.823
-0.28	-0.783
-0.24	-0.736
-0.2	-0.682
-0.16	-0.621
-0.12	-0.555
-0.08	-0.485
-0.04	-0.41
0	-0.332
0.04	-0.252
0.08	-0.17
0.12	-0.088
0.16	-0.007
0.2	0.073
0.24	0.15
0.28	0.224
0.32	0.293
0.36	0.357
0.4	0.416
0.44	0.468
0.48	0.513
0.52	0.552
0.56	0.583
0.6	0.607
0.64	0.623
0.68	0.634
0.72	0.637
0.76	0.636
0.8	0.629
0.84	0.618
0.88	0.605
0.92	0.589
0.96	0.573
1	0.556
1.04	0.542
1.08	0.53
1.12	0.523
1.16	0.521
1.2	0.525
1.24	0.536
1.28	0.556
1.32	0.586
1.36	0.625
1.4	0.674
1.44	0.734
1.48	0.806
1.52	0.888
1.56	0.981
1.6	1.085
1.64	1.198
1.68	1.321
1.72	1.452
1.76	1.591
1.8	1.735
1.84	1.885
1.88	2.038
1.92	2.193
1.96	2.348
2	2.502
2.04	2.652
2.08	2.798
2.12	2.938
2.16	3.069
2.2	3.191
2.24	3.302
2.28	3.4
2.32	3.484
2.36	3.554
2.4	3.608
2.44	3.645
2.48	3.665
2.52	3.667
2.56	3.652
2.6	3.618
2.64	3.568
2.68	3.5
2.72	3.415
2.76	3.315
2.8	3.201
2.84	3.072
2.88	2.932
2.92	2.78
2.96	2.619
3	2.451
3.04	2.277
3.08	2.098
3.12	1.917
3.16	1.736
3.2	1.555
3.24	1.378
3.28	1.205
3.32	1.038
3.36	0.879
3.4	0.729
3.44	0.59
3.48	0.461
3.52	0.345
3.56	0.241
3.6	0.151
3.64	0.075
3.68	0.013
3.72	-0.035
3.76	-0.069
3.8	-0.09
3.84	-0.097
3.88	-0.093
3.92	-0.077
3.96	-0.05
4	-0.015
4.04	0.03
4.08	0.081
4.12	0.138
4.16	0.199
4.2	0.263
4.24	0.329
4.28	0.395
4.32	0.461
4.36	0.524
4.4	0.583
4.44	0.638
4.48	0.688
4.52	0.731
4.56	0.767
4.6	0.796
4.64	0.816
4.68	0.827
4.72	0.83
4.76	0.825
4.8	0.81
4.84	0.788
4.88	0.757
4.92	0.719
4.96	0.674
5	0.622
5.04	0.566
5.08	0.505
5.12	0.441
5.16	0.374
5.2	0.307
5.24	0.238
5.28	0.171
5.32	0.105
5.36	0.042
5.4	-0.017
5.44	-0.071
5.48	-0.12
5.52	-0.162
5.56	-0.198
5.6	-0.226
5.64	-0.247
5.68	-0.259
5.72	-0.264
5.76	-0.259
5.8	-0.247
5.84	-0.227
5.88	-0.198
5.92	-0.163
5.96	-0.121
6	-0.072
6.04	-0.019
6.08	0.039
6.12	0.101
6.16	0.165
6.2	0.232
6.24	0.299
6.28	0.365
6.32	0.431
6.36	0.494
6.4	0.554
6.44	0.61
6.48	0.661
6.52	0.707
6.56	0.746
6.6	0.779
6.64	0.804
6.68	0.822
6.72	0.832
6.76	0.835
6.8	0.83
6.84	0.817
6.88	0.797
6.92	0.771
6.96	0.738
7	0.699
7.04	0.655
7.08	0.607
7.12	0.555
7.16	0.5
7.2	0.442
7.24	0.383
7.28	0.324
7.32	0.264
7.36	0.205
7.4	0.147
7.44	0.091
7.48	0.037
7.52	-0.013
7.56	-0.061
7.6	-0.104
7.64	-0.143
7.68	-0.177
7.72	-0.207
7.76	-0.231
7.8	-0.25
7.84	-0.263
7.88	-0.271
7.92	-0.273
7.96	-0.27
8	-0.261
8.04	-0.247
8.08	-0.229
8.12	-0.205
8.16	-0.176
8.2	-0.144
8.24	-0.108
8.28	-0.068
8.32	-0.026
8.36	0.019
8.4	0.065
8.44	0.113
8.48	0.162
8.52	0.21
8.56	0.259
8.6	0.306
8.64	0.352
8.68	0.395
8.72	0.437
8.76	0.475
8.8	0.509
8.84	0.54
8.88	0.566
8.92	0.588
8.96	0.605
9	0.616
9.04	0.623
9.08	0.623
9.12	0.619
9.16	0.609
9.2	0.594
9.24	0.573
9.28	0.548
9.32	0.518
9.36	0.483
9.4	0.444
9.44	0.402
9.48	0.357
9.52	0.309
9.56	0.258
9.6	0.206
9.64	0.153
9.68	0.1
9.72	0.047
9.76	-0.006
9.8	-0.057
9.84	-0.106
9.88	-0.152
9.92	-0.196
9.96	-0.236
};
\addplot[thick,dashed,color=green
] table {
-10	0.077
-9.96	0.058
-9.92	0.037
-9.88	0.016
-9.84	-0.007
-9.8	-0.029
-9.76	-0.049
-9.72	-0.069
-9.68	-0.085
-9.64	-0.099
-9.6	-0.109
-9.56	-0.115
-9.52	-0.118
-9.48	-0.116
-9.44	-0.11
-9.4	-0.101
-9.36	-0.088
-9.32	-0.072
-9.28	-0.054
-9.24	-0.035
-9.2	-0.014
-9.16	0.007
-9.12	0.027
-9.08	0.046
-9.04	0.064
-9	0.079
-8.96	0.091
-8.92	0.1
-8.88	0.105
-8.84	0.108
-8.8	0.106
-8.76	0.101
-8.72	0.094
-8.68	0.083
-8.64	0.07
-8.6	0.054
-8.56	0.038
-8.52	0.02
-8.48	0.001
-8.44	-0.017
-8.4	-0.035
-8.36	-0.052
-8.32	-0.067
-8.28	-0.081
-8.24	-0.093
-8.2	-0.103
-8.16	-0.11
-8.12	-0.114
-8.08	-0.116
-8.04	-0.115
-8	-0.111
-7.96	-0.105
-7.92	-0.096
-7.88	-0.084
-7.84	-0.071
-7.8	-0.055
-7.76	-0.038
-7.72	-0.02
-7.68	-0.001
-7.64	0.019
-7.6	0.038
-7.56	0.057
-7.52	0.075
-7.48	0.091
-7.44	0.105
-7.4	0.117
-7.36	0.125
-7.32	0.13
-7.28	0.132
-7.24	0.13
-7.2	0.125
-7.16	0.115
-7.12	0.102
-7.08	0.086
-7.04	0.066
-7	0.045
-6.96	0.022
-6.92	-0.003
-6.88	-0.027
-6.84	-0.051
-6.8	-0.074
-6.76	-0.095
-6.72	-0.114
-6.68	-0.129
-6.64	-0.14
-6.6	-0.147
-6.56	-0.149
-6.52	-0.147
-6.48	-0.14
-6.44	-0.13
-6.4	-0.115
-6.36	-0.097
-6.32	-0.076
-6.28	-0.054
-6.24	-0.03
-6.2	-0.005
-6.16	0.019
-6.12	0.042
-6.08	0.063
-6.04	0.081
-6	0.096
-5.96	0.108
-5.92	0.116
-5.88	0.121
-5.84	0.121
-5.8	0.118
-5.76	0.111
-5.72	0.101
-5.68	0.088
-5.64	0.073
-5.6	0.057
-5.56	0.04
-5.52	0.022
-5.48	0.004
-5.44	-0.013
-5.4	-0.029
-5.36	-0.043
-5.32	-0.055
-5.28	-0.065
-5.24	-0.073
-5.2	-0.078
-5.16	-0.081
-5.12	-0.082
-5.08	-0.08
-5.04	-0.075
-5	-0.069
-4.96	-0.061
-4.92	-0.052
-4.88	-0.041
-4.84	-0.029
-4.8	-0.017
-4.76	-0.004
-4.72	0.009
-4.68	0.023
-4.64	0.035
-4.6	0.047
-4.56	0.058
-4.52	0.067
-4.48	0.075
-4.44	0.082
-4.4	0.086
-4.36	0.087
-4.32	0.087
-4.28	0.084
-4.24	0.078
-4.2	0.07
-4.16	0.06
-4.12	0.047
-4.08	0.032
-4.04	0.016
-4	-0.001
-3.96	-0.019
-3.92	-0.037
-3.88	-0.055
-3.84	-0.071
-3.8	-0.086
-3.76	-0.098
-3.72	-0.108
-3.68	-0.114
-3.64	-0.116
-3.6	-0.115
-3.56	-0.11
-3.52	-0.101
-3.48	-0.089
-3.44	-0.073
-3.4	-0.055
-3.36	-0.034
-3.32	-0.012
-3.28	0.011
-3.24	0.034
-3.2	0.056
-3.16	0.077
-3.12	0.095
-3.08	0.11
-3.04	0.122
-3	0.13
-2.96	0.133
-2.92	0.132
-2.88	0.127
-2.84	0.117
-2.8	0.104
-2.76	0.087
-2.72	0.068
-2.68	0.047
-2.64	0.024
-2.6	0.002
-2.56	-0.021
-2.52	-0.043
-2.48	-0.063
-2.44	-0.08
-2.4	-0.095
-2.36	-0.106
-2.32	-0.114
-2.28	-0.119
-2.24	-0.119
-2.2	-0.117
-2.16	-0.111
-2.12	-0.102
-2.08	-0.09
-2.04	-0.076
-2	-0.061
-1.96	-0.044
-1.92	-0.027
-1.88	-0.009
-1.84	0.008
-1.8	0.024
-1.76	0.04
-1.72	0.054
-1.68	0.066
-1.64	0.076
-1.6	0.085
-1.56	0.091
-1.52	0.095
-1.48	0.097
-1.44	0.097
-1.4	0.094
-1.36	0.089
-1.32	0.082
-1.28	0.073
-1.24	0.063
-1.2	0.05
-1.16	0.037
-1.12	0.022
-1.08	0.007
-1.04	-0.009
-1	-0.026
-0.96	-0.041
-0.92	-0.056
-0.88	-0.07
-0.84	-0.082
-0.8	-0.092
-0.76	-0.1
-0.72	-0.105
-0.68	-0.106
-0.64	-0.104
-0.6	-0.099
-0.56	-0.091
-0.52	-0.079
-0.48	-0.064
-0.44	-0.046
-0.4	-0.026
-0.36	-0.005
-0.32	0.017
-0.28	0.039
-0.24	0.061
-0.2	0.081
-0.16	0.099
-0.12	0.113
-0.08	0.124
-0.04	0.131
0	0.133
0.04	0.131
0.08	0.123
0.12	0.111
0.16	0.095
0.2	0.075
0.24	0.052
0.28	0.026
0.32	0
0.36	-0.026
0.4	-0.052
0.44	-0.076
0.48	-0.098
0.52	-0.116
0.56	-0.13
0.6	-0.139
0.64	-0.144
0.68	-0.144
0.72	-0.14
0.76	-0.131
0.8	-0.119
0.84	-0.103
0.88	-0.085
0.92	-0.064
0.96	-0.043
1	-0.021
1.04	0.001
1.08	0.021
1.12	0.041
1.16	0.058
1.2	0.074
1.24	0.087
1.28	0.098
1.32	0.106
1.36	0.111
1.4	0.114
1.44	0.114
1.48	0.112
1.52	0.107
1.56	0.101
1.6	0.092
1.64	0.082
1.68	0.069
1.72	0.055
1.76	0.04
1.8	0.023
1.84	0.005
1.88	-0.013
1.92	-0.032
1.96	-0.05
2	-0.068
2.04	-0.085
2.08	-0.1
2.12	-0.113
2.16	-0.122
2.2	-0.129
2.24	-0.131
2.28	-0.13
2.32	-0.124
2.36	-0.113
2.4	-0.098
2.44	-0.08
2.48	-0.058
2.52	-0.033
2.56	-0.006
2.6	0.022
2.64	0.049
2.68	0.076
2.72	0.101
2.76	0.123
2.8	0.141
2.84	0.154
2.88	0.162
2.92	0.164
2.96	0.161
3	0.152
3.04	0.138
3.08	0.119
3.12	0.097
3.16	0.071
3.2	0.044
3.24	0.015
3.28	-0.013
3.32	-0.04
3.36	-0.064
3.4	-0.086
3.44	-0.104
3.48	-0.118
3.52	-0.127
3.56	-0.132
3.6	-0.132
3.64	-0.128
3.68	-0.12
3.72	-0.108
3.76	-0.094
3.8	-0.078
3.84	-0.06
3.88	-0.041
3.92	-0.021
3.96	-0.002
4	0.017
4.04	0.034
4.08	0.051
4.12	0.066
4.16	0.08
4.2	0.092
4.24	0.103
4.28	0.112
4.32	0.119
4.36	0.125
4.4	0.128
4.44	0.13
4.48	0.129
4.52	0.127
4.56	0.121
4.6	0.114
4.64	0.104
4.68	0.092
4.72	0.077
4.76	0.061
4.8	0.043
4.84	0.025
4.88	0.006
4.92	-0.011
4.96	-0.027
5	-0.04
5.04	-0.049
5.08	-0.053
5.12	-0.051
5.16	-0.043
5.2	-0.027
5.24	-0.004
5.28	0.027
5.32	0.066
5.36	0.111
5.4	0.164
5.44	0.222
5.48	0.286
5.52	0.353
5.56	0.424
5.6	0.496
5.64	0.57
5.68	0.644
5.72	0.719
5.76	0.793
5.8	0.868
5.84	0.944
5.88	1.022
5.92	1.103
5.96	1.188
6	1.279
6.04	1.379
6.08	1.488
6.12	1.608
6.16	1.74
6.2	1.885
6.24	2.043
6.28	2.215
6.32	2.399
6.36	2.593
6.4	2.795
6.44	3.003
6.48	3.214
6.52	3.422
6.56	3.624
6.6	3.815
6.64	3.992
6.68	4.149
6.72	4.283
6.76	4.39
6.8	4.467
6.84	4.513
6.88	4.525
6.92	4.504
6.96	4.449
7	4.362
7.04	4.246
7.08	4.101
7.12	3.933
7.16	3.745
7.2	3.54
7.24	3.323
7.28	3.098
7.32	2.869
7.36	2.641
7.4	2.416
7.44	2.198
7.48	1.991
7.52	1.795
7.56	1.614
7.6	1.447
7.64	1.297
7.68	1.163
7.72	1.044
7.76	0.941
7.8	0.852
7.84	0.777
7.88	0.713
7.92	0.659
7.96	0.614
8	0.576
8.04	0.543
8.08	0.513
8.12	0.486
8.16	0.46
8.2	0.435
8.24	0.409
8.28	0.382
8.32	0.354
8.36	0.325
8.4	0.294
8.44	0.261
8.48	0.228
8.52	0.194
8.56	0.16
8.6	0.127
8.64	0.094
8.68	0.063
8.72	0.033
8.76	0.006
8.8	-0.019
8.84	-0.04
8.88	-0.059
8.92	-0.074
8.96	-0.085
9	-0.093
9.04	-0.097
9.08	-0.097
9.12	-0.094
9.16	-0.088
9.2	-0.078
9.24	-0.066
9.28	-0.052
9.32	-0.035
9.36	-0.017
9.4	0.002
9.44	0.021
9.48	0.041
9.52	0.059
9.56	0.077
9.6	0.092
9.64	0.106
9.68	0.116
9.72	0.124
9.76	0.128
9.8	0.128
9.84	0.125
9.88	0.118
9.92	0.108
9.96	0.094
};
\addplot[thick,color=magenta
] table {
-10	0.001
-9.96	0.001
-9.92	0.002
-9.88	0.002
-9.84	0.002
-9.8	0.003
-9.76	0.003
-9.72	0.003
-9.68	0.002
-9.64	0.002
-9.6	0.001
-9.56	0.001
-9.52	0
-9.48	0
-9.44	0
-9.4	-0.001
-9.36	0
-9.32	0
-9.28	0
-9.24	0.001
-9.2	0.001
-9.16	0.002
-9.12	0.002
-9.08	0.002
-9.04	0.002
-9	0.002
-8.96	0.002
-8.92	0.001
-8.88	0.001
-8.84	0
-8.8	0
-8.76	-0.001
-8.72	-0.001
-8.68	-0.001
-8.64	-0.001
-8.6	-0.001
-8.56	0
-8.52	0
-8.48	0
-8.44	0.001
-8.4	0.001
-8.36	0.001
-8.32	0
-8.28	0
-8.24	-0.001
-8.2	-0.001
-8.16	-0.001
-8.12	-0.002
-8.08	-0.002
-8.04	-0.002
-8	-0.002
-7.96	-0.001
-7.92	-0.001
-7.88	0
-7.84	0.001
-7.8	0.002
-7.76	0.002
-7.72	0.002
-7.68	0.003
-7.64	0.003
-7.6	0.002
-7.56	0.002
-7.52	0.001
-7.48	0.001
-7.44	0.001
-7.4	0
-7.36	0
-7.32	0
-7.28	0
-7.24	0
-7.2	0.001
-7.16	0.001
-7.12	0.001
-7.08	0.001
-7.04	0.001
-7	0
-6.96	0
-6.92	-0.001
-6.88	-0.002
-6.84	-0.002
-6.8	-0.003
-6.76	-0.003
-6.72	-0.003
-6.68	-0.003
-6.64	-0.002
-6.6	-0.002
-6.56	-0.001
-6.52	0
-6.48	0.001
-6.44	0.001
-6.4	0.002
-6.36	0.002
-6.32	0.002
-6.28	0.002
-6.24	0.002
-6.2	0.001
-6.16	0.001
-6.12	0
-6.08	0
-6.04	-0.001
-6	-0.001
-5.96	-0.001
-5.92	-0.001
-5.88	0
-5.84	0
-5.8	0
-5.76	0
-5.72	0
-5.68	0
-5.64	0
-5.6	0
-5.56	-0.001
-5.52	-0.001
-5.48	-0.002
-5.44	-0.002
-5.4	-0.002
-5.36	-0.002
-5.32	-0.002
-5.28	-0.001
-5.24	-0.001
-5.2	0
-5.16	0.001
-5.12	0.001
-5.08	0.002
-5.04	0.002
-5	0.002
-4.96	0.002
-4.92	0.001
-4.88	0
-4.84	0
-4.8	-0.001
-4.76	-0.002
-4.72	-0.002
-4.68	-0.003
-4.64	-0.003
-4.6	-0.003
-4.56	-0.003
-4.52	-0.002
-4.48	-0.001
-4.44	-0.001
-4.4	0
-4.36	0
-4.32	0
-4.28	0.001
-4.24	0
-4.2	0
-4.16	0
-4.12	0
-4.08	0
-4.04	0
-4	0
-3.96	0
-3.92	0.001
-3.88	0.001
-3.84	0.002
-3.8	0.002
-3.76	0.003
-3.72	0.003
-3.68	0.002
-3.64	0.002
-3.6	0.001
-3.56	0
-3.52	-0.001
-3.48	-0.002
-3.44	-0.003
-3.4	-0.004
-3.36	-0.004
-3.32	-0.005
-3.28	-0.005
-3.24	-0.005
-3.2	-0.004
-3.16	-0.003
-3.12	-0.003
-3.08	-0.002
-3.04	-0.001
-3	0
-2.96	0
-2.92	0
-2.88	0
-2.84	0
-2.8	0
-2.76	0
-2.72	0
-2.68	0
-2.64	0
-2.6	0
-2.56	0.001
-2.52	0.001
-2.48	0.002
-2.44	0.002
-2.4	0.002
-2.36	0.002
-2.32	0.002
-2.28	0.001
-2.24	0
-2.2	0
-2.16	-0.001
-2.12	-0.002
-2.08	-0.003
-2.04	-0.004
-2	-0.004
-1.96	-0.004
-1.92	-0.004
-1.88	-0.004
-1.84	-0.003
-1.8	-0.002
-1.76	-0.001
-1.72	0
-1.68	0
-1.64	0.001
-1.6	0.001
-1.56	0.002
-1.52	0.001
-1.48	0.001
-1.44	0.001
-1.4	0.001
-1.36	0
-1.32	0
-1.28	0
-1.24	0
-1.2	0.001
-1.16	0.001
-1.12	0.001
-1.08	0.002
-1.04	0.002
-1	0.002
-0.96	0.001
-0.92	0.001
-0.88	0
-0.84	-0.001
-0.8	-0.002
-0.76	-0.002
-0.72	-0.003
-0.68	-0.003
-0.64	-0.004
-0.6	-0.003
-0.56	-0.003
-0.52	-0.002
-0.48	-0.002
-0.44	-0.001
-0.4	0
-0.36	0.001
-0.32	0.002
-0.28	0.002
-0.24	0.002
-0.2	0.002
-0.16	0.001
-0.12	0.001
-0.08	0
-0.04	0
0	-0.001
0.04	-0.001
0.08	-0.001
0.12	-0.001
0.16	-0.001
0.2	0
0.24	0
0.28	0
0.32	0.001
0.36	0.001
0.4	0
0.44	0
0.48	-0.001
0.52	-0.001
0.56	-0.002
0.6	-0.002
0.64	-0.003
0.68	-0.003
0.72	-0.003
0.76	-0.002
0.8	-0.001
0.84	0
0.88	0.001
0.92	0.002
0.96	0.002
1	0.003
1.04	0.003
1.08	0.003
1.12	0.002
1.16	0.002
1.2	0.001
1.24	0
1.28	0
1.32	-0.001
1.36	-0.001
1.4	-0.001
1.44	-0.001
1.48	-0.001
1.52	0
1.56	0
1.6	0
1.64	0
1.68	0
1.72	0
1.76	0
1.8	-0.001
1.84	-0.002
1.88	-0.002
1.92	-0.002
1.96	-0.002
2	-0.002
2.04	-0.002
2.08	-0.001
2.12	0
2.16	0.001
2.2	0.001
2.24	0.002
2.28	0.003
2.32	0.003
2.36	0.003
2.4	0.002
2.44	0.002
2.48	0.001
2.52	0
2.56	-0.001
2.6	-0.001
2.64	-0.001
2.68	-0.001
2.72	-0.001
2.76	-0.001
2.8	0
2.84	0
2.88	0
2.92	0.001
2.96	0.001
3	0.001
3.04	0
3.08	0
3.12	-0.001
3.16	-0.001
3.2	-0.002
3.24	-0.002
3.28	-0.002
3.32	-0.001
3.36	-0.001
3.4	0
3.44	0.001
3.48	0.002
3.52	0.003
3.56	0.004
3.6	0.004
3.64	0.004
3.68	0.004
3.72	0.003
3.76	0.003
3.8	0.002
3.84	0.002
3.88	0.001
3.92	0.001
3.96	0.001
4	0.001
4.04	0.002
4.08	0.003
4.12	0.004
4.16	0.005
4.2	0.006
4.24	0.006
4.28	0.007
4.32	0.007
4.36	0.008
4.4	0.008
4.44	0.008
4.48	0.009
4.52	0.01
4.56	0.012
4.6	0.014
4.64	0.017
4.68	0.02
4.72	0.023
4.76	0.027
4.8	0.031
4.84	0.035
4.88	0.039
4.92	0.044
4.96	0.048
5	0.054
5.04	0.059
5.08	0.066
5.12	0.073
5.16	0.082
5.2	0.092
5.24	0.103
5.28	0.117
5.32	0.132
5.36	0.15
5.4	0.169
5.44	0.191
5.48	0.215
5.52	0.242
5.56	0.272
5.6	0.305
5.64	0.342
5.68	0.382
5.72	0.428
5.76	0.479
5.8	0.536
5.84	0.6
5.88	0.671
5.92	0.749
5.96	0.836
6	0.932
6.04	1.037
6.08	1.151
6.12	1.275
6.16	1.409
6.2	1.553
6.24	1.708
6.28	1.873
6.32	2.048
6.36	2.233
6.4	2.426
6.44	2.626
6.48	2.832
6.52	3.04
6.56	3.248
6.6	3.452
6.64	3.649
6.68	3.834
6.72	4.004
6.76	4.154
6.8	4.281
6.84	4.381
6.88	4.452
6.92	4.492
6.96	4.5
7	4.475
7.04	4.419
7.08	4.334
7.12	4.22
7.16	4.083
7.2	3.924
7.24	3.748
7.28	3.558
7.32	3.359
7.36	3.154
7.4	2.946
7.44	2.739
7.48	2.536
7.52	2.337
7.56	2.147
7.6	1.965
7.64	1.793
7.68	1.631
7.72	1.48
7.76	1.34
7.8	1.21
7.84	1.091
7.88	0.982
7.92	0.882
7.96	0.792
8	0.71
8.04	0.636
8.08	0.569
8.12	0.509
8.16	0.454
8.2	0.406
8.24	0.362
8.28	0.323
8.32	0.287
8.36	0.256
8.4	0.228
8.44	0.203
8.48	0.18
8.52	0.16
8.56	0.143
8.6	0.127
8.64	0.113
8.68	0.101
8.72	0.09
8.76	0.08
8.8	0.072
8.84	0.064
8.88	0.057
8.92	0.051
8.96	0.045
9	0.04
9.04	0.035
9.08	0.031
9.12	0.027
9.16	0.023
9.2	0.02
9.24	0.018
9.28	0.015
9.32	0.013
9.36	0.012
9.4	0.011
9.44	0.01
9.48	0.009
9.52	0.008
9.56	0.007
9.6	0.007
9.64	0.006
9.68	0.005
9.72	0.004
9.76	0.003
9.8	0.003
9.84	0.002
9.88	0.002
9.92	0.001
9.96	0.001
};
\end{axis}
\end{tikzpicture} 




\caption{Numerical solutions $V\bz$ at $t=3$ for $r=20,40,60$ for the KdV equation.
}
\label{fig:kdv1:sol}
\end{figure}

==> figkdv1svd.tex <==
\begin{figure}[htbp]
\centering

\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{semilogyaxis}[width=6cm,%restrict x to domain = 0:69,
xmax=500,xmin=0,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={order of modes},ylabel={singlura values},
ylabel near ticks,
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
1	1.95E+02
2	1.82E+02
3	1.63E+02
4	1.44E+02
5	1.40E+02
6	1.34E+02
7	1.31E+02
8	1.20E+02
9	1.19E+02
10	1.05E+02
11	1.03E+02
12	8.90E+01
13	8.84E+01
14	7.43E+01
15	7.35E+01
16	6.10E+01
17	6.02E+01
18	4.91E+01
19	4.89E+01
20	3.93E+01
21	3.90E+01
22	3.11E+01
23	3.09E+01
24	2.44E+01
25	2.43E+01
26	1.90E+01
27	1.89E+01
28	1.48E+01
29	1.47E+01
30	1.14E+01
31	1.13E+01
32	8.75E+00
33	8.73E+00
34	6.71E+00
35	6.67E+00
36	5.12E+00
37	5.09E+00
38	3.88E+00
39	3.88E+00
40	2.95E+00
41	2.94E+00
42	2.24E+00
43	2.23E+00
44	1.69E+00
45	1.68E+00
46	1.27E+00
47	1.27E+00
48	9.58E-01
49	9.54E-01
50	7.20E-01
51	7.18E-01
52	5.40E-01
53	5.39E-01
54	4.05E-01
55	4.03E-01
56	3.03E-01
57	3.02E-01
58	2.26E-01
59	2.26E-01
60	1.69E-01
61	1.69E-01
62	1.26E-01
63	1.26E-01
64	9.39E-02
65	9.38E-02
66	7.00E-02
67	6.98E-02
68	5.21E-02
69	5.19E-02
70	3.87E-02
71	3.87E-02
72	2.88E-02
73	2.87E-02
74	2.14E-02
75	2.13E-02
76	1.59E-02
77	1.58E-02
78	1.18E-02
79	1.18E-02
80	8.73E-03
81	8.71E-03
82	6.47E-03
83	6.45E-03
84	4.79E-03
85	4.79E-03
86	3.55E-03
87	3.54E-03
88	2.63E-03
89	2.62E-03
90	1.94E-03
91	1.94E-03
92	1.44E-03
93	1.44E-03
94	1.06E-03
95	1.06E-03
96	7.86E-04
97	7.85E-04
98	5.81E-04
99	5.80E-04
100	4.29E-04
101	4.28E-04
102	3.17E-04
103	3.16E-04
104	2.34E-04
105	2.34E-04
106	1.73E-04
107	1.72E-04
108	1.28E-04
109	1.27E-04
110	9.42E-05
111	9.41E-05
112	6.95E-05
113	6.94E-05
114	5.13E-05
115	5.12E-05
116	3.79E-05
117	3.78E-05
118	2.79E-05
119	2.79E-05
120	2.06E-05
121	2.06E-05
122	1.52E-05
123	1.52E-05
124	1.12E-05
125	1.12E-05
126	8.28E-06
127	8.27E-06
128	6.11E-06
129	6.09E-06
130	4.50E-06
131	4.50E-06
132	3.32E-06
133	3.31E-06
134	2.45E-06
135	2.44E-06
136	1.81E-06
137	1.80E-06
138	1.33E-06
139	1.33E-06
140	9.82E-07
141	9.80E-07
142	7.25E-07
143	7.23E-07
144	5.34E-07
145	5.33E-07
146	3.94E-07
147	3.93E-07
148	2.91E-07
149	2.90E-07
150	2.14E-07
151	2.14E-07
152	1.58E-07
153	1.58E-07
154	1.17E-07
155	1.16E-07
156	8.60E-08
157	8.58E-08
158	6.34E-08
159	6.34E-08
160	4.68E-08
161	4.67E-08
162	3.45E-08
163	3.45E-08
164	2.55E-08
165	2.54E-08
166	1.88E-08
167	1.87E-08
168	1.39E-08
169	1.38E-08
170	1.02E-08
171	1.02E-08
172	7.54E-09
173	7.53E-09
174	5.58E-09
175	5.56E-09
176	4.11E-09
177	4.10E-09
178	3.04E-09
179	3.02E-09
180	2.24E-09
181	2.23E-09
182	1.65E-09
183	1.65E-09
184	1.22E-09
185	1.22E-09
186	9.01E-10
187	8.97E-10
188	6.63E-10
189	6.62E-10
190	4.90E-10
191	4.89E-10
192	3.61E-10
193	3.61E-10
194	2.67E-10
195	2.66E-10
196	1.97E-10
197	1.96E-10
198	1.45E-10
199	1.45E-10
200	1.07E-10
201	1.07E-10
202	7.91E-11
203	7.90E-11
204	5.85E-11
205	5.83E-11
206	4.31E-11
207	4.30E-11
208	3.19E-11
209	3.18E-11
210	2.36E-11
211	2.34E-11
212	1.74E-11
213	1.73E-11
214	1.28E-11
215	1.28E-11
216	9.49E-12
217	9.48E-12
218	6.98E-12
219	6.97E-12
220	5.20E-12
221	5.19E-12
222	3.81E-12
223	3.80E-12
224	2.85E-12
225	2.83E-12
226	2.12E-12
227	2.12E-12
228	1.68E-12
229	1.65E-12
230	1.38E-12
231	1.38E-12
232	1.12E-12
233	1.10E-12
234	8.70E-13
235	8.44E-13
236	6.59E-13
237	6.34E-13
238	5.32E-13
239	5.26E-13
240	4.13E-13
241	4.01E-13
242	3.10E-13
243	3.08E-13
244	2.80E-13
245	2.79E-13
246	2.57E-13
247	2.54E-13
248	2.37E-13
249	2.36E-13
250	2.34E-13
251	2.31E-13
252	2.23E-13
253	2.21E-13
254	2.15E-13
255	2.11E-13
256	2.06E-13
257	2.00E-13
258	1.96E-13
259	1.89E-13
260	1.88E-13
261	1.83E-13
262	1.80E-13
263	1.77E-13
264	1.69E-13
265	1.67E-13
266	1.65E-13
267	1.61E-13
268	1.60E-13
269	1.58E-13
270	1.53E-13
271	1.51E-13
272	1.43E-13
273	1.40E-13
274	1.34E-13
275	1.33E-13
276	1.30E-13
277	1.28E-13
278	1.25E-13
279	1.22E-13
280	1.11E-13
281	1.06E-13
282	9.71E-14
283	9.62E-14
284	9.38E-14
285	9.24E-14
286	8.87E-14
287	7.66E-14
288	7.02E-14
289	6.86E-14
290	6.08E-14
291	5.92E-14
292	5.57E-14
293	5.31E-14
294	5.10E-14
295	4.84E-14
296	4.59E-14
297	4.52E-14
298	4.19E-14
299	4.07E-14
300	3.92E-14
301	3.76E-14
302	3.63E-14
303	3.58E-14
304	3.42E-14
305	3.16E-14
306	3.08E-14
307	2.98E-14
308	2.87E-14
309	2.74E-14
310	2.69E-14
311	2.62E-14
312	2.47E-14
313	2.44E-14
314	2.37E-14
315	2.17E-14
316	2.12E-14
317	1.97E-14
318	1.84E-14
319	1.74E-14
320	1.66E-14
321	1.46E-14
322	1.36E-14
323	1.36E-14
324	1.20E-14
325	1.17E-14
326	1.17E-14
327	1.17E-14
328	1.17E-14
329	1.17E-14
330	1.17E-14
331	1.17E-14
332	1.17E-14
333	1.17E-14
334	1.17E-14
335	1.17E-14
336	1.17E-14
337	1.17E-14
338	1.17E-14
339	1.17E-14
340	1.17E-14
341	1.17E-14
342	1.17E-14
343	1.17E-14
344	1.17E-14
345	1.17E-14
346	1.17E-14
347	1.17E-14
348	1.17E-14
349	1.17E-14
350	1.17E-14
351	1.17E-14
352	1.17E-14
353	1.17E-14
354	1.17E-14
355	1.17E-14
356	1.17E-14
357	1.17E-14
358	1.17E-14
359	1.17E-14
360	1.17E-14
361	1.17E-14
362	1.17E-14
363	1.17E-14
364	1.17E-14
365	1.17E-14
366	1.17E-14
367	1.17E-14
368	1.17E-14
369	1.17E-14
370	1.17E-14
371	1.17E-14
372	1.17E-14
373	1.17E-14
374	1.17E-14
375	1.17E-14
376	1.17E-14
377	1.17E-14
378	1.17E-14
379	1.17E-14
380	1.17E-14
381	1.17E-14
382	1.17E-14
383	1.17E-14
384	1.17E-14
385	1.17E-14
386	1.17E-14
387	1.17E-14
388	1.17E-14
389	1.17E-14
390	1.17E-14
391	1.17E-14
392	1.17E-14
393	1.17E-14
394	1.17E-14
395	1.17E-14
396	1.17E-14
397	1.17E-14
398	1.17E-14
399	1.17E-14
400	1.17E-14
401	1.17E-14
402	1.17E-14
403	1.17E-14
404	1.17E-14
405	1.17E-14
406	1.17E-14
407	1.17E-14
408	1.17E-14
409	1.17E-14
410	1.17E-14
411	1.17E-14
412	1.17E-14
413	1.17E-14
414	1.17E-14
415	1.17E-14
416	1.17E-14
417	1.17E-14
418	1.17E-14
419	1.17E-14
420	1.17E-14
421	1.17E-14
422	1.17E-14
423	1.17E-14
424	1.17E-14
425	1.17E-14
426	1.17E-14
427	1.17E-14
428	1.17E-14
429	1.17E-14
430	1.17E-14
431	1.17E-14
432	1.17E-14
433	1.17E-14
434	1.17E-14
435	1.17E-14
436	1.17E-14
437	1.17E-14
438	1.17E-14
439	1.17E-14
440	1.17E-14
441	1.17E-14
442	1.17E-14
443	1.17E-14
444	1.17E-14
445	1.17E-14
446	1.17E-14
447	1.17E-14
448	1.17E-14
449	1.17E-14
450	1.17E-14
451	1.17E-14
452	1.17E-14
453	1.17E-14
454	1.17E-14
455	1.17E-14
456	1.17E-14
457	1.17E-14
458	1.17E-14
459	1.17E-14
460	1.17E-14
461	1.17E-14
462	1.17E-14
463	1.17E-14
464	1.17E-14
465	1.17E-14
466	1.17E-14
467	1.17E-14
468	1.17E-14
469	1.17E-14
470	1.17E-14
471	1.17E-14
472	1.17E-14
473	1.17E-14
474	1.17E-14
475	1.17E-14
476	1.17E-14
477	1.17E-14
478	1.17E-14
479	1.17E-14
480	1.17E-14
481	1.17E-14
482	1.17E-14
483	1.17E-14
484	1.17E-14
485	1.17E-14
486	1.17E-14
487	1.17E-14
488	1.17E-14
489	1.17E-14
490	1.17E-14
491	1.17E-14
492	1.17E-14
493	1.09E-14
494	9.82E-15
495	8.24E-15
496	6.81E-15
497	5.75E-15
498	4.04E-15
499	2.70E-15
500	1.49E-15
};
\end{semilogyaxis}
\end{tikzpicture} 



\caption{Singular values corresponding to the POD modes for the matrix $Y$ for the KdV equation.
}
\label{fig:kdv1:svd}
\end{figure}


==> figmkdv1Eerror.tex <==
\begin{figure}[htbp]
\centering

\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{semilogyaxis}[width=6cm,%restrict x to domain = 0:69,
xmax=10,xmin=0,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={$t$},ylabel={error of $H(V\bz)$},
ylabel near ticks,
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
0	0
0.004	5.83E-16
0.008	1.14E-15
0.012	1.78E-15
0.016	2.39E-15
0.02	2.97E-15
0.024	3.72E-15
0.028	4.36E-15
0.032	5.08E-15
0.036	5.69E-15
0.04	6.41E-15
0.044	7.16E-15
0.048	7.91E-15
0.052	8.66E-15
0.056	9.30E-15
0.06	1.02E-14
0.064	1.09E-14
0.068	1.18E-14
0.072	1.26E-14
0.076	1.34E-14
0.08	1.43E-14
0.084	1.52E-14
0.088	1.61E-14
0.092	1.71E-14
0.096	1.81E-14
0.1	1.90E-14
0.104	1.99E-14
0.108	2.09E-14
0.112	2.18E-14
0.116	2.27E-14
0.12	2.35E-14
0.124	2.45E-14
0.128	2.52E-14
0.132	2.61E-14
0.136	2.69E-14
0.14	2.76E-14
0.144	2.83E-14
0.148	2.90E-14
0.152	2.95E-14
0.156	3.00E-14
0.16	3.08E-14
0.164	3.12E-14
0.168	3.16E-14
0.172	3.21E-14
0.176	3.24E-14
0.18	3.26E-14
0.184	3.30E-14
0.188	3.33E-14
0.192	3.33E-14
0.196	3.34E-14
0.2	3.34E-14
0.204	3.34E-14
0.208	3.33E-14
0.212	3.32E-14
0.216	3.29E-14
0.22	3.27E-14
0.224	3.23E-14
0.228	3.19E-14
0.232	3.15E-14
0.236	3.10E-14
0.24	3.04E-14
0.244	2.97E-14
0.248	2.91E-14
0.252	2.85E-14
0.256	2.77E-14
0.26	2.70E-14
0.264	2.61E-14
0.268	2.53E-14
0.272	2.43E-14
0.276	2.35E-14
0.28	2.25E-14
0.284	2.16E-14
0.288	2.05E-14
0.292	1.97E-14
0.296	1.87E-14
0.3	1.77E-14
0.304	1.66E-14
0.308	1.55E-14
0.312	1.47E-14
0.316	1.35E-14
0.32	1.26E-14
0.324	1.16E-14
0.328	1.05E-14
0.332	9.55E-15
0.336	8.69E-15
0.34	7.72E-15
0.344	6.72E-15
0.348	5.83E-15
0.352	4.80E-15
0.356	3.91E-15
0.36	3.14E-15
0.364	2.08E-15
0.368	1.19E-15
0.372	3.05E-16
0.376	4.72E-16
0.38	1.33E-15
0.384	2.25E-15
0.388	3.08E-15
0.392	3.94E-15
0.396	4.77E-15
0.4	5.52E-15
0.404	6.38E-15
0.408	7.24E-15
0.412	7.91E-15
0.416	8.77E-15
0.42	9.44E-15
0.424	1.02E-14
0.428	1.09E-14
0.432	1.16E-14
0.436	1.24E-14
0.44	1.30E-14
0.444	1.36E-14
0.448	1.43E-14
0.452	1.50E-14
0.456	1.55E-14
0.46	1.62E-14
0.464	1.67E-14
0.468	1.72E-14
0.472	1.78E-14
0.476	1.83E-14
0.48	1.88E-14
0.484	1.93E-14
0.488	1.99E-14
0.492	2.05E-14
0.496	2.10E-14
0.5	2.14E-14
0.504	2.19E-14
0.508	2.24E-14
0.512	2.29E-14
0.516	2.33E-14
0.52	2.39E-14
0.524	2.44E-14
0.528	2.49E-14
0.532	2.53E-14
0.536	2.58E-14
0.54	2.63E-14
0.544	2.69E-14
0.548	2.72E-14
0.552	2.78E-14
0.556	2.84E-14
0.56	2.88E-14
0.564	2.92E-14
0.568	2.98E-14
0.572	3.02E-14
0.576	3.09E-14
0.58	3.15E-14
0.584	3.20E-14
0.588	3.24E-14
0.592	3.31E-14
0.596	3.37E-14
0.6	3.43E-14
0.604	3.49E-14
0.608	3.55E-14
0.612	3.60E-14
0.616	3.66E-14
0.62	3.73E-14
0.624	3.78E-14
0.628	3.84E-14
0.632	3.89E-14
0.636	3.95E-14
0.64	4.01E-14
0.644	4.06E-14
0.648	4.12E-14
0.652	4.18E-14
0.656	4.23E-14
0.66	4.28E-14
0.664	4.33E-14
0.668	4.37E-14
0.672	4.43E-14
0.676	4.47E-14
0.68	4.51E-14
0.684	4.57E-14
0.688	4.61E-14
0.692	4.65E-14
0.696	4.69E-14
0.7	4.74E-14
0.704	4.78E-14
0.708	4.82E-14
0.712	4.85E-14
0.716	4.89E-14
0.72	4.91E-14
0.724	4.95E-14
0.728	4.98E-14
0.732	5.01E-14
0.736	5.04E-14
0.74	5.08E-14
0.744	5.12E-14
0.748	5.15E-14
0.752	5.18E-14
0.756	5.22E-14
0.76	5.26E-14
0.764	5.29E-14
0.768	5.33E-14
0.772	5.36E-14
0.776	5.40E-14
0.78	5.43E-14
0.784	5.47E-14
0.788	5.51E-14
0.792	5.54E-14
0.796	5.58E-14
0.8	5.62E-14
0.804	5.67E-14
0.808	5.71E-14
0.812	5.76E-14
0.816	5.82E-14
0.82	5.88E-14
0.824	5.95E-14
0.828	6.02E-14
0.832	6.10E-14
0.836	6.18E-14
0.84	6.27E-14
0.844	6.37E-14
0.848	6.47E-14
0.852	6.58E-14
0.856	6.69E-14
0.86	6.81E-14
0.864	6.93E-14
0.868	7.07E-14
0.872	7.20E-14
0.876	7.33E-14
0.88	7.47E-14
0.884	7.62E-14
0.888	7.77E-14
0.892	7.92E-14
0.896	8.08E-14
0.9	8.27E-14
0.904	8.43E-14
0.908	8.64E-14
0.912	8.85E-14
0.916	9.09E-14
0.92	9.35E-14
0.924	9.63E-14
0.928	9.94E-14
0.932	1.03E-13
0.936	1.06E-13
0.94	1.10E-13
0.944	1.15E-13
0.948	1.19E-13
0.952	1.24E-13
0.956	1.30E-13
0.96	1.35E-13
0.964	1.41E-13
0.968	1.47E-13
0.972	1.53E-13
0.976	1.59E-13
0.98	1.65E-13
0.984	1.72E-13
0.988	1.79E-13
0.992	1.87E-13
0.996	1.94E-13
1	2.03E-13
1.004	2.11E-13
1.008	2.21E-13
1.012	2.31E-13
1.016	2.42E-13
1.02	2.54E-13
1.024	2.66E-13
1.028	2.80E-13
1.032	2.95E-13
1.036	3.12E-13
1.04	3.29E-13
1.044	3.48E-13
1.048	3.69E-13
1.052	3.90E-13
1.056	4.13E-13
1.06	4.37E-13
1.064	4.63E-13
1.068	4.89E-13
1.072	5.17E-13
1.076	5.46E-13
1.08	5.76E-13
1.084	6.07E-13
1.088	6.40E-13
1.092	6.73E-13
1.096	7.09E-13
1.1	7.46E-13
1.104	7.84E-13
1.108	8.25E-13
1.112	8.67E-13
1.116	9.13E-13
1.12	9.60E-13
1.124	1.01E-12
1.128	1.06E-12
1.132	1.12E-12
1.136	1.18E-12
1.14	1.24E-12
1.144	1.31E-12
1.148	1.38E-12
1.152	1.46E-12
1.156	1.53E-12
1.16	1.61E-12
1.164	1.70E-12
1.168	1.78E-12
1.172	1.87E-12
1.176	1.96E-12
1.18	2.06E-12
1.184	2.15E-12
1.188	2.25E-12
1.192	2.35E-12
1.196	2.45E-12
1.2	2.56E-12
1.204	2.67E-12
1.208	2.78E-12
1.212	2.89E-12
1.216	3.01E-12
1.22	3.13E-12
1.224	3.25E-12
1.228	3.38E-12
1.232	3.51E-12
1.236	3.64E-12
1.24	3.77E-12
1.244	3.91E-12
1.248	4.05E-12
1.252	4.19E-12
1.256	4.33E-12
1.26	4.47E-12
1.264	4.61E-12
1.268	4.75E-12
1.272	4.89E-12
1.276	5.03E-12
1.28	5.16E-12
1.284	5.29E-12
1.288	5.42E-12
1.292	5.54E-12
1.296	5.66E-12
1.3	5.78E-12
1.304	5.90E-12
1.308	6.01E-12
1.312	6.12E-12
1.316	6.22E-12
1.32	6.33E-12
1.324	6.43E-12
1.328	6.52E-12
1.332	6.62E-12
1.336	6.71E-12
1.34	6.79E-12
1.344	6.88E-12
1.348	6.96E-12
1.352	7.03E-12
1.356	7.11E-12
1.36	7.17E-12
1.364	7.24E-12
1.368	7.30E-12
1.372	7.36E-12
1.376	7.42E-12
1.38	7.47E-12
1.384	7.52E-12
1.388	7.57E-12
1.392	7.62E-12
1.396	7.66E-12
1.4	7.70E-12
1.404	7.74E-12
1.408	7.78E-12
1.412	7.81E-12
1.416	7.85E-12
1.42	7.88E-12
1.424	7.91E-12
1.428	7.94E-12
1.432	7.97E-12
1.436	7.99E-12
1.44	8.02E-12
1.444	8.04E-12
1.448	8.07E-12
1.452	8.09E-12
1.456	8.11E-12
1.46	8.13E-12
1.464	8.15E-12
1.468	8.16E-12
1.472	8.18E-12
1.476	8.19E-12
1.48	8.21E-12
1.484	8.22E-12
1.488	8.23E-12
1.492	8.25E-12
1.496	8.26E-12
1.5	8.27E-12
1.504	8.28E-12
1.508	8.29E-12
1.512	8.29E-12
1.516	8.30E-12
1.52	8.31E-12
1.524	8.32E-12
1.528	8.32E-12
1.532	8.33E-12
1.536	8.34E-12
1.54	8.34E-12
1.544	8.35E-12
1.548	8.35E-12
1.552	8.36E-12
1.556	8.37E-12
1.56	8.37E-12
1.564	8.37E-12
1.568	8.38E-12
1.572	8.38E-12
1.576	8.39E-12
1.58	8.39E-12
1.584	8.39E-12
1.588	8.40E-12
1.592	8.40E-12
1.596	8.40E-12
1.6	8.41E-12
1.604	8.41E-12
1.608	8.41E-12
1.612	8.42E-12
1.616	8.42E-12
1.62	8.42E-12
1.624	8.42E-12
1.628	8.42E-12
1.632	8.43E-12
1.636	8.43E-12
1.64	8.43E-12
1.644	8.43E-12
1.648	8.43E-12
1.652	8.44E-12
1.656	8.44E-12
1.66	8.44E-12
1.664	8.44E-12
1.668	8.44E-12
1.672	8.44E-12
1.676	8.44E-12
1.68	8.45E-12
1.684	8.45E-12
1.688	8.45E-12
1.692	8.45E-12
1.696	8.45E-12
1.7	8.45E-12
1.704	8.45E-12
1.708	8.45E-12
1.712	8.45E-12
1.716	8.45E-12
1.72	8.45E-12
1.724	8.45E-12
1.728	8.45E-12
1.732	8.46E-12
1.736	8.46E-12
1.74	8.46E-12
1.744	8.46E-12
1.748	8.46E-12
1.752	8.46E-12
1.756	8.46E-12
1.76	8.46E-12
1.764	8.46E-12
1.768	8.46E-12
1.772	8.46E-12
1.776	8.46E-12
1.78	8.46E-12
1.784	8.46E-12
1.788	8.46E-12
1.792	8.46E-12
1.796	8.46E-12
1.8	8.46E-12
1.804	8.46E-12
1.808	8.46E-12
1.812	8.46E-12
1.816	8.46E-12
1.82	8.46E-12
1.824	8.46E-12
1.828	8.46E-12
1.832	8.46E-12
1.836	8.45E-12
1.84	8.45E-12
1.844	8.45E-12
1.848	8.45E-12
1.852	8.45E-12
1.856	8.45E-12
1.86	8.45E-12
1.864	8.45E-12
1.868	8.45E-12
1.872	8.45E-12
1.876	8.45E-12
1.88	8.45E-12
1.884	8.45E-12
1.888	8.45E-12
1.892	8.45E-12
1.896	8.45E-12
1.9	8.45E-12
1.904	8.45E-12
1.908	8.45E-12
1.912	8.45E-12
1.916	8.45E-12
1.92	8.44E-12
1.924	8.44E-12
1.928	8.44E-12
1.932	8.44E-12
1.936	8.44E-12
1.94	8.44E-12
1.944	8.44E-12
1.948	8.44E-12
1.952	8.44E-12
1.956	8.44E-12
1.96	8.44E-12
1.964	8.44E-12
1.968	8.44E-12
1.972	8.44E-12
1.976	8.44E-12
1.98	8.44E-12
1.984	8.44E-12
1.988	8.44E-12
1.992	8.44E-12
1.996	8.43E-12
2	8.43E-12
2.004	8.43E-12
2.008	8.43E-12
2.012	8.43E-12
2.016	8.43E-12
2.02	8.43E-12
2.024	8.43E-12
2.028	8.43E-12
2.032	8.43E-12
2.036	8.43E-12
2.04	8.43E-12
2.044	8.43E-12
2.048	8.43E-12
2.052	8.43E-12
2.056	8.43E-12
2.06	8.43E-12
2.064	8.43E-12
2.068	8.43E-12
2.072	8.43E-12
2.076	8.43E-12
2.08	8.43E-12
2.084	8.43E-12
2.088	8.43E-12
2.092	8.43E-12
2.096	8.43E-12
2.1	8.43E-12
2.104	8.43E-12
2.108	8.43E-12
2.112	8.43E-12
2.116	8.43E-12
2.12	8.43E-12
2.124	8.43E-12
2.128	8.43E-12
2.132	8.43E-12
2.136	8.43E-12
2.14	8.43E-12
2.144	8.43E-12
2.148	8.43E-12
2.152	8.43E-12
2.156	8.43E-12
2.16	8.43E-12
2.164	8.43E-12
2.168	8.43E-12
2.172	8.43E-12
2.176	8.43E-12
2.18	8.43E-12
2.184	8.43E-12
2.188	8.43E-12
2.192	8.43E-12
2.196	8.43E-12
2.2	8.43E-12
2.204	8.43E-12
2.208	8.43E-12
2.212	8.43E-12
2.216	8.43E-12
2.22	8.43E-12
2.224	8.43E-12
2.228	8.43E-12
2.232	8.43E-12
2.236	8.43E-12
2.24	8.43E-12
2.244	8.43E-12
2.248	8.43E-12
2.252	8.43E-12
2.256	8.44E-12
2.26	8.44E-12
2.264	8.44E-12
2.268	8.44E-12
2.272	8.44E-12
2.276	8.44E-12
2.28	8.44E-12
2.284	8.44E-12
2.288	8.44E-12
2.292	8.44E-12
2.296	8.44E-12
2.3	8.44E-12
2.304	8.44E-12
2.308	8.44E-12
2.312	8.44E-12
2.316	8.44E-12
2.32	8.44E-12
2.324	8.44E-12
2.328	8.44E-12
2.332	8.44E-12
2.336	8.44E-12
2.34	8.44E-12
2.344	8.44E-12
2.348	8.44E-12
2.352	8.44E-12
2.356	8.44E-12
2.36	8.44E-12
2.364	8.44E-12
2.368	8.44E-12
2.372	8.44E-12
2.376	8.44E-12
2.38	8.44E-12
2.384	8.44E-12
2.388	8.44E-12
2.392	8.44E-12
2.396	8.44E-12
2.4	8.44E-12
2.404	8.44E-12
2.408	8.44E-12
2.412	8.44E-12
2.416	8.44E-12
2.42	8.44E-12
2.424	8.44E-12
2.428	8.44E-12
2.432	8.44E-12
2.436	8.44E-12
2.44	8.44E-12
2.444	8.44E-12
2.448	8.44E-12
2.452	8.44E-12
2.456	8.44E-12
2.46	8.44E-12
2.464	8.44E-12
2.468	8.44E-12
2.472	8.44E-12
2.476	8.44E-12
2.48	8.44E-12
2.484	8.44E-12
2.488	8.44E-12
2.492	8.44E-12
2.496	8.44E-12
2.5	8.43E-12
2.504	8.43E-12
2.508	8.43E-12
2.512	8.43E-12
2.516	8.43E-12
2.52	8.43E-12
2.524	8.43E-12
2.528	8.43E-12
2.532	8.43E-12
2.536	8.43E-12
2.54	8.43E-12
2.544	8.43E-12
2.548	8.43E-12
2.552	8.43E-12
2.556	8.42E-12
2.56	8.42E-12
2.564	8.42E-12
2.568	8.42E-12
2.572	8.42E-12
2.576	8.42E-12
2.58	8.42E-12
2.584	8.42E-12
2.588	8.42E-12
2.592	8.42E-12
2.596	8.42E-12
2.6	8.42E-12
2.604	8.41E-12
2.608	8.41E-12
2.612	8.41E-12
2.616	8.41E-12
2.62	8.41E-12
2.624	8.41E-12
2.628	8.41E-12
2.632	8.41E-12
2.636	8.41E-12
2.64	8.41E-12
2.644	8.41E-12
2.648	8.40E-12
2.652	8.40E-12
2.656	8.40E-12
2.66	8.40E-12
2.664	8.40E-12
2.668	8.40E-12
2.672	8.40E-12
2.676	8.40E-12
2.68	8.40E-12
2.684	8.40E-12
2.688	8.40E-12
2.692	8.40E-12
2.696	8.40E-12
2.7	8.40E-12
2.704	8.40E-12
2.708	8.40E-12
2.712	8.40E-12
2.716	8.40E-12
2.72	8.40E-12
2.724	8.40E-12
2.728	8.40E-12
2.732	8.40E-12
2.736	8.40E-12
2.74	8.40E-12
2.744	8.40E-12
2.748	8.40E-12
2.752	8.40E-12
2.756	8.41E-12
2.76	8.41E-12
2.764	8.41E-12
2.768	8.41E-12
2.772	8.41E-12
2.776	8.41E-12
2.78	8.41E-12
2.784	8.41E-12
2.788	8.41E-12
2.792	8.41E-12
2.796	8.41E-12
2.8	8.42E-12
2.804	8.42E-12
2.808	8.42E-12
2.812	8.42E-12
2.816	8.42E-12
2.82	8.42E-12
2.824	8.42E-12
2.828	8.42E-12
2.832	8.42E-12
2.836	8.42E-12
2.84	8.43E-12
2.844	8.43E-12
2.848	8.43E-12
2.852	8.43E-12
2.856	8.43E-12
2.86	8.43E-12
2.864	8.43E-12
2.868	8.43E-12
2.872	8.43E-12
2.876	8.43E-12
2.88	8.43E-12
2.884	8.44E-12
2.888	8.44E-12
2.892	8.44E-12
2.896	8.44E-12
2.9	8.44E-12
2.904	8.44E-12
2.908	8.44E-12
2.912	8.44E-12
2.916	8.44E-12
2.92	8.44E-12
2.924	8.44E-12
2.928	8.44E-12
2.932	8.44E-12
2.936	8.45E-12
2.94	8.45E-12
2.944	8.45E-12
2.948	8.45E-12
2.952	8.45E-12
2.956	8.45E-12
2.96	8.45E-12
2.964	8.45E-12
2.968	8.45E-12
2.972	8.45E-12
2.976	8.45E-12
2.98	8.45E-12
2.984	8.45E-12
2.988	8.45E-12
2.992	8.45E-12
2.996	8.45E-12
3	8.45E-12
3.004	8.46E-12
3.008	8.46E-12
3.012	8.46E-12
3.016	8.46E-12
3.02	8.46E-12
3.024	8.46E-12
3.028	8.46E-12
3.032	8.46E-12
3.036	8.46E-12
3.04	8.46E-12
3.044	8.46E-12
3.048	8.46E-12
3.052	8.46E-12
3.056	8.46E-12
3.06	8.46E-12
3.064	8.46E-12
3.068	8.46E-12
3.072	8.46E-12
3.076	8.46E-12
3.08	8.46E-12
3.084	8.46E-12
3.088	8.47E-12
3.092	8.47E-12
3.096	8.47E-12
3.1	8.47E-12
3.104	8.47E-12
3.108	8.47E-12
3.112	8.47E-12
3.116	8.47E-12
3.12	8.47E-12
3.124	8.47E-12
3.128	8.47E-12
3.132	8.47E-12
3.136	8.47E-12
3.14	8.47E-12
3.144	8.47E-12
3.148	8.47E-12
3.152	8.47E-12
3.156	8.48E-12
3.16	8.48E-12
3.164	8.48E-12
3.168	8.48E-12
3.172	8.48E-12
3.176	8.48E-12
3.18	8.48E-12
3.184	8.48E-12
3.188	8.48E-12
3.192	8.48E-12
3.196	8.48E-12
3.2	8.48E-12
3.204	8.48E-12
3.208	8.48E-12
3.212	8.48E-12
3.216	8.48E-12
3.22	8.48E-12
3.224	8.48E-12
3.228	8.48E-12
3.232	8.48E-12
3.236	8.48E-12
3.24	8.48E-12
3.244	8.48E-12
3.248	8.48E-12
3.252	8.48E-12
3.256	8.49E-12
3.26	8.49E-12
3.264	8.49E-12
3.268	8.49E-12
3.272	8.49E-12
3.276	8.49E-12
3.28	8.49E-12
3.284	8.49E-12
3.288	8.49E-12
3.292	8.49E-12
3.296	8.49E-12
3.3	8.49E-12
3.304	8.49E-12
3.308	8.49E-12
3.312	8.49E-12
3.316	8.49E-12
3.32	8.49E-12
3.324	8.49E-12
3.328	8.49E-12
3.332	8.49E-12
3.336	8.49E-12
3.34	8.50E-12
3.344	8.50E-12
3.348	8.50E-12
3.352	8.50E-12
3.356	8.50E-12
3.36	8.50E-12
3.364	8.50E-12
3.368	8.50E-12
3.372	8.50E-12
3.376	8.51E-12
3.38	8.51E-12
3.384	8.51E-12
3.388	8.51E-12
3.392	8.51E-12
3.396	8.51E-12
3.4	8.52E-12
3.404	8.52E-12
3.408	8.52E-12
3.412	8.52E-12
3.416	8.52E-12
3.42	8.53E-12
3.424	8.53E-12
3.428	8.53E-12
3.432	8.54E-12
3.436	8.54E-12
3.44	8.54E-12
3.444	8.55E-12
3.448	8.55E-12
3.452	8.56E-12
3.456	8.56E-12
3.46	8.57E-12
3.464	8.57E-12
3.468	8.58E-12
3.472	8.58E-12
3.476	8.59E-12
3.48	8.60E-12
3.484	8.60E-12
3.488	8.61E-12
3.492	8.62E-12
3.496	8.63E-12
3.5	8.63E-12
3.504	8.64E-12
3.508	8.65E-12
3.512	8.66E-12
3.516	8.67E-12
3.52	8.68E-12
3.524	8.70E-12
3.528	8.71E-12
3.532	8.73E-12
3.536	8.74E-12
3.54	8.76E-12
3.544	8.78E-12
3.548	8.80E-12
3.552	8.82E-12
3.556	8.84E-12
3.56	8.87E-12
3.564	8.89E-12
3.568	8.92E-12
3.572	8.95E-12
3.576	8.97E-12
3.58	9.00E-12
3.584	9.04E-12
3.588	9.07E-12
3.592	9.10E-12
3.596	9.14E-12
3.6	9.17E-12
3.604	9.21E-12
3.608	9.25E-12
3.612	9.29E-12
3.616	9.34E-12
3.62	9.39E-12
3.624	9.44E-12
3.628	9.49E-12
3.632	9.55E-12
3.636	9.60E-12
3.64	9.67E-12
3.644	9.73E-12
3.648	9.80E-12
3.652	9.88E-12
3.656	9.95E-12
3.66	1.00E-11
3.664	1.01E-11
3.668	1.02E-11
3.672	1.03E-11
3.676	1.04E-11
3.68	1.05E-11
3.684	1.06E-11
3.688	1.07E-11
3.692	1.08E-11
3.696	1.09E-11
3.7	1.10E-11
3.704	1.11E-11
3.708	1.12E-11
3.712	1.13E-11
3.716	1.14E-11
3.72	1.15E-11
3.724	1.17E-11
3.728	1.18E-11
3.732	1.19E-11
3.736	1.21E-11
3.74	1.22E-11
3.744	1.23E-11
3.748	1.25E-11
3.752	1.26E-11
3.756	1.27E-11
3.76	1.29E-11
3.764	1.30E-11
3.768	1.32E-11
3.772	1.33E-11
3.776	1.34E-11
3.78	1.36E-11
3.784	1.37E-11
3.788	1.38E-11
3.792	1.40E-11
3.796	1.41E-11
3.8	1.42E-11
3.804	1.43E-11
3.808	1.44E-11
3.812	1.45E-11
3.816	1.46E-11
3.82	1.47E-11
3.824	1.48E-11
3.828	1.49E-11
3.832	1.50E-11
3.836	1.51E-11
3.84	1.52E-11
3.844	1.53E-11
3.848	1.54E-11
3.852	1.55E-11
3.856	1.55E-11
3.86	1.56E-11
3.864	1.57E-11
3.868	1.57E-11
3.872	1.58E-11
3.876	1.58E-11
3.88	1.59E-11
3.884	1.60E-11
3.888	1.60E-11
3.892	1.60E-11
3.896	1.61E-11
3.9	1.61E-11
3.904	1.62E-11
3.908	1.62E-11
3.912	1.62E-11
3.916	1.63E-11
3.92	1.63E-11
3.924	1.63E-11
3.928	1.64E-11
3.932	1.64E-11
3.936	1.64E-11
3.94	1.64E-11
3.944	1.65E-11
3.948	1.65E-11
3.952	1.65E-11
3.956	1.65E-11
3.96	1.66E-11
3.964	1.66E-11
3.968	1.66E-11
3.972	1.66E-11
3.976	1.66E-11
3.98	1.66E-11
3.984	1.67E-11
3.988	1.67E-11
3.992	1.67E-11
3.996	1.67E-11
4	1.67E-11
4.004	1.67E-11
4.008	1.67E-11
4.012	1.67E-11
4.016	1.67E-11
4.02	1.67E-11
4.024	1.67E-11
4.028	1.68E-11
4.032	1.68E-11
4.036	1.68E-11
4.04	1.68E-11
4.044	1.68E-11
4.048	1.68E-11
4.052	1.68E-11
4.056	1.68E-11
4.06	1.68E-11
4.064	1.68E-11
4.068	1.68E-11
4.072	1.68E-11
4.076	1.68E-11
4.08	1.68E-11
4.084	1.68E-11
4.088	1.68E-11
4.092	1.68E-11
4.096	1.68E-11
4.1	1.68E-11
4.104	1.68E-11
4.108	1.68E-11
4.112	1.68E-11
4.116	1.69E-11
4.12	1.69E-11
4.124	1.69E-11
4.128	1.69E-11
4.132	1.69E-11
4.136	1.69E-11
4.14	1.69E-11
4.144	1.69E-11
4.148	1.69E-11
4.152	1.69E-11
4.156	1.69E-11
4.16	1.69E-11
4.164	1.69E-11
4.168	1.69E-11
4.172	1.69E-11
4.176	1.69E-11
4.18	1.69E-11
4.184	1.69E-11
4.188	1.69E-11
4.192	1.69E-11
4.196	1.69E-11
4.2	1.69E-11
4.204	1.69E-11
4.208	1.69E-11
4.212	1.69E-11
4.216	1.69E-11
4.22	1.69E-11
4.224	1.69E-11
4.228	1.69E-11
4.232	1.69E-11
4.236	1.69E-11
4.24	1.69E-11
4.244	1.69E-11
4.248	1.69E-11
4.252	1.69E-11
4.256	1.69E-11
4.26	1.69E-11
4.264	1.69E-11
4.268	1.69E-11
4.272	1.69E-11
4.276	1.69E-11
4.28	1.69E-11
4.284	1.69E-11
4.288	1.69E-11
4.292	1.69E-11
4.296	1.69E-11
4.3	1.69E-11
4.304	1.69E-11
4.308	1.69E-11
4.312	1.69E-11
4.316	1.69E-11
4.32	1.69E-11
4.324	1.69E-11
4.328	1.69E-11
4.332	1.69E-11
4.336	1.69E-11
4.34	1.69E-11
4.344	1.69E-11
4.348	1.69E-11
4.352	1.69E-11
4.356	1.69E-11
4.36	1.69E-11
4.364	1.69E-11
4.368	1.69E-11
4.372	1.69E-11
4.376	1.69E-11
4.38	1.69E-11
4.384	1.69E-11
4.388	1.69E-11
4.392	1.69E-11
4.396	1.69E-11
4.4	1.69E-11
4.404	1.69E-11
4.408	1.69E-11
4.412	1.69E-11
4.416	1.69E-11
4.42	1.69E-11
4.424	1.69E-11
4.428	1.69E-11
4.432	1.69E-11
4.436	1.69E-11
4.44	1.69E-11
4.444	1.69E-11
4.448	1.69E-11
4.452	1.69E-11
4.456	1.69E-11
4.46	1.69E-11
4.464	1.69E-11
4.468	1.69E-11
4.472	1.69E-11
4.476	1.69E-11
4.48	1.69E-11
4.484	1.69E-11
4.488	1.69E-11
4.492	1.69E-11
4.496	1.69E-11
4.5	1.69E-11
4.504	1.69E-11
4.508	1.69E-11
4.512	1.69E-11
4.516	1.69E-11
4.52	1.69E-11
4.524	1.69E-11
4.528	1.69E-11
4.532	1.69E-11
4.536	1.69E-11
4.54	1.69E-11
4.544	1.69E-11
4.548	1.69E-11
4.552	1.69E-11
4.556	1.69E-11
4.56	1.69E-11
4.564	1.69E-11
4.568	1.69E-11
4.572	1.69E-11
4.576	1.69E-11
4.58	1.69E-11
4.584	1.69E-11
4.588	1.69E-11
4.592	1.69E-11
4.596	1.69E-11
4.6	1.69E-11
4.604	1.69E-11
4.608	1.69E-11
4.612	1.69E-11
4.616	1.69E-11
4.62	1.69E-11
4.624	1.69E-11
4.628	1.69E-11
4.632	1.69E-11
4.636	1.69E-11
4.64	1.69E-11
4.644	1.69E-11
4.648	1.69E-11
4.652	1.69E-11
4.656	1.69E-11
4.66	1.69E-11
4.664	1.69E-11
4.668	1.69E-11
4.672	1.69E-11
4.676	1.69E-11
4.68	1.69E-11
4.684	1.69E-11
4.688	1.69E-11
4.692	1.69E-11
4.696	1.69E-11
4.7	1.69E-11
4.704	1.69E-11
4.708	1.69E-11
4.712	1.69E-11
4.716	1.69E-11
4.72	1.69E-11
4.724	1.69E-11
4.728	1.69E-11
4.732	1.69E-11
4.736	1.69E-11
4.74	1.69E-11
4.744	1.69E-11
4.748	1.69E-11
4.752	1.69E-11
4.756	1.69E-11
4.76	1.69E-11
4.764	1.69E-11
4.768	1.69E-11
4.772	1.69E-11
4.776	1.69E-11
4.78	1.69E-11
4.784	1.69E-11
4.788	1.69E-11
4.792	1.69E-11
4.796	1.69E-11
4.8	1.69E-11
4.804	1.69E-11
4.808	1.69E-11
4.812	1.69E-11
4.816	1.69E-11
4.82	1.69E-11
4.824	1.69E-11
4.828	1.69E-11
4.832	1.69E-11
4.836	1.69E-11
4.84	1.69E-11
4.844	1.69E-11
4.848	1.69E-11
4.852	1.69E-11
4.856	1.69E-11
4.86	1.69E-11
4.864	1.69E-11
4.868	1.69E-11
4.872	1.69E-11
4.876	1.69E-11
4.88	1.69E-11
4.884	1.69E-11
4.888	1.69E-11
4.892	1.69E-11
4.896	1.69E-11
4.9	1.69E-11
4.904	1.69E-11
4.908	1.69E-11
4.912	1.69E-11
4.916	1.69E-11
4.92	1.69E-11
4.924	1.69E-11
4.928	1.69E-11
4.932	1.69E-11
4.936	1.69E-11
4.94	1.69E-11
4.944	1.69E-11
4.948	1.69E-11
4.952	1.69E-11
4.956	1.69E-11
4.96	1.69E-11
4.964	1.69E-11
4.968	1.69E-11
4.972	1.69E-11
4.976	1.69E-11
4.98	1.69E-11
4.984	1.69E-11
4.988	1.69E-11
4.992	1.69E-11
4.996	1.69E-11
5	1.69E-11
5.004	1.69E-11
5.008	1.69E-11
5.012	1.69E-11
5.016	1.69E-11
5.02	1.69E-11
5.024	1.69E-11
5.028	1.69E-11
5.032	1.69E-11
5.036	1.69E-11
5.04	1.69E-11
5.044	1.69E-11
5.048	1.69E-11
5.052	1.69E-11
5.056	1.69E-11
5.06	1.69E-11
5.064	1.69E-11
5.068	1.69E-11
5.072	1.69E-11
5.076	1.69E-11
5.08	1.69E-11
5.084	1.69E-11
5.088	1.69E-11
5.092	1.69E-11
5.096	1.68E-11
5.1	1.68E-11
5.104	1.68E-11
5.108	1.68E-11
5.112	1.68E-11
5.116	1.68E-11
5.12	1.68E-11
5.124	1.68E-11
5.128	1.68E-11
5.132	1.68E-11
5.136	1.68E-11
5.14	1.68E-11
5.144	1.68E-11
5.148	1.68E-11
5.152	1.68E-11
5.156	1.68E-11
5.16	1.68E-11
5.164	1.68E-11
5.168	1.68E-11
5.172	1.68E-11
5.176	1.68E-11
5.18	1.68E-11
5.184	1.68E-11
5.188	1.68E-11
5.192	1.68E-11
5.196	1.68E-11
5.2	1.68E-11
5.204	1.68E-11
5.208	1.68E-11
5.212	1.68E-11
5.216	1.68E-11
5.22	1.68E-11
5.224	1.68E-11
5.228	1.68E-11
5.232	1.68E-11
5.236	1.68E-11
5.24	1.68E-11
5.244	1.68E-11
5.248	1.68E-11
5.252	1.68E-11
5.256	1.68E-11
5.26	1.68E-11
5.264	1.68E-11
5.268	1.68E-11
5.272	1.68E-11
5.276	1.68E-11
5.28	1.68E-11
5.284	1.68E-11
5.288	1.68E-11
5.292	1.68E-11
5.296	1.68E-11
5.3	1.68E-11
5.304	1.68E-11
5.308	1.69E-11
5.312	1.69E-11
5.316	1.69E-11
5.32	1.69E-11
5.324	1.69E-11
5.328	1.69E-11
5.332	1.69E-11
5.336	1.69E-11
5.34	1.69E-11
5.344	1.69E-11
5.348	1.69E-11
5.352	1.69E-11
5.356	1.69E-11
5.36	1.69E-11
5.364	1.69E-11
5.368	1.69E-11
5.372	1.69E-11
5.376	1.69E-11
5.38	1.69E-11
5.384	1.69E-11
5.388	1.69E-11
5.392	1.69E-11
5.396	1.69E-11
5.4	1.69E-11
5.404	1.69E-11
5.408	1.69E-11
5.412	1.69E-11
5.416	1.69E-11
5.42	1.69E-11
5.424	1.69E-11
5.428	1.69E-11
5.432	1.69E-11
5.436	1.69E-11
5.44	1.69E-11
5.444	1.69E-11
5.448	1.69E-11
5.452	1.69E-11
5.456	1.69E-11
5.46	1.69E-11
5.464	1.69E-11
5.468	1.69E-11
5.472	1.69E-11
5.476	1.69E-11
5.48	1.69E-11
5.484	1.69E-11
5.488	1.69E-11
5.492	1.69E-11
5.496	1.69E-11
5.5	1.69E-11
5.504	1.69E-11
5.508	1.69E-11
5.512	1.69E-11
5.516	1.69E-11
5.52	1.69E-11
5.524	1.69E-11
5.528	1.69E-11
5.532	1.69E-11
5.536	1.69E-11
5.54	1.69E-11
5.544	1.69E-11
5.548	1.69E-11
5.552	1.69E-11
5.556	1.69E-11
5.56	1.69E-11
5.564	1.69E-11
5.568	1.69E-11
5.572	1.69E-11
5.576	1.69E-11
5.58	1.69E-11
5.584	1.69E-11
5.588	1.69E-11
5.592	1.69E-11
5.596	1.69E-11
5.6	1.69E-11
5.604	1.69E-11
5.608	1.69E-11
5.612	1.69E-11
5.616	1.69E-11
5.62	1.69E-11
5.624	1.69E-11
5.628	1.69E-11
5.632	1.69E-11
5.636	1.69E-11
5.64	1.69E-11
5.644	1.69E-11
5.648	1.69E-11
5.652	1.69E-11
5.656	1.69E-11
5.66	1.69E-11
5.664	1.69E-11
5.668	1.69E-11
5.672	1.69E-11
5.676	1.69E-11
5.68	1.69E-11
5.684	1.69E-11
5.688	1.69E-11
5.692	1.69E-11
5.696	1.69E-11
5.7	1.69E-11
5.704	1.69E-11
5.708	1.69E-11
5.712	1.69E-11
5.716	1.69E-11
5.72	1.69E-11
5.724	1.69E-11
5.728	1.69E-11
5.732	1.69E-11
5.736	1.69E-11
5.74	1.69E-11
5.744	1.69E-11
5.748	1.69E-11
5.752	1.69E-11
5.756	1.69E-11
5.76	1.69E-11
5.764	1.69E-11
5.768	1.69E-11
5.772	1.69E-11
5.776	1.69E-11
5.78	1.69E-11
5.784	1.69E-11
5.788	1.69E-11
5.792	1.69E-11
5.796	1.69E-11
5.8	1.69E-11
5.804	1.69E-11
5.808	1.69E-11
5.812	1.69E-11
5.816	1.69E-11
5.82	1.69E-11
5.824	1.69E-11
5.828	1.69E-11
5.832	1.69E-11
5.836	1.69E-11
5.84	1.69E-11
5.844	1.69E-11
5.848	1.69E-11
5.852	1.69E-11
5.856	1.69E-11
5.86	1.69E-11
5.864	1.69E-11
5.868	1.69E-11
5.872	1.69E-11
5.876	1.69E-11
5.88	1.69E-11
5.884	1.69E-11
5.888	1.69E-11
5.892	1.69E-11
5.896	1.69E-11
5.9	1.69E-11
5.904	1.70E-11
5.908	1.70E-11
5.912	1.70E-11
5.916	1.70E-11
5.92	1.70E-11
5.924	1.70E-11
5.928	1.70E-11
5.932	1.70E-11
5.936	1.70E-11
5.94	1.70E-11
5.944	1.70E-11
5.948	1.70E-11
5.952	1.70E-11
5.956	1.70E-11
5.96	1.70E-11
5.964	1.70E-11
5.968	1.70E-11
5.972	1.70E-11
5.976	1.70E-11
5.98	1.70E-11
5.984	1.70E-11
5.988	1.70E-11
5.992	1.71E-11
5.996	1.71E-11
6	1.71E-11
6.004	1.71E-11
6.008	1.71E-11
6.012	1.71E-11
6.016	1.71E-11
6.02	1.71E-11
6.024	1.71E-11
6.028	1.71E-11
6.032	1.72E-11
6.036	1.72E-11
6.04	1.72E-11
6.044	1.72E-11
6.048	1.72E-11
6.052	1.72E-11
6.056	1.73E-11
6.06	1.73E-11
6.064	1.73E-11
6.068	1.73E-11
6.072	1.74E-11
6.076	1.74E-11
6.08	1.74E-11
6.084	1.75E-11
6.088	1.75E-11
6.092	1.75E-11
6.096	1.76E-11
6.1	1.76E-11
6.104	1.76E-11
6.108	1.77E-11
6.112	1.77E-11
6.116	1.78E-11
6.12	1.78E-11
6.124	1.79E-11
6.128	1.79E-11
6.132	1.80E-11
6.136	1.80E-11
6.14	1.81E-11
6.144	1.82E-11
6.148	1.82E-11
6.152	1.83E-11
6.156	1.84E-11
6.16	1.85E-11
6.164	1.85E-11
6.168	1.86E-11
6.172	1.87E-11
6.176	1.88E-11
6.18	1.89E-11
6.184	1.90E-11
6.188	1.91E-11
6.192	1.92E-11
6.196	1.93E-11
6.2	1.94E-11
6.204	1.95E-11
6.208	1.96E-11
6.212	1.97E-11
6.216	1.98E-11
6.22	2.00E-11
6.224	2.01E-11
6.228	2.02E-11
6.232	2.03E-11
6.236	2.05E-11
6.24	2.06E-11
6.244	2.07E-11
6.248	2.09E-11
6.252	2.10E-11
6.256	2.12E-11
6.26	2.13E-11
6.264	2.14E-11
6.268	2.16E-11
6.272	2.17E-11
6.276	2.18E-11
6.28	2.20E-11
6.284	2.21E-11
6.288	2.22E-11
6.292	2.24E-11
6.296	2.25E-11
6.3	2.26E-11
6.304	2.27E-11
6.308	2.28E-11
6.312	2.30E-11
6.316	2.31E-11
6.32	2.32E-11
6.324	2.33E-11
6.328	2.34E-11
6.332	2.35E-11
6.336	2.35E-11
6.34	2.36E-11
6.344	2.37E-11
6.348	2.38E-11
6.352	2.39E-11
6.356	2.39E-11
6.36	2.40E-11
6.364	2.41E-11
6.368	2.42E-11
6.372	2.42E-11
6.376	2.43E-11
6.38	2.43E-11
6.384	2.44E-11
6.388	2.44E-11
6.392	2.45E-11
6.396	2.45E-11
6.4	2.46E-11
6.404	2.46E-11
6.408	2.46E-11
6.412	2.47E-11
6.416	2.47E-11
6.42	2.47E-11
6.424	2.48E-11
6.428	2.48E-11
6.432	2.48E-11
6.436	2.49E-11
6.44	2.49E-11
6.444	2.49E-11
6.448	2.49E-11
6.452	2.49E-11
6.456	2.50E-11
6.46	2.50E-11
6.464	2.50E-11
6.468	2.50E-11
6.472	2.50E-11
6.476	2.51E-11
6.48	2.51E-11
6.484	2.51E-11
6.488	2.51E-11
6.492	2.51E-11
6.496	2.51E-11
6.5	2.51E-11
6.504	2.51E-11
6.508	2.51E-11
6.512	2.52E-11
6.516	2.52E-11
6.52	2.52E-11
6.524	2.52E-11
6.528	2.52E-11
6.532	2.52E-11
6.536	2.52E-11
6.54	2.52E-11
6.544	2.52E-11
6.548	2.52E-11
6.552	2.52E-11
6.556	2.52E-11
6.56	2.52E-11
6.564	2.52E-11
6.568	2.52E-11
6.572	2.52E-11
6.576	2.53E-11
6.58	2.53E-11
6.584	2.53E-11
6.588	2.53E-11
6.592	2.53E-11
6.596	2.53E-11
6.6	2.53E-11
6.604	2.53E-11
6.608	2.53E-11
6.612	2.53E-11
6.616	2.53E-11
6.62	2.53E-11
6.624	2.53E-11
6.628	2.53E-11
6.632	2.53E-11
6.636	2.53E-11
6.64	2.53E-11
6.644	2.53E-11
6.648	2.53E-11
6.652	2.53E-11
6.656	2.53E-11
6.66	2.53E-11
6.664	2.53E-11
6.668	2.53E-11
6.672	2.53E-11
6.676	2.53E-11
6.68	2.53E-11
6.684	2.53E-11
6.688	2.53E-11
6.692	2.53E-11
6.696	2.53E-11
6.7	2.53E-11
6.704	2.53E-11
6.708	2.53E-11
6.712	2.53E-11
6.716	2.53E-11
6.72	2.53E-11
6.724	2.53E-11
6.728	2.53E-11
6.732	2.53E-11
6.736	2.53E-11
6.74	2.53E-11
6.744	2.53E-11
6.748	2.53E-11
6.752	2.53E-11
6.756	2.53E-11
6.76	2.53E-11
6.764	2.53E-11
6.768	2.53E-11
6.772	2.53E-11
6.776	2.53E-11
6.78	2.53E-11
6.784	2.53E-11
6.788	2.53E-11
6.792	2.53E-11
6.796	2.53E-11
6.8	2.53E-11
6.804	2.53E-11
6.808	2.53E-11
6.812	2.53E-11
6.816	2.53E-11
6.82	2.53E-11
6.824	2.53E-11
6.828	2.53E-11
6.832	2.53E-11
6.836	2.53E-11
6.84	2.53E-11
6.844	2.53E-11
6.848	2.53E-11
6.852	2.53E-11
6.856	2.53E-11
6.86	2.53E-11
6.864	2.53E-11
6.868	2.53E-11
6.872	2.53E-11
6.876	2.53E-11
6.88	2.53E-11
6.884	2.53E-11
6.888	2.53E-11
6.892	2.53E-11
6.896	2.53E-11
6.9	2.53E-11
6.904	2.53E-11
6.908	2.53E-11
6.912	2.53E-11
6.916	2.53E-11
6.92	2.53E-11
6.924	2.53E-11
6.928	2.53E-11
6.932	2.53E-11
6.936	2.53E-11
6.94	2.53E-11
6.944	2.53E-11
6.948	2.53E-11
6.952	2.53E-11
6.956	2.53E-11
6.96	2.53E-11
6.964	2.53E-11
6.968	2.53E-11
6.972	2.53E-11
6.976	2.53E-11
6.98	2.53E-11
6.984	2.53E-11
6.988	2.53E-11
6.992	2.53E-11
6.996	2.53E-11
7	2.53E-11
7.004	2.53E-11
7.008	2.53E-11
7.012	2.53E-11
7.016	2.53E-11
7.02	2.53E-11
7.024	2.53E-11
7.028	2.53E-11
7.032	2.53E-11
7.036	2.53E-11
7.04	2.53E-11
7.044	2.53E-11
7.048	2.53E-11
7.052	2.53E-11
7.056	2.53E-11
7.06	2.53E-11
7.064	2.53E-11
7.068	2.53E-11
7.072	2.53E-11
7.076	2.53E-11
7.08	2.53E-11
7.084	2.53E-11
7.088	2.53E-11
7.092	2.53E-11
7.096	2.53E-11
7.1	2.53E-11
7.104	2.53E-11
7.108	2.53E-11
7.112	2.53E-11
7.116	2.53E-11
7.12	2.53E-11
7.124	2.53E-11
7.128	2.53E-11
7.132	2.53E-11
7.136	2.53E-11
7.14	2.53E-11
7.144	2.53E-11
7.148	2.53E-11
7.152	2.53E-11
7.156	2.53E-11
7.16	2.53E-11
7.164	2.53E-11
7.168	2.53E-11
7.172	2.53E-11
7.176	2.53E-11
7.18	2.53E-11
7.184	2.53E-11
7.188	2.53E-11
7.192	2.53E-11
7.196	2.53E-11
7.2	2.53E-11
7.204	2.53E-11
7.208	2.53E-11
7.212	2.53E-11
7.216	2.53E-11
7.22	2.53E-11
7.224	2.53E-11
7.228	2.53E-11
7.232	2.53E-11
7.236	2.53E-11
7.24	2.53E-11
7.244	2.53E-11
7.248	2.53E-11
7.252	2.53E-11
7.256	2.53E-11
7.26	2.53E-11
7.264	2.53E-11
7.268	2.53E-11
7.272	2.53E-11
7.276	2.53E-11
7.28	2.53E-11
7.284	2.53E-11
7.288	2.53E-11
7.292	2.53E-11
7.296	2.53E-11
7.3	2.53E-11
7.304	2.53E-11
7.308	2.53E-11
7.312	2.53E-11
7.316	2.53E-11
7.32	2.53E-11
7.324	2.53E-11
7.328	2.53E-11
7.332	2.53E-11
7.336	2.53E-11
7.34	2.53E-11
7.344	2.53E-11
7.348	2.53E-11
7.352	2.53E-11
7.356	2.53E-11
7.36	2.53E-11
7.364	2.53E-11
7.368	2.53E-11
7.372	2.53E-11
7.376	2.53E-11
7.38	2.53E-11
7.384	2.53E-11
7.388	2.53E-11
7.392	2.53E-11
7.396	2.53E-11
7.4	2.53E-11
7.404	2.53E-11
7.408	2.53E-11
7.412	2.53E-11
7.416	2.53E-11
7.42	2.53E-11
7.424	2.53E-11
7.428	2.53E-11
7.432	2.53E-11
7.436	2.53E-11
7.44	2.53E-11
7.444	2.53E-11
7.448	2.53E-11
7.452	2.53E-11
7.456	2.53E-11
7.46	2.53E-11
7.464	2.53E-11
7.468	2.53E-11
7.472	2.53E-11
7.476	2.53E-11
7.48	2.53E-11
7.484	2.53E-11
7.488	2.53E-11
7.492	2.53E-11
7.496	2.53E-11
7.5	2.53E-11
7.504	2.53E-11
7.508	2.53E-11
7.512	2.53E-11
7.516	2.53E-11
7.52	2.53E-11
7.524	2.53E-11
7.528	2.53E-11
7.532	2.53E-11
7.536	2.53E-11
7.54	2.53E-11
7.544	2.53E-11
7.548	2.53E-11
7.552	2.53E-11
7.556	2.53E-11
7.56	2.53E-11
7.564	2.53E-11
7.568	2.53E-11
7.572	2.53E-11
7.576	2.53E-11
7.58	2.53E-11
7.584	2.53E-11
7.588	2.53E-11
7.592	2.53E-11
7.596	2.53E-11
7.6	2.53E-11
7.604	2.53E-11
7.608	2.53E-11
7.612	2.53E-11
7.616	2.53E-11
7.62	2.53E-11
7.624	2.53E-11
7.628	2.53E-11
7.632	2.53E-11
7.636	2.53E-11
7.64	2.53E-11
7.644	2.53E-11
7.648	2.53E-11
7.652	2.53E-11
7.656	2.53E-11
7.66	2.53E-11
7.664	2.53E-11
7.668	2.53E-11
7.672	2.53E-11
7.676	2.53E-11
7.68	2.53E-11
7.684	2.53E-11
7.688	2.53E-11
7.692	2.53E-11
7.696	2.53E-11
7.7	2.53E-11
7.704	2.53E-11
7.708	2.53E-11
7.712	2.53E-11
7.716	2.53E-11
7.72	2.53E-11
7.724	2.53E-11
7.728	2.53E-11
7.732	2.53E-11
7.736	2.53E-11
7.74	2.53E-11
7.744	2.53E-11
7.748	2.53E-11
7.752	2.53E-11
7.756	2.53E-11
7.76	2.53E-11
7.764	2.53E-11
7.768	2.53E-11
7.772	2.53E-11
7.776	2.53E-11
7.78	2.53E-11
7.784	2.53E-11
7.788	2.53E-11
7.792	2.53E-11
7.796	2.53E-11
7.8	2.53E-11
7.804	2.53E-11
7.808	2.53E-11
7.812	2.53E-11
7.816	2.53E-11
7.82	2.53E-11
7.824	2.53E-11
7.828	2.53E-11
7.832	2.53E-11
7.836	2.53E-11
7.84	2.53E-11
7.844	2.53E-11
7.848	2.53E-11
7.852	2.53E-11
7.856	2.53E-11
7.86	2.53E-11
7.864	2.53E-11
7.868	2.53E-11
7.872	2.53E-11
7.876	2.53E-11
7.88	2.53E-11
7.884	2.53E-11
7.888	2.53E-11
7.892	2.53E-11
7.896	2.53E-11
7.9	2.53E-11
7.904	2.53E-11
7.908	2.53E-11
7.912	2.53E-11
7.916	2.53E-11
7.92	2.53E-11
7.924	2.53E-11
7.928	2.53E-11
7.932	2.53E-11
7.936	2.53E-11
7.94	2.53E-11
7.944	2.53E-11
7.948	2.53E-11
7.952	2.53E-11
7.956	2.53E-11
7.96	2.53E-11
7.964	2.53E-11
7.968	2.53E-11
7.972	2.53E-11
7.976	2.53E-11
7.98	2.53E-11
7.984	2.53E-11
7.988	2.53E-11
7.992	2.53E-11
7.996	2.53E-11
8	2.53E-11
8.004	2.53E-11
8.008	2.53E-11
8.012	2.53E-11
8.016	2.53E-11
8.02	2.53E-11
8.024	2.53E-11
8.028	2.53E-11
8.032	2.53E-11
8.036	2.53E-11
8.04	2.53E-11
8.044	2.53E-11
8.048	2.53E-11
8.052	2.53E-11
8.056	2.53E-11
8.06	2.53E-11
8.064	2.53E-11
8.068	2.53E-11
8.072	2.53E-11
8.076	2.53E-11
8.08	2.53E-11
8.084	2.53E-11
8.088	2.53E-11
8.092	2.53E-11
8.096	2.53E-11
8.1	2.53E-11
8.104	2.53E-11
8.108	2.53E-11
8.112	2.53E-11
8.116	2.53E-11
8.12	2.53E-11
8.124	2.53E-11
8.128	2.53E-11
8.132	2.53E-11
8.136	2.53E-11
8.14	2.53E-11
8.144	2.53E-11
8.148	2.53E-11
8.152	2.53E-11
8.156	2.53E-11
8.16	2.53E-11
8.164	2.53E-11
8.168	2.53E-11
8.172	2.53E-11
8.176	2.53E-11
8.18	2.53E-11
8.184	2.53E-11
8.188	2.53E-11
8.192	2.53E-11
8.196	2.53E-11
8.2	2.53E-11
8.204	2.53E-11
8.208	2.53E-11
8.212	2.53E-11
8.216	2.53E-11
8.22	2.53E-11
8.224	2.53E-11
8.228	2.53E-11
8.232	2.53E-11
8.236	2.53E-11
8.24	2.53E-11
8.244	2.53E-11
8.248	2.54E-11
8.252	2.54E-11
8.256	2.54E-11
8.26	2.54E-11
8.264	2.54E-11
8.268	2.54E-11
8.272	2.54E-11
8.276	2.54E-11
8.28	2.54E-11
8.284	2.54E-11
8.288	2.54E-11
8.292	2.54E-11
8.296	2.54E-11
8.3	2.54E-11
8.304	2.54E-11
8.308	2.54E-11
8.312	2.54E-11
8.316	2.54E-11
8.32	2.54E-11
8.324	2.54E-11
8.328	2.54E-11
8.332	2.54E-11
8.336	2.54E-11
8.34	2.54E-11
8.344	2.54E-11
8.348	2.54E-11
8.352	2.54E-11
8.356	2.54E-11
8.36	2.54E-11
8.364	2.54E-11
8.368	2.54E-11
8.372	2.54E-11
8.376	2.54E-11
8.38	2.54E-11
8.384	2.54E-11
8.388	2.54E-11
8.392	2.54E-11
8.396	2.54E-11
8.4	2.54E-11
8.404	2.54E-11
8.408	2.54E-11
8.412	2.54E-11
8.416	2.54E-11
8.42	2.54E-11
8.424	2.54E-11
8.428	2.54E-11
8.432	2.54E-11
8.436	2.54E-11
8.44	2.54E-11
8.444	2.54E-11
8.448	2.54E-11
8.452	2.54E-11
8.456	2.54E-11
8.46	2.54E-11
8.464	2.54E-11
8.468	2.54E-11
8.472	2.54E-11
8.476	2.55E-11
8.48	2.55E-11
8.484	2.55E-11
8.488	2.55E-11
8.492	2.55E-11
8.496	2.55E-11
8.5	2.55E-11
8.504	2.55E-11
8.508	2.55E-11
8.512	2.55E-11
8.516	2.55E-11
8.52	2.55E-11
8.524	2.56E-11
8.528	2.56E-11
8.532	2.56E-11
8.536	2.56E-11
8.54	2.56E-11
8.544	2.56E-11
8.548	2.57E-11
8.552	2.57E-11
8.556	2.57E-11
8.56	2.57E-11
8.564	2.57E-11
8.568	2.58E-11
8.572	2.58E-11
8.576	2.58E-11
8.58	2.59E-11
8.584	2.59E-11
8.588	2.59E-11
8.592	2.60E-11
8.596	2.60E-11
8.6	2.60E-11
8.604	2.61E-11
8.608	2.61E-11
8.612	2.61E-11
8.616	2.62E-11
8.62	2.62E-11
8.624	2.63E-11
8.628	2.63E-11
8.632	2.64E-11
8.636	2.65E-11
8.64	2.65E-11
8.644	2.66E-11
8.648	2.66E-11
8.652	2.67E-11
8.656	2.68E-11
8.66	2.69E-11
8.664	2.70E-11
8.668	2.70E-11
8.672	2.71E-11
8.676	2.72E-11
8.68	2.73E-11
8.684	2.74E-11
8.688	2.75E-11
8.692	2.76E-11
8.696	2.77E-11
8.7	2.78E-11
8.704	2.79E-11
8.708	2.80E-11
8.712	2.81E-11
8.716	2.83E-11
8.72	2.84E-11
8.724	2.85E-11
8.728	2.86E-11
8.732	2.87E-11
8.736	2.89E-11
8.74	2.90E-11
8.744	2.91E-11
8.748	2.93E-11
8.752	2.94E-11
8.756	2.96E-11
8.76	2.97E-11
8.764	2.98E-11
8.768	3.00E-11
8.772	3.01E-11
8.776	3.03E-11
8.78	3.04E-11
8.784	3.05E-11
8.788	3.07E-11
8.792	3.08E-11
8.796	3.09E-11
8.8	3.10E-11
8.804	3.11E-11
8.808	3.13E-11
8.812	3.14E-11
8.816	3.15E-11
8.82	3.16E-11
8.824	3.17E-11
8.828	3.18E-11
8.832	3.19E-11
8.836	3.20E-11
8.84	3.21E-11
8.844	3.21E-11
8.848	3.22E-11
8.852	3.23E-11
8.856	3.24E-11
8.86	3.24E-11
8.864	3.25E-11
8.868	3.26E-11
8.872	3.26E-11
8.876	3.27E-11
8.88	3.27E-11
8.884	3.28E-11
8.888	3.28E-11
8.892	3.29E-11
8.896	3.29E-11
8.9	3.30E-11
8.904	3.30E-11
8.908	3.31E-11
8.912	3.31E-11
8.916	3.31E-11
8.92	3.32E-11
8.924	3.32E-11
8.928	3.32E-11
8.932	3.33E-11
8.936	3.33E-11
8.94	3.33E-11
8.944	3.33E-11
8.948	3.34E-11
8.952	3.34E-11
8.956	3.34E-11
8.96	3.34E-11
8.964	3.34E-11
8.968	3.35E-11
8.972	3.35E-11
8.976	3.35E-11
8.98	3.35E-11
8.984	3.35E-11
8.988	3.35E-11
8.992	3.35E-11
8.996	3.36E-11
9	3.36E-11
9.004	3.36E-11
9.008	3.36E-11
9.012	3.36E-11
9.016	3.36E-11
9.02	3.36E-11
9.024	3.36E-11
9.028	3.36E-11
9.032	3.36E-11
9.036	3.36E-11
9.04	3.36E-11
9.044	3.36E-11
9.048	3.37E-11
9.052	3.37E-11
9.056	3.37E-11
9.06	3.37E-11
9.064	3.37E-11
9.068	3.37E-11
9.072	3.37E-11
9.076	3.37E-11
9.08	3.37E-11
9.084	3.37E-11
9.088	3.37E-11
9.092	3.37E-11
9.096	3.37E-11
9.1	3.37E-11
9.104	3.37E-11
9.108	3.37E-11
9.112	3.37E-11
9.116	3.37E-11
9.12	3.37E-11
9.124	3.37E-11
9.128	3.37E-11
9.132	3.37E-11
9.136	3.37E-11
9.14	3.37E-11
9.144	3.37E-11
9.148	3.37E-11
9.152	3.37E-11
9.156	3.37E-11
9.16	3.37E-11
9.164	3.37E-11
9.168	3.37E-11
9.172	3.37E-11
9.176	3.37E-11
9.18	3.37E-11
9.184	3.37E-11
9.188	3.37E-11
9.192	3.37E-11
9.196	3.37E-11
9.2	3.37E-11
9.204	3.38E-11
9.208	3.38E-11
9.212	3.38E-11
9.216	3.38E-11
9.22	3.38E-11
9.224	3.38E-11
9.228	3.38E-11
9.232	3.38E-11
9.236	3.38E-11
9.24	3.38E-11
9.244	3.38E-11
9.248	3.38E-11
9.252	3.38E-11
9.256	3.38E-11
9.26	3.38E-11
9.264	3.38E-11
9.268	3.38E-11
9.272	3.38E-11
9.276	3.38E-11
9.28	3.38E-11
9.284	3.38E-11
9.288	3.38E-11
9.292	3.38E-11
9.296	3.38E-11
9.3	3.38E-11
9.304	3.38E-11
9.308	3.38E-11
9.312	3.38E-11
9.316	3.38E-11
9.32	3.38E-11
9.324	3.38E-11
9.328	3.38E-11
9.332	3.38E-11
9.336	3.38E-11
9.34	3.38E-11
9.344	3.38E-11
9.348	3.38E-11
9.352	3.38E-11
9.356	3.38E-11
9.36	3.38E-11
9.364	3.38E-11
9.368	3.38E-11
9.372	3.38E-11
9.376	3.37E-11
9.38	3.37E-11
9.384	3.37E-11
9.388	3.37E-11
9.392	3.37E-11
9.396	3.37E-11
9.4	3.37E-11
9.404	3.37E-11
9.408	3.37E-11
9.412	3.37E-11
9.416	3.37E-11
9.42	3.37E-11
9.424	3.37E-11
9.428	3.37E-11
9.432	3.37E-11
9.436	3.37E-11
9.44	3.37E-11
9.444	3.37E-11
9.448	3.37E-11
9.452	3.37E-11
9.456	3.37E-11
9.46	3.37E-11
9.464	3.37E-11
9.468	3.37E-11
9.472	3.37E-11
9.476	3.37E-11
9.48	3.37E-11
9.484	3.37E-11
9.488	3.37E-11
9.492	3.37E-11
9.496	3.37E-11
9.5	3.37E-11
9.504	3.37E-11
9.508	3.37E-11
9.512	3.37E-11
9.516	3.37E-11
9.52	3.37E-11
9.524	3.37E-11
9.528	3.37E-11
9.532	3.37E-11
9.536	3.37E-11
9.54	3.37E-11
9.544	3.37E-11
9.548	3.37E-11
9.552	3.37E-11
9.556	3.37E-11
9.56	3.37E-11
9.564	3.37E-11
9.568	3.37E-11
9.572	3.37E-11
9.576	3.37E-11
9.58	3.37E-11
9.584	3.37E-11
9.588	3.37E-11
9.592	3.37E-11
9.596	3.37E-11
9.6	3.37E-11
9.604	3.37E-11
9.608	3.37E-11
9.612	3.37E-11
9.616	3.37E-11
9.62	3.37E-11
9.624	3.37E-11
9.628	3.37E-11
9.632	3.37E-11
9.636	3.37E-11
9.64	3.37E-11
9.644	3.37E-11
9.648	3.37E-11
9.652	3.37E-11
9.656	3.37E-11
9.66	3.37E-11
9.664	3.37E-11
9.668	3.37E-11
9.672	3.37E-11
9.676	3.37E-11
9.68	3.37E-11
9.684	3.37E-11
9.688	3.37E-11
9.692	3.37E-11
9.696	3.37E-11
9.7	3.37E-11
9.704	3.37E-11
9.708	3.37E-11
9.712	3.37E-11
9.716	3.37E-11
9.72	3.37E-11
9.724	3.37E-11
9.728	3.37E-11
9.732	3.37E-11
9.736	3.37E-11
9.74	3.37E-11
9.744	3.37E-11
9.748	3.37E-11
9.752	3.37E-11
9.756	3.37E-11
9.76	3.37E-11
9.764	3.37E-11
9.768	3.37E-11
9.772	3.37E-11
9.776	3.37E-11
9.78	3.37E-11
9.784	3.37E-11
9.788	3.37E-11
9.792	3.37E-11
9.796	3.37E-11
9.8	3.37E-11
9.804	3.37E-11
9.808	3.37E-11
9.812	3.37E-11
9.816	3.37E-11
9.82	3.37E-11
9.824	3.37E-11
9.828	3.37E-11
9.832	3.37E-11
9.836	3.37E-11
9.84	3.37E-11
9.844	3.37E-11
9.848	3.37E-11
9.852	3.37E-11
9.856	3.37E-11
9.86	3.37E-11
9.864	3.37E-11
9.868	3.37E-11
9.872	3.37E-11
9.876	3.37E-11
9.88	3.37E-11
9.884	3.37E-11
9.888	3.37E-11
9.892	3.37E-11
9.896	3.37E-11
9.9	3.37E-11
9.904	3.37E-11
9.908	3.37E-11
9.912	3.37E-11
9.916	3.37E-11
9.92	3.37E-11
9.924	3.37E-11
9.928	3.37E-11
9.932	3.37E-11
9.936	3.37E-11
9.94	3.37E-11
9.944	3.37E-11
9.948	3.37E-11
9.952	3.37E-11
9.956	3.37E-11
9.96	3.37E-11
9.964	3.37E-11
9.968	3.37E-11
9.972	3.37E-11
9.976	3.37E-11
9.98	3.37E-11
9.984	3.37E-11
9.988	3.37E-11
9.992	3.37E-11
9.996	3.37E-11
10	3.37E-11
};
\end{semilogyaxis}
\end{tikzpicture} 



\caption{Error of the energy for the case $r=m=50$ for the mKdV equation: $|H(V\bz _n) - H(V\bz_0)|$ are plotted.
}
\label{fig:mkdv1:EnergyError}
\end{figure}


==> figmkdv1error.tex <==
\begin{figure}[htbp]
\centering

\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{semilogyaxis}[width=6cm,%restrict x to domain = 0:69,
xmax=10,xmin=0,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={$t$},ylabel={error},
ylabel near ticks,
legend entries={$r=40$,$r=50$},
%legend style={font = \scriptsize,legend pos=north west,legend cell align=left,draw=none,fill=none},
legend style={font = \scriptsize ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,legend pos=south east}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
%\addplot[thick, color=blue,
%] table {
%
%};
\addplot[thick,dashed,color=green,
] table {
0	1.22E-04
0.004	8.15E-04
0.008	1.61E-03
0.012	2.31E-03
0.016	2.91E-03
0.02	3.39E-03
0.024	3.74E-03
0.028	3.95E-03
0.032	4.02E-03
0.036	3.98E-03
0.04	3.92E-03
0.044	3.98E-03
0.048	4.31E-03
0.052	5.05E-03
0.056	6.21E-03
0.06	7.74E-03
0.064	9.56E-03
0.068	1.16E-02
0.072	1.38E-02
0.076	1.62E-02
0.08	1.86E-02
0.084	2.11E-02
0.088	2.37E-02
0.092	2.63E-02
0.096	2.89E-02
0.1	3.15E-02
0.104	3.43E-02
0.108	3.71E-02
0.112	4.01E-02
0.116	4.33E-02
0.12	4.66E-02
0.124	5.03E-02
0.128	5.42E-02
0.132	5.85E-02
0.136	6.31E-02
0.14	6.82E-02
0.144	7.38E-02
0.148	7.97E-02
0.152	8.61E-02
0.156	9.27E-02
0.16	9.96E-02
0.164	1.07E-01
0.168	1.14E-01
0.172	1.21E-01
0.176	1.28E-01
0.18	1.34E-01
0.184	1.41E-01
0.188	1.47E-01
0.192	1.53E-01
0.196	1.58E-01
0.2	1.63E-01
0.204	1.68E-01
0.208	1.72E-01
0.212	1.76E-01
0.216	1.79E-01
0.22	1.82E-01
0.224	1.85E-01
0.228	1.88E-01
0.232	1.90E-01
0.236	1.92E-01
0.24	1.94E-01
0.244	1.96E-01
0.248	1.97E-01
0.252	1.98E-01
0.256	1.98E-01
0.26	1.98E-01
0.264	1.97E-01
0.268	1.96E-01
0.272	1.95E-01
0.276	1.92E-01
0.28	1.90E-01
0.284	1.87E-01
0.288	1.83E-01
0.292	1.79E-01
0.296	1.75E-01
0.3	1.71E-01
0.304	1.66E-01
0.308	1.61E-01
0.312	1.56E-01
0.316	1.52E-01
0.32	1.47E-01
0.324	1.43E-01
0.328	1.38E-01
0.332	1.34E-01
0.336	1.30E-01
0.34	1.27E-01
0.344	1.23E-01
0.348	1.20E-01
0.352	1.18E-01
0.356	1.15E-01
0.36	1.13E-01
0.364	1.11E-01
0.368	1.09E-01
0.372	1.07E-01
0.376	1.05E-01
0.38	1.04E-01
0.384	1.03E-01
0.388	1.01E-01
0.392	9.99E-02
0.396	9.87E-02
0.4	9.76E-02
0.404	9.66E-02
0.408	9.58E-02
0.412	9.52E-02
0.416	9.47E-02
0.42	9.46E-02
0.424	9.48E-02
0.428	9.53E-02
0.432	9.61E-02
0.436	9.73E-02
0.44	9.88E-02
0.444	1.01E-01
0.448	1.02E-01
0.452	1.05E-01
0.456	1.07E-01
0.46	1.09E-01
0.464	1.11E-01
0.468	1.13E-01
0.472	1.15E-01
0.476	1.17E-01
0.48	1.19E-01
0.484	1.20E-01
0.488	1.22E-01
0.492	1.23E-01
0.496	1.24E-01
0.5	1.25E-01
0.504	1.26E-01
0.508	1.27E-01
0.512	1.27E-01
0.516	1.28E-01
0.52	1.29E-01
0.524	1.29E-01
0.528	1.30E-01
0.532	1.30E-01
0.536	1.31E-01
0.54	1.31E-01
0.544	1.32E-01
0.548	1.32E-01
0.552	1.32E-01
0.556	1.33E-01
0.56	1.33E-01
0.564	1.33E-01
0.568	1.33E-01
0.572	1.33E-01
0.576	1.32E-01
0.58	1.32E-01
0.584	1.32E-01
0.588	1.31E-01
0.592	1.31E-01
0.596	1.30E-01
0.6	1.30E-01
0.604	1.29E-01
0.608	1.29E-01
0.612	1.29E-01
0.616	1.28E-01
0.62	1.28E-01
0.624	1.28E-01
0.628	1.28E-01
0.632	1.28E-01
0.636	1.28E-01
0.64	1.29E-01
0.644	1.29E-01
0.648	1.30E-01
0.652	1.30E-01
0.656	1.31E-01
0.66	1.32E-01
0.664	1.32E-01
0.668	1.33E-01
0.672	1.34E-01
0.676	1.34E-01
0.68	1.35E-01
0.684	1.36E-01
0.688	1.36E-01
0.692	1.37E-01
0.696	1.37E-01
0.7	1.38E-01
0.704	1.38E-01
0.708	1.39E-01
0.712	1.39E-01
0.716	1.39E-01
0.72	1.40E-01
0.724	1.40E-01
0.728	1.41E-01
0.732	1.41E-01
0.736	1.42E-01
0.74	1.43E-01
0.744	1.44E-01
0.748	1.44E-01
0.752	1.45E-01
0.756	1.46E-01
0.76	1.47E-01
0.764	1.48E-01
0.768	1.49E-01
0.772	1.51E-01
0.776	1.52E-01
0.78	1.53E-01
0.784	1.54E-01
0.788	1.55E-01
0.792	1.56E-01
0.796	1.57E-01
0.8	1.58E-01
0.804	1.59E-01
0.808	1.59E-01
0.812	1.60E-01
0.816	1.60E-01
0.82	1.61E-01
0.824	1.61E-01
0.828	1.61E-01
0.832	1.61E-01
0.836	1.61E-01
0.84	1.61E-01
0.844	1.61E-01
0.848	1.61E-01
0.852	1.61E-01
0.856	1.61E-01
0.86	1.61E-01
0.864	1.61E-01
0.868	1.61E-01
0.872	1.60E-01
0.876	1.60E-01
0.88	1.59E-01
0.884	1.58E-01
0.888	1.57E-01
0.892	1.57E-01
0.896	1.56E-01
0.9	1.55E-01
0.904	1.54E-01
0.908	1.53E-01
0.912	1.52E-01
0.916	1.51E-01
0.92	1.50E-01
0.924	1.49E-01
0.928	1.49E-01
0.932	1.48E-01
0.936	1.48E-01
0.94	1.48E-01
0.944	1.48E-01
0.948	1.48E-01
0.952	1.48E-01
0.956	1.49E-01
0.96	1.49E-01
0.964	1.50E-01
0.968	1.51E-01
0.972	1.52E-01
0.976	1.53E-01
0.98	1.54E-01
0.984	1.55E-01
0.988	1.56E-01
0.992	1.57E-01
0.996	1.57E-01
1	1.58E-01
1.004	1.58E-01
1.008	1.58E-01
1.012	1.58E-01
1.016	1.58E-01
1.02	1.58E-01
1.024	1.58E-01
1.028	1.58E-01
1.032	1.58E-01
1.036	1.59E-01
1.04	1.59E-01
1.044	1.59E-01
1.048	1.59E-01
1.052	1.60E-01
1.056	1.60E-01
1.06	1.61E-01
1.064	1.61E-01
1.068	1.62E-01
1.072	1.62E-01
1.076	1.63E-01
1.08	1.64E-01
1.084	1.64E-01
1.088	1.65E-01
1.092	1.65E-01
1.096	1.66E-01
1.1	1.66E-01
1.104	1.66E-01
1.108	1.67E-01
1.112	1.67E-01
1.116	1.67E-01
1.12	1.67E-01
1.124	1.67E-01
1.128	1.67E-01
1.132	1.68E-01
1.136	1.68E-01
1.14	1.68E-01
1.144	1.68E-01
1.148	1.68E-01
1.152	1.68E-01
1.156	1.68E-01
1.16	1.69E-01
1.164	1.69E-01
1.168	1.69E-01
1.172	1.69E-01
1.176	1.70E-01
1.18	1.70E-01
1.184	1.70E-01
1.188	1.70E-01
1.192	1.70E-01
1.196	1.69E-01
1.2	1.69E-01
1.204	1.68E-01
1.208	1.67E-01
1.212	1.66E-01
1.216	1.65E-01
1.22	1.64E-01
1.224	1.62E-01
1.228	1.61E-01
1.232	1.59E-01
1.236	1.58E-01
1.24	1.56E-01
1.244	1.55E-01
1.248	1.53E-01
1.252	1.52E-01
1.256	1.50E-01
1.26	1.49E-01
1.264	1.48E-01
1.268	1.48E-01
1.272	1.47E-01
1.276	1.47E-01
1.28	1.46E-01
1.284	1.46E-01
1.288	1.46E-01
1.292	1.46E-01
1.296	1.46E-01
1.3	1.47E-01
1.304	1.47E-01
1.308	1.47E-01
1.312	1.47E-01
1.316	1.47E-01
1.32	1.47E-01
1.324	1.47E-01
1.328	1.47E-01
1.332	1.47E-01
1.336	1.47E-01
1.34	1.47E-01
1.344	1.48E-01
1.348	1.48E-01
1.352	1.48E-01
1.356	1.49E-01
1.36	1.49E-01
1.364	1.50E-01
1.368	1.51E-01
1.372	1.52E-01
1.376	1.53E-01
1.38	1.54E-01
1.384	1.55E-01
1.388	1.56E-01
1.392	1.57E-01
1.396	1.58E-01
1.4	1.58E-01
1.404	1.59E-01
1.408	1.60E-01
1.412	1.60E-01
1.416	1.61E-01
1.42	1.61E-01
1.424	1.61E-01
1.428	1.62E-01
1.432	1.62E-01
1.436	1.61E-01
1.44	1.61E-01
1.444	1.61E-01
1.448	1.61E-01
1.452	1.61E-01
1.456	1.61E-01
1.46	1.61E-01
1.464	1.61E-01
1.468	1.61E-01
1.472	1.61E-01
1.476	1.62E-01
1.48	1.62E-01
1.484	1.63E-01
1.488	1.63E-01
1.492	1.64E-01
1.496	1.64E-01
1.5	1.65E-01
1.504	1.65E-01
1.508	1.66E-01
1.512	1.66E-01
1.516	1.66E-01
1.52	1.66E-01
1.524	1.66E-01
1.528	1.66E-01
1.532	1.66E-01
1.536	1.65E-01
1.54	1.65E-01
1.544	1.64E-01
1.548	1.63E-01
1.552	1.63E-01
1.556	1.62E-01
1.56	1.61E-01
1.564	1.60E-01
1.568	1.59E-01
1.572	1.58E-01
1.576	1.58E-01
1.58	1.57E-01
1.584	1.56E-01
1.588	1.56E-01
1.592	1.55E-01
1.596	1.55E-01
1.6	1.55E-01
1.604	1.54E-01
1.608	1.54E-01
1.612	1.54E-01
1.616	1.54E-01
1.62	1.55E-01
1.624	1.55E-01
1.628	1.55E-01
1.632	1.55E-01
1.636	1.55E-01
1.64	1.56E-01
1.644	1.56E-01
1.648	1.56E-01
1.652	1.57E-01
1.656	1.57E-01
1.66	1.58E-01
1.664	1.58E-01
1.668	1.59E-01
1.672	1.60E-01
1.676	1.61E-01
1.68	1.62E-01
1.684	1.64E-01
1.688	1.65E-01
1.692	1.67E-01
1.696	1.68E-01
1.7	1.70E-01
1.704	1.71E-01
1.708	1.73E-01
1.712	1.74E-01
1.716	1.75E-01
1.72	1.77E-01
1.724	1.78E-01
1.728	1.78E-01
1.732	1.79E-01
1.736	1.79E-01
1.74	1.80E-01
1.744	1.80E-01
1.748	1.79E-01
1.752	1.79E-01
1.756	1.79E-01
1.76	1.78E-01
1.764	1.78E-01
1.768	1.77E-01
1.772	1.76E-01
1.776	1.75E-01
1.78	1.75E-01
1.784	1.74E-01
1.788	1.74E-01
1.792	1.74E-01
1.796	1.74E-01
1.8	1.74E-01
1.804	1.74E-01
1.808	1.74E-01
1.812	1.75E-01
1.816	1.76E-01
1.82	1.77E-01
1.824	1.77E-01
1.828	1.78E-01
1.832	1.79E-01
1.836	1.80E-01
1.84	1.81E-01
1.844	1.82E-01
1.848	1.82E-01
1.852	1.83E-01
1.856	1.83E-01
1.86	1.83E-01
1.864	1.84E-01
1.868	1.84E-01
1.872	1.84E-01
1.876	1.85E-01
1.88	1.85E-01
1.884	1.86E-01
1.888	1.87E-01
1.892	1.88E-01
1.896	1.89E-01
1.9	1.90E-01
1.904	1.92E-01
1.908	1.94E-01
1.912	1.97E-01
1.916	1.99E-01
1.92	2.02E-01
1.924	2.06E-01
1.928	2.09E-01
1.932	2.13E-01
1.936	2.16E-01
1.94	2.20E-01
1.944	2.24E-01
1.948	2.28E-01
1.952	2.32E-01
1.956	2.36E-01
1.96	2.40E-01
1.964	2.44E-01
1.968	2.48E-01
1.972	2.51E-01
1.976	2.55E-01
1.98	2.58E-01
1.984	2.62E-01
1.988	2.65E-01
1.992	2.69E-01
1.996	2.73E-01
2	2.76E-01
2.004	2.80E-01
2.008	2.85E-01
2.012	2.89E-01
2.016	2.94E-01
2.02	2.99E-01
2.024	3.04E-01
2.028	3.09E-01
2.032	3.14E-01
2.036	3.20E-01
2.04	3.26E-01
2.044	3.32E-01
2.048	3.38E-01
2.052	3.44E-01
2.056	3.51E-01
2.06	3.57E-01
2.064	3.64E-01
2.068	3.71E-01
2.072	3.78E-01
2.076	3.85E-01
2.08	3.92E-01
2.084	4.00E-01
2.088	4.08E-01
2.092	4.17E-01
2.096	4.26E-01
2.1	4.36E-01
2.104	4.46E-01
2.108	4.58E-01
2.112	4.71E-01
2.116	4.85E-01
2.12	5.00E-01
2.124	5.16E-01
2.128	5.33E-01
2.132	5.52E-01
2.136	5.72E-01
2.14	5.93E-01
2.144	6.15E-01
2.148	6.37E-01
2.152	6.61E-01
2.156	6.84E-01
2.16	7.08E-01
2.164	7.32E-01
2.168	7.56E-01
2.172	7.80E-01
2.176	8.03E-01
2.18	8.25E-01
2.184	8.47E-01
2.188	8.68E-01
2.192	8.89E-01
2.196	9.09E-01
2.2	9.28E-01
2.204	9.46E-01
2.208	9.63E-01
2.212	9.79E-01
2.216	9.93E-01
2.22	1.01E+00
2.224	1.02E+00
2.228	1.03E+00
2.232	1.04E+00
2.236	1.04E+00
2.24	1.05E+00
2.244	1.05E+00
2.248	1.05E+00
2.252	1.05E+00
2.256	1.05E+00
2.26	1.05E+00
2.264	1.05E+00
2.268	1.05E+00
2.272	1.05E+00
2.276	1.05E+00
2.28	1.05E+00
2.284	1.05E+00
2.288	1.05E+00
2.292	1.06E+00
2.296	1.06E+00
2.3	1.07E+00
2.304	1.08E+00
2.308	1.09E+00
2.312	1.10E+00
2.316	1.11E+00
2.32	1.12E+00
2.324	1.13E+00
2.328	1.14E+00
2.332	1.15E+00
2.336	1.16E+00
2.34	1.17E+00
2.344	1.18E+00
2.348	1.19E+00
2.352	1.20E+00
2.356	1.21E+00
2.36	1.22E+00
2.364	1.23E+00
2.368	1.24E+00
2.372	1.25E+00
2.376	1.25E+00
2.38	1.26E+00
2.384	1.27E+00
2.388	1.28E+00
2.392	1.29E+00
2.396	1.29E+00
2.4	1.30E+00
2.404	1.30E+00
2.408	1.30E+00
2.412	1.30E+00
2.416	1.31E+00
2.42	1.31E+00
2.424	1.32E+00
2.428	1.34E+00
2.432	1.35E+00
2.436	1.36E+00
2.44	1.38E+00
2.444	1.40E+00
2.448	1.42E+00
2.452	1.44E+00
2.456	1.46E+00
2.46	1.48E+00
2.464	1.49E+00
2.468	1.50E+00
2.472	1.50E+00
2.476	1.50E+00
2.48	1.50E+00
2.484	1.50E+00
2.488	1.49E+00
2.492	1.49E+00
2.496	1.49E+00
2.5	1.49E+00
2.504	1.49E+00
2.508	1.49E+00
2.512	1.49E+00
2.516	1.48E+00
2.52	1.48E+00
2.524	1.48E+00
2.528	1.48E+00
2.532	1.47E+00
2.536	1.47E+00
2.54	1.48E+00
2.544	1.48E+00
2.548	1.49E+00
2.552	1.50E+00
2.556	1.52E+00
2.56	1.53E+00
2.564	1.56E+00
2.568	1.58E+00
2.572	1.61E+00
2.576	1.63E+00
2.58	1.66E+00
2.584	1.69E+00
2.588	1.71E+00
2.592	1.73E+00
2.596	1.75E+00
2.6	1.76E+00
2.604	1.76E+00
2.608	1.75E+00
2.612	1.74E+00
2.616	1.72E+00
2.62	1.70E+00
2.624	1.68E+00
2.628	1.65E+00
2.632	1.63E+00
2.636	1.61E+00
2.64	1.59E+00
2.644	1.58E+00
2.648	1.57E+00
2.652	1.56E+00
2.656	1.55E+00
2.66	1.54E+00
2.664	1.53E+00
2.668	1.52E+00
2.672	1.51E+00
2.676	1.51E+00
2.68	1.50E+00
2.684	1.49E+00
2.688	1.49E+00
2.692	1.49E+00
2.696	1.49E+00
2.7	1.49E+00
2.704	1.49E+00
2.708	1.49E+00
2.712	1.49E+00
2.716	1.50E+00
2.72	1.50E+00
2.724	1.51E+00
2.728	1.52E+00
2.732	1.52E+00
2.736	1.53E+00
2.74	1.54E+00
2.744	1.55E+00
2.748	1.56E+00
2.752	1.57E+00
2.756	1.58E+00
2.76	1.59E+00
2.764	1.61E+00
2.768	1.63E+00
2.772	1.65E+00
2.776	1.68E+00
2.78	1.70E+00
2.784	1.73E+00
2.788	1.75E+00
2.792	1.77E+00
2.796	1.78E+00
2.8	1.79E+00
2.804	1.80E+00
2.808	1.80E+00
2.812	1.79E+00
2.816	1.79E+00
2.82	1.79E+00
2.824	1.79E+00
2.828	1.79E+00
2.832	1.80E+00
2.836	1.80E+00
2.84	1.81E+00
2.844	1.82E+00
2.848	1.82E+00
2.852	1.83E+00
2.856	1.85E+00
2.86	1.86E+00
2.864	1.87E+00
2.868	1.89E+00
2.872	1.91E+00
2.876	1.93E+00
2.88	1.94E+00
2.884	1.96E+00
2.888	1.97E+00
2.892	1.98E+00
2.896	1.99E+00
2.9	2.00E+00
2.904	2.01E+00
2.908	2.02E+00
2.912	2.02E+00
2.916	2.03E+00
2.92	2.04E+00
2.924	2.06E+00
2.928	2.07E+00
2.932	2.08E+00
2.936	2.08E+00
2.94	2.09E+00
2.944	2.08E+00
2.948	2.08E+00
2.952	2.07E+00
2.956	2.07E+00
2.96	2.07E+00
2.964	2.07E+00
2.968	2.07E+00
2.972	2.08E+00
2.976	2.10E+00
2.98	2.11E+00
2.984	2.13E+00
2.988	2.15E+00
2.992	2.16E+00
2.996	2.18E+00
3	2.20E+00
3.004	2.21E+00
3.008	2.23E+00
3.012	2.24E+00
3.016	2.25E+00
3.02	2.27E+00
3.024	2.28E+00
3.028	2.29E+00
3.032	2.30E+00
3.036	2.31E+00
3.04	2.31E+00
3.044	2.32E+00
3.048	2.32E+00
3.052	2.33E+00
3.056	2.34E+00
3.06	2.35E+00
3.064	2.36E+00
3.068	2.38E+00
3.072	2.39E+00
3.076	2.41E+00
3.08	2.42E+00
3.084	2.43E+00
3.088	2.44E+00
3.092	2.44E+00
3.096	2.45E+00
3.1	2.45E+00
3.104	2.45E+00
3.108	2.46E+00
3.112	2.46E+00
3.116	2.47E+00
3.12	2.48E+00
3.124	2.48E+00
3.128	2.49E+00
3.132	2.49E+00
3.136	2.50E+00
3.14	2.50E+00
3.144	2.51E+00
3.148	2.51E+00
3.152	2.51E+00
3.156	2.51E+00
3.16	2.52E+00
3.164	2.53E+00
3.168	2.55E+00
3.172	2.56E+00
3.176	2.57E+00
3.18	2.59E+00
3.184	2.60E+00
3.188	2.62E+00
3.192	2.63E+00
3.196	2.65E+00
3.2	2.66E+00
3.204	2.68E+00
3.208	2.70E+00
3.212	2.72E+00
3.216	2.73E+00
3.22	2.74E+00
3.224	2.75E+00
3.228	2.75E+00
3.232	2.75E+00
3.236	2.74E+00
3.24	2.74E+00
3.244	2.73E+00
3.248	2.72E+00
3.252	2.72E+00
3.256	2.71E+00
3.26	2.71E+00
3.264	2.70E+00
3.268	2.70E+00
3.272	2.70E+00
3.276	2.69E+00
3.28	2.69E+00
3.284	2.68E+00
3.288	2.67E+00
3.292	2.66E+00
3.296	2.65E+00
3.3	2.64E+00
3.304	2.63E+00
3.308	2.63E+00
3.312	2.63E+00
3.316	2.62E+00
3.32	2.62E+00
3.324	2.61E+00
3.328	2.60E+00
3.332	2.59E+00
3.336	2.58E+00
3.34	2.57E+00
3.344	2.57E+00
3.348	2.57E+00
3.352	2.57E+00
3.356	2.57E+00
3.36	2.57E+00
3.364	2.56E+00
3.368	2.56E+00
3.372	2.55E+00
3.376	2.54E+00
3.38	2.52E+00
3.384	2.51E+00
3.388	2.49E+00
3.392	2.47E+00
3.396	2.45E+00
3.4	2.43E+00
3.404	2.42E+00
3.408	2.40E+00
3.412	2.39E+00
3.416	2.38E+00
3.42	2.37E+00
3.424	2.36E+00
3.428	2.35E+00
3.432	2.34E+00
3.436	2.33E+00
3.44	2.32E+00
3.444	2.32E+00
3.448	2.31E+00
3.452	2.31E+00
3.456	2.31E+00
3.46	2.31E+00
3.464	2.30E+00
3.468	2.30E+00
3.472	2.30E+00
3.476	2.30E+00
3.48	2.30E+00
3.484	2.30E+00
3.488	2.31E+00
3.492	2.31E+00
3.496	2.31E+00
3.5	2.30E+00
3.504	2.29E+00
3.508	2.28E+00
3.512	2.27E+00
3.516	2.26E+00
3.52	2.25E+00
3.524	2.25E+00
3.528	2.24E+00
3.532	2.23E+00
3.536	2.22E+00
3.54	2.21E+00
3.544	2.20E+00
3.548	2.20E+00
3.552	2.21E+00
3.556	2.21E+00
3.56	2.21E+00
3.564	2.20E+00
3.568	2.20E+00
3.572	2.20E+00
3.576	2.21E+00
3.58	2.21E+00
3.584	2.23E+00
3.588	2.24E+00
3.592	2.25E+00
3.596	2.26E+00
3.6	2.27E+00
3.604	2.28E+00
3.608	2.28E+00
3.612	2.29E+00
3.616	2.30E+00
3.62	2.31E+00
3.624	2.32E+00
3.628	2.33E+00
3.632	2.34E+00
3.636	2.35E+00
3.64	2.35E+00
3.644	2.36E+00
3.648	2.36E+00
3.652	2.37E+00
3.656	2.37E+00
3.66	2.38E+00
3.664	2.38E+00
3.668	2.38E+00
3.672	2.37E+00
3.676	2.37E+00
3.68	2.37E+00
3.684	2.38E+00
3.688	2.39E+00
3.692	2.40E+00
3.696	2.40E+00
3.7	2.41E+00
3.704	2.42E+00
3.708	2.42E+00
3.712	2.43E+00
3.716	2.43E+00
3.72	2.42E+00
3.724	2.41E+00
3.728	2.40E+00
3.732	2.38E+00
3.736	2.36E+00
3.74	2.34E+00
3.744	2.32E+00
3.748	2.30E+00
3.752	2.29E+00
3.756	2.29E+00
3.76	2.29E+00
3.764	2.28E+00
3.768	2.28E+00
3.772	2.28E+00
3.776	2.27E+00
3.78	2.27E+00
3.784	2.28E+00
3.788	2.28E+00
3.792	2.28E+00
3.796	2.28E+00
3.8	2.28E+00
3.804	2.28E+00
3.808	2.29E+00
3.812	2.29E+00
3.816	2.30E+00
3.82	2.31E+00
3.824	2.32E+00
3.828	2.33E+00
3.832	2.35E+00
3.836	2.36E+00
3.84	2.36E+00
3.844	2.37E+00
3.848	2.37E+00
3.852	2.37E+00
3.856	2.38E+00
3.86	2.38E+00
3.864	2.39E+00
3.868	2.40E+00
3.872	2.40E+00
3.876	2.39E+00
3.88	2.39E+00
3.884	2.39E+00
3.888	2.40E+00
3.892	2.41E+00
3.896	2.42E+00
3.9	2.44E+00
3.904	2.46E+00
3.908	2.47E+00
3.912	2.49E+00
3.916	2.50E+00
3.92	2.51E+00
3.924	2.53E+00
3.928	2.54E+00
3.932	2.55E+00
3.936	2.56E+00
3.94	2.56E+00
3.944	2.56E+00
3.948	2.56E+00
3.952	2.56E+00
3.956	2.56E+00
3.96	2.57E+00
3.964	2.58E+00
3.968	2.58E+00
3.972	2.59E+00
3.976	2.60E+00
3.98	2.60E+00
3.984	2.60E+00
3.988	2.60E+00
3.992	2.60E+00
3.996	2.61E+00
4	2.61E+00
4.004	2.62E+00
4.008	2.62E+00
4.012	2.61E+00
4.016	2.61E+00
4.02	2.61E+00
4.024	2.60E+00
4.028	2.60E+00
4.032	2.60E+00
4.036	2.60E+00
4.04	2.60E+00
4.044	2.59E+00
4.048	2.58E+00
4.052	2.57E+00
4.056	2.56E+00
4.06	2.55E+00
4.064	2.53E+00
4.068	2.52E+00
4.072	2.50E+00
4.076	2.48E+00
4.08	2.45E+00
4.084	2.43E+00
4.088	2.40E+00
4.092	2.38E+00
4.096	2.37E+00
4.1	2.36E+00
4.104	2.35E+00
4.108	2.34E+00
4.112	2.33E+00
4.116	2.32E+00
4.12	2.31E+00
4.124	2.30E+00
4.128	2.30E+00
4.132	2.29E+00
4.136	2.28E+00
4.14	2.28E+00
4.144	2.27E+00
4.148	2.26E+00
4.152	2.25E+00
4.156	2.23E+00
4.16	2.22E+00
4.164	2.22E+00
4.168	2.21E+00
4.172	2.21E+00
4.176	2.21E+00
4.18	2.21E+00
4.184	2.21E+00
4.188	2.20E+00
4.192	2.20E+00
4.196	2.20E+00
4.2	2.20E+00
4.204	2.21E+00
4.208	2.21E+00
4.212	2.21E+00
4.216	2.20E+00
4.22	2.20E+00
4.224	2.20E+00
4.228	2.20E+00
4.232	2.21E+00
4.236	2.22E+00
4.24	2.23E+00
4.244	2.25E+00
4.248	2.25E+00
4.252	2.26E+00
4.256	2.26E+00
4.26	2.26E+00
4.264	2.26E+00
4.268	2.26E+00
4.272	2.26E+00
4.276	2.26E+00
4.28	2.26E+00
4.284	2.25E+00
4.288	2.24E+00
4.292	2.24E+00
4.296	2.23E+00
4.3	2.22E+00
4.304	2.23E+00
4.308	2.24E+00
4.312	2.26E+00
4.316	2.27E+00
4.32	2.27E+00
4.324	2.28E+00
4.328	2.28E+00
4.332	2.29E+00
4.336	2.30E+00
4.34	2.30E+00
4.344	2.31E+00
4.348	2.32E+00
4.352	2.32E+00
4.356	2.32E+00
4.36	2.31E+00
4.364	2.31E+00
4.368	2.30E+00
4.372	2.30E+00
4.376	2.29E+00
4.38	2.29E+00
4.384	2.29E+00
4.388	2.29E+00
4.392	2.29E+00
4.396	2.28E+00
4.4	2.27E+00
4.404	2.28E+00
4.408	2.28E+00
4.412	2.28E+00
4.416	2.28E+00
4.42	2.27E+00
4.424	2.26E+00
4.428	2.25E+00
4.432	2.25E+00
4.436	2.25E+00
4.44	2.26E+00
4.444	2.27E+00
4.448	2.28E+00
4.452	2.28E+00
4.456	2.28E+00
4.46	2.28E+00
4.464	2.29E+00
4.468	2.29E+00
4.472	2.29E+00
4.476	2.29E+00
4.48	2.30E+00
4.484	2.30E+00
4.488	2.30E+00
4.492	2.31E+00
4.496	2.31E+00
4.5	2.32E+00
4.504	2.34E+00
4.508	2.36E+00
4.512	2.38E+00
4.516	2.40E+00
4.52	2.42E+00
4.524	2.43E+00
4.528	2.43E+00
4.532	2.44E+00
4.536	2.46E+00
4.54	2.48E+00
4.544	2.50E+00
4.548	2.52E+00
4.552	2.54E+00
4.556	2.56E+00
4.56	2.57E+00
4.564	2.58E+00
4.568	2.60E+00
4.572	2.61E+00
4.576	2.62E+00
4.58	2.64E+00
4.584	2.64E+00
4.588	2.65E+00
4.592	2.65E+00
4.596	2.65E+00
4.6	2.64E+00
4.604	2.64E+00
4.608	2.64E+00
4.612	2.64E+00
4.616	2.64E+00
4.62	2.64E+00
4.624	2.63E+00
4.628	2.63E+00
4.632	2.63E+00
4.636	2.64E+00
4.64	2.65E+00
4.644	2.66E+00
4.648	2.68E+00
4.652	2.69E+00
4.656	2.70E+00
4.66	2.70E+00
4.664	2.70E+00
4.668	2.70E+00
4.672	2.70E+00
4.676	2.70E+00
4.68	2.70E+00
4.684	2.70E+00
4.688	2.71E+00
4.692	2.70E+00
4.696	2.70E+00
4.7	2.70E+00
4.704	2.69E+00
4.708	2.69E+00
4.712	2.69E+00
4.716	2.69E+00
4.72	2.68E+00
4.724	2.68E+00
4.728	2.66E+00
4.732	2.65E+00
4.736	2.64E+00
4.74	2.63E+00
4.744	2.63E+00
4.748	2.62E+00
4.752	2.62E+00
4.756	2.61E+00
4.76	2.60E+00
4.764	2.59E+00
4.768	2.58E+00
4.772	2.57E+00
4.776	2.56E+00
4.78	2.56E+00
4.784	2.56E+00
4.788	2.56E+00
4.792	2.56E+00
4.796	2.55E+00
4.8	2.54E+00
4.804	2.53E+00
4.808	2.51E+00
4.812	2.50E+00
4.816	2.48E+00
4.82	2.48E+00
4.824	2.47E+00
4.828	2.46E+00
4.832	2.46E+00
4.836	2.46E+00
4.84	2.46E+00
4.844	2.47E+00
4.848	2.48E+00
4.852	2.50E+00
4.856	2.51E+00
4.86	2.52E+00
4.864	2.52E+00
4.868	2.53E+00
4.872	2.54E+00
4.876	2.55E+00
4.88	2.56E+00
4.884	2.57E+00
4.888	2.58E+00
4.892	2.59E+00
4.896	2.60E+00
4.9	2.60E+00
4.904	2.59E+00
4.908	2.59E+00
4.912	2.59E+00
4.916	2.59E+00
4.92	2.60E+00
4.924	2.60E+00
4.928	2.61E+00
4.932	2.60E+00
4.936	2.60E+00
4.94	2.60E+00
4.944	2.59E+00
4.948	2.59E+00
4.952	2.58E+00
4.956	2.58E+00
4.96	2.58E+00
4.964	2.57E+00
4.968	2.57E+00
4.972	2.57E+00
4.976	2.57E+00
4.98	2.58E+00
4.984	2.59E+00
4.988	2.60E+00
4.992	2.60E+00
4.996	2.61E+00
5	2.61E+00
5.004	2.61E+00
5.008	2.60E+00
5.012	2.60E+00
5.016	2.59E+00
5.02	2.59E+00
5.024	2.60E+00
5.028	2.61E+00
5.032	2.61E+00
5.036	2.61E+00
5.04	2.60E+00
5.044	2.58E+00
5.048	2.57E+00
5.052	2.57E+00
5.056	2.57E+00
5.06	2.58E+00
5.064	2.59E+00
5.068	2.61E+00
5.072	2.63E+00
5.076	2.64E+00
5.08	2.64E+00
5.084	2.64E+00
5.088	2.64E+00
5.092	2.64E+00
5.096	2.64E+00
5.1	2.65E+00
5.104	2.66E+00
5.108	2.66E+00
5.112	2.66E+00
5.116	2.66E+00
5.12	2.66E+00
5.124	2.66E+00
5.128	2.66E+00
5.132	2.67E+00
5.136	2.67E+00
5.14	2.67E+00
5.144	2.67E+00
5.148	2.66E+00
5.152	2.66E+00
5.156	2.66E+00
5.16	2.67E+00
5.164	2.67E+00
5.168	2.68E+00
5.172	2.69E+00
5.176	2.71E+00
5.18	2.71E+00
5.184	2.71E+00
5.188	2.71E+00
5.192	2.72E+00
5.196	2.73E+00
5.2	2.75E+00
5.204	2.77E+00
5.208	2.79E+00
5.212	2.81E+00
5.216	2.83E+00
5.22	2.85E+00
5.224	2.86E+00
5.228	2.87E+00
5.232	2.88E+00
5.236	2.89E+00
5.24	2.91E+00
5.244	2.92E+00
5.248	2.92E+00
5.252	2.93E+00
5.256	2.93E+00
5.26	2.93E+00
5.264	2.93E+00
5.268	2.94E+00
5.272	2.94E+00
5.276	2.95E+00
5.28	2.97E+00
5.284	2.98E+00
5.288	3.00E+00
5.292	3.01E+00
5.296	3.02E+00
5.3	3.02E+00
5.304	3.02E+00
5.308	3.01E+00
5.312	3.01E+00
5.316	3.01E+00
5.32	3.01E+00
5.324	3.02E+00
5.328	3.02E+00
5.332	3.02E+00
5.336	3.02E+00
5.34	3.03E+00
5.344	3.05E+00
5.348	3.06E+00
5.352	3.07E+00
5.356	3.08E+00
5.36	3.08E+00
5.364	3.08E+00
5.368	3.07E+00
5.372	3.06E+00
5.376	3.05E+00
5.38	3.03E+00
5.384	3.02E+00
5.388	3.01E+00
5.392	3.00E+00
5.396	2.99E+00
5.4	2.98E+00
5.404	2.97E+00
5.408	2.96E+00
5.412	2.96E+00
5.416	2.97E+00
5.42	2.99E+00
5.424	3.01E+00
5.428	3.02E+00
5.432	3.03E+00
5.436	3.03E+00
5.44	3.03E+00
5.444	3.03E+00
5.448	3.03E+00
5.452	3.03E+00
5.456	3.02E+00
5.46	3.01E+00
5.464	3.00E+00
5.468	3.00E+00
5.472	2.99E+00
5.476	2.99E+00
5.48	2.99E+00
5.484	2.99E+00
5.488	2.98E+00
5.492	2.98E+00
5.496	2.98E+00
5.5	2.97E+00
5.504	2.96E+00
5.508	2.94E+00
5.512	2.93E+00
5.516	2.92E+00
5.52	2.90E+00
5.524	2.88E+00
5.528	2.87E+00
5.532	2.87E+00
5.536	2.87E+00
5.54	2.86E+00
5.544	2.85E+00
5.548	2.85E+00
5.552	2.87E+00
5.556	2.88E+00
5.56	2.91E+00
5.564	2.93E+00
5.568	2.94E+00
5.572	2.96E+00
5.576	2.98E+00
5.58	3.00E+00
5.584	3.02E+00
5.588	3.02E+00
5.592	3.02E+00
5.596	3.03E+00
5.6	3.04E+00
5.604	3.06E+00
5.608	3.08E+00
5.612	3.09E+00
5.616	3.09E+00
5.62	3.09E+00
5.624	3.09E+00
5.628	3.09E+00
5.632	3.08E+00
5.636	3.07E+00
5.64	3.06E+00
5.644	3.04E+00
5.648	3.02E+00
5.652	3.00E+00
5.656	2.99E+00
5.66	2.98E+00
5.664	2.97E+00
5.668	2.96E+00
5.672	2.95E+00
5.676	2.95E+00
5.68	2.96E+00
5.684	2.98E+00
5.688	2.99E+00
5.692	2.99E+00
5.696	2.99E+00
5.7	3.00E+00
5.704	3.01E+00
5.708	3.02E+00
5.712	3.02E+00
5.716	3.02E+00
5.72	3.02E+00
5.724	3.03E+00
5.728	3.04E+00
5.732	3.06E+00
5.736	3.07E+00
5.74	3.07E+00
5.744	3.07E+00
5.748	3.07E+00
5.752	3.08E+00
5.756	3.08E+00
5.76	3.08E+00
5.764	3.08E+00
5.768	3.08E+00
5.772	3.07E+00
5.776	3.06E+00
5.78	3.05E+00
5.784	3.05E+00
5.788	3.04E+00
5.792	3.04E+00
5.796	3.03E+00
5.8	3.04E+00
5.804	3.04E+00
5.808	3.05E+00
5.812	3.06E+00
5.816	3.08E+00
5.82	3.09E+00
5.824	3.12E+00
5.828	3.14E+00
5.832	3.16E+00
5.836	3.16E+00
5.84	3.16E+00
5.844	3.15E+00
5.848	3.15E+00
5.852	3.15E+00
5.856	3.15E+00
5.86	3.17E+00
5.864	3.18E+00
5.868	3.18E+00
5.872	3.19E+00
5.876	3.18E+00
5.88	3.18E+00
5.884	3.17E+00
5.888	3.16E+00
5.892	3.16E+00
5.896	3.14E+00
5.9	3.11E+00
5.904	3.08E+00
5.908	3.06E+00
5.912	3.04E+00
5.916	3.03E+00
5.92	2.99E+00
5.924	2.96E+00
5.928	2.94E+00
5.932	2.93E+00
5.936	2.92E+00
5.94	2.92E+00
5.944	2.90E+00
5.948	2.88E+00
5.952	2.87E+00
5.956	2.87E+00
5.96	2.89E+00
5.964	2.89E+00
5.968	2.92E+00
5.972	2.92E+00
5.976	2.92E+00
5.98	2.89E+00
5.984	2.86E+00
5.988	2.86E+00
5.992	2.86E+00
5.996	2.90E+00
6	2.85E+00
6.004	2.87E+00
6.008	2.88E+00
6.012	2.89E+00
6.016	2.88E+00
6.02	2.89E+00
6.024	2.88E+00
6.028	2.87E+00
6.032	2.86E+00
6.036	2.86E+00
6.04	2.85E+00
6.044	2.83E+00
6.048	2.81E+00
6.052	2.80E+00
6.056	2.78E+00
6.06	2.77E+00
6.064	2.74E+00
6.068	2.74E+00
6.072	2.77E+00
6.076	2.77E+00
6.08	2.77E+00
6.084	2.74E+00
6.088	2.72E+00
6.092	2.71E+00
6.096	2.69E+00
6.1	2.68E+00
6.104	2.72E+00
6.108	2.73E+00
6.112	2.75E+00
6.116	2.75E+00
6.12	2.77E+00
6.124	2.78E+00
6.128	2.80E+00
6.132	2.78E+00
6.136	2.78E+00
6.14	2.76E+00
6.144	2.79E+00
6.148	2.79E+00
6.152	2.81E+00
6.156	2.78E+00
6.16	2.78E+00
6.164	2.78E+00
6.168	2.80E+00
6.172	2.81E+00
6.176	2.83E+00
6.18	2.87E+00
6.184	2.88E+00
6.188	2.88E+00
6.192	2.87E+00
6.196	2.89E+00
6.2	2.90E+00
6.204	2.90E+00
6.208	2.89E+00
6.212	2.92E+00
6.216	2.93E+00
6.22	2.93E+00
6.224	2.90E+00
6.228	2.90E+00
6.232	2.90E+00
6.236	2.90E+00
6.24	2.89E+00
6.244	2.89E+00
6.248	2.88E+00
6.252	2.88E+00
6.256	2.89E+00
6.26	2.92E+00
6.264	2.90E+00
6.268	2.91E+00
6.272	2.91E+00
6.276	2.92E+00
6.28	2.93E+00
6.284	2.91E+00
6.288	2.89E+00
6.292	2.86E+00
6.296	2.89E+00
6.3	2.87E+00
6.304	2.90E+00
6.308	2.96E+00
6.312	2.96E+00
6.316	3.02E+00
6.32	2.89E+00
6.324	2.95E+00
6.328	2.98E+00
6.332	3.01E+00
6.336	2.96E+00
6.34	2.90E+00
6.344	2.89E+00
6.348	2.87E+00
6.352	2.84E+00
6.356	2.84E+00
6.36	2.82E+00
6.364	2.81E+00
6.368	2.80E+00
6.372	2.80E+00
6.376	2.79E+00
6.38	2.79E+00
6.384	2.79E+00
6.388	2.80E+00
6.392	2.81E+00
6.396	2.82E+00
6.4	3.08E+00
6.404	3.12E+00
6.408	2.94E+00
6.412	2.96E+00
6.416	2.93E+00
6.42	2.91E+00
6.424	2.97E+00
6.428	2.98E+00
6.432	2.97E+00
6.436	2.91E+00
6.44	2.92E+00
6.444	2.83E+00
6.448	2.81E+00
6.452	2.85E+00
6.456	2.88E+00
6.46	2.80E+00
6.464	2.81E+00
6.468	2.81E+00
6.472	2.80E+00
6.476	2.77E+00
6.48	2.77E+00
6.484	2.78E+00
6.488	2.80E+00
6.492	2.79E+00
6.496	2.78E+00
6.5	2.81E+00
6.504	2.78E+00
6.508	2.84E+00
6.512	2.91E+00
6.516	2.95E+00
6.52	2.93E+00
6.524	2.93E+00
6.528	2.93E+00
6.532	2.90E+00
6.536	2.89E+00
6.54	2.82E+00
6.544	2.75E+00
6.548	2.70E+00
6.552	2.62E+00
6.556	2.58E+00
6.56	2.49E+00
6.564	2.68E+00
6.568	2.87E+00
6.572	2.85E+00
6.576	2.90E+00
6.58	2.90E+00
6.584	2.91E+00
6.588	2.90E+00
6.592	2.90E+00
6.596	2.91E+00
6.6	2.88E+00
6.604	2.89E+00
6.608	2.88E+00
6.612	2.82E+00
6.616	2.83E+00
6.62	2.95E+00
6.624	2.81E+00
6.628	2.79E+00
6.632	3.11E+00
6.636	3.09E+00
6.64	3.10E+00
6.644	3.12E+00
6.648	2.99E+00
6.652	2.97E+00
6.656	3.06E+00
6.66	3.04E+00
6.664	3.12E+00
6.668	3.14E+00
6.672	3.11E+00
6.676	3.23E+00
6.68	3.15E+00
6.684	3.14E+00
6.688	3.15E+00
6.692	3.15E+00
6.696	3.19E+00
6.7	3.21E+00
6.704	3.17E+00
6.708	3.20E+00
6.712	3.22E+00
6.716	3.23E+00
6.72	3.27E+00
6.724	2.99E+00
6.728	2.92E+00
6.732	3.17E+00
6.736	3.20E+00
6.74	3.09E+00
6.744	3.06E+00
6.748	3.07E+00
6.752	3.10E+00
6.756	3.10E+00
6.76	3.00E+00
6.764	2.99E+00
6.768	2.93E+00
6.772	2.92E+00
6.776	2.99E+00
6.78	2.98E+00
6.784	2.97E+00
6.788	2.99E+00
6.792	2.95E+00
6.796	3.01E+00
6.8	3.01E+00
6.804	3.06E+00
6.808	3.11E+00
6.812	3.03E+00
6.816	2.95E+00
6.82	3.02E+00
6.824	3.02E+00
6.828	3.00E+00
6.832	2.96E+00
6.836	3.02E+00
6.84	2.98E+00
6.844	2.95E+00
6.848	2.97E+00
6.852	2.96E+00
6.856	2.99E+00
6.86	3.01E+00
6.864	3.01E+00
6.868	3.01E+00
6.872	3.00E+00
6.876	3.01E+00
6.88	3.02E+00
6.884	3.03E+00
6.888	2.92E+00
6.892	3.03E+00
6.896	3.03E+00
6.9	3.03E+00
6.904	3.07E+00
6.908	3.01E+00
6.912	3.03E+00
6.916	3.13E+00
6.92	3.13E+00
6.924	3.05E+00
6.928	2.99E+00
6.932	3.12E+00
6.936	3.16E+00
6.94	3.15E+00
6.944	3.12E+00
6.948	3.13E+00
6.952	3.18E+00
6.956	3.19E+00
6.96	3.18E+00
6.964	3.10E+00
6.968	3.10E+00
6.972	3.17E+00
6.976	3.16E+00
6.98	3.16E+00
6.984	3.15E+00
6.988	3.15E+00
6.992	3.16E+00
6.996	3.15E+00
7	3.13E+00
7.004	3.23E+00
7.008	3.27E+00
7.012	3.24E+00
7.016	3.25E+00
7.02	3.13E+00
7.024	3.13E+00
7.028	3.11E+00
7.032	3.12E+00
7.036	3.10E+00
7.04	3.06E+00
7.044	3.04E+00
7.048	3.09E+00
7.052	3.08E+00
7.056	3.03E+00
7.06	3.03E+00
7.064	3.02E+00
7.068	3.00E+00
7.072	3.00E+00
7.076	2.92E+00
7.08	2.90E+00
7.084	2.92E+00
7.088	2.94E+00
7.092	2.94E+00
7.096	2.95E+00
7.1	2.90E+00
7.104	2.90E+00
7.108	2.86E+00
7.112	2.87E+00
7.116	2.90E+00
7.12	2.89E+00
7.124	2.98E+00
7.128	2.69E+00
7.132	2.80E+00
7.136	2.78E+00
7.14	2.82E+00
7.144	2.81E+00
7.148	2.70E+00
7.152	2.66E+00
7.156	2.62E+00
7.16	2.77E+00
7.164	2.79E+00
7.168	2.73E+00
7.172	2.73E+00
7.176	2.71E+00
7.18	2.70E+00
7.184	2.65E+00
7.188	2.63E+00
7.192	2.67E+00
7.196	2.66E+00
7.2	2.67E+00
7.204	2.69E+00
7.208	2.70E+00
7.212	2.72E+00
7.216	2.76E+00
7.22	2.77E+00
7.224	2.74E+00
7.228	2.62E+00
7.232	2.79E+00
7.236	2.76E+00
7.24	2.79E+00
7.244	2.79E+00
7.248	2.80E+00
7.252	2.79E+00
7.256	2.79E+00
7.26	2.82E+00
7.264	2.80E+00
7.268	2.79E+00
7.272	2.79E+00
7.276	2.79E+00
7.28	2.79E+00
7.284	2.78E+00
7.288	2.80E+00
7.292	2.80E+00
7.296	2.79E+00
7.3	2.76E+00
7.304	2.76E+00
7.308	2.74E+00
7.312	2.73E+00
7.316	2.72E+00
7.32	2.71E+00
7.324	2.71E+00
7.328	2.71E+00
7.332	2.72E+00
7.336	2.70E+00
7.34	2.68E+00
7.344	2.67E+00
7.348	2.68E+00
7.352	2.65E+00
7.356	2.70E+00
7.36	2.68E+00
7.364	2.67E+00
7.368	2.67E+00
7.372	2.65E+00
7.376	2.68E+00
7.38	2.65E+00
7.384	2.62E+00
7.388	2.60E+00
7.392	2.60E+00
7.396	2.55E+00
7.4	2.56E+00
7.404	2.53E+00
7.408	2.61E+00
7.412	2.49E+00
7.416	2.58E+00
7.42	2.56E+00
7.424	2.57E+00
7.428	2.56E+00
7.432	2.50E+00
7.436	2.57E+00
7.44	2.52E+00
7.444	2.51E+00
7.448	2.51E+00
7.452	2.52E+00
7.456	2.48E+00
7.46	2.46E+00
7.464	2.42E+00
7.468	2.42E+00
7.472	2.42E+00
7.476	2.43E+00
7.48	2.43E+00
7.484	2.44E+00
7.488	2.45E+00
7.492	2.46E+00
7.496	2.47E+00
7.5	2.49E+00
7.504	2.48E+00
7.508	2.49E+00
7.512	2.41E+00
7.516	2.43E+00
7.52	2.44E+00
7.524	2.46E+00
7.528	2.49E+00
7.532	2.51E+00
7.536	2.53E+00
7.54	2.46E+00
7.544	2.48E+00
7.548	2.47E+00
7.552	2.48E+00
7.556	2.50E+00
7.56	2.53E+00
7.564	2.55E+00
7.568	2.53E+00
7.572	2.53E+00
7.576	2.53E+00
7.58	2.52E+00
7.584	2.53E+00
7.588	2.53E+00
7.592	2.53E+00
7.596	2.53E+00
7.6	2.52E+00
7.604	2.56E+00
7.608	2.57E+00
7.612	2.59E+00
7.616	2.60E+00
7.62	2.61E+00
7.624	2.62E+00
7.628	2.62E+00
7.632	2.62E+00
7.636	2.62E+00
7.64	2.61E+00
7.644	2.60E+00
7.648	2.59E+00
7.652	2.57E+00
7.656	2.57E+00
7.66	2.58E+00
7.664	2.58E+00
7.668	2.58E+00
7.672	2.57E+00
7.676	2.55E+00
7.68	2.54E+00
7.684	2.53E+00
7.688	2.53E+00
7.692	2.51E+00
7.696	2.53E+00
7.7	2.50E+00
7.704	2.50E+00
7.708	2.51E+00
7.712	2.51E+00
7.716	2.51E+00
7.72	2.51E+00
7.724	2.50E+00
7.728	2.50E+00
7.732	2.51E+00
7.736	2.51E+00
7.74	2.52E+00
7.744	2.54E+00
7.748	2.54E+00
7.752	2.55E+00
7.756	2.55E+00
7.76	2.56E+00
7.764	2.58E+00
7.768	2.59E+00
7.772	2.60E+00
7.776	2.61E+00
7.78	2.59E+00
7.784	2.58E+00
7.788	2.58E+00
7.792	2.60E+00
7.796	2.61E+00
7.8	2.63E+00
7.804	2.60E+00
7.808	2.61E+00
7.812	2.60E+00
7.816	2.63E+00
7.82	2.64E+00
7.824	2.65E+00
7.828	2.67E+00
7.832	2.67E+00
7.836	2.68E+00
7.84	2.70E+00
7.844	2.71E+00
7.848	2.73E+00
7.852	2.74E+00
7.856	2.74E+00
7.86	2.73E+00
7.864	2.72E+00
7.868	2.72E+00
7.872	2.74E+00
7.876	2.74E+00
7.88	2.74E+00
7.884	2.74E+00
7.888	2.72E+00
7.892	2.71E+00
7.896	2.71E+00
7.9	2.72E+00
7.904	2.71E+00
7.908	2.71E+00
7.912	2.71E+00
7.916	2.71E+00
7.92	2.71E+00
7.924	2.70E+00
7.928	2.69E+00
7.932	2.68E+00
7.936	2.67E+00
7.94	2.67E+00
7.944	2.67E+00
7.948	2.67E+00
7.952	2.66E+00
7.956	2.66E+00
7.96	2.66E+00
7.964	2.64E+00
7.968	2.63E+00
7.972	2.64E+00
7.976	2.64E+00
7.98	2.64E+00
7.984	2.63E+00
7.988	2.61E+00
7.992	2.59E+00
7.996	2.61E+00
8	2.61E+00
8.004	2.64E+00
8.008	2.63E+00
8.012	2.65E+00
8.016	2.65E+00
8.02	2.66E+00
8.024	2.68E+00
8.028	2.69E+00
8.032	2.71E+00
8.036	2.71E+00
8.04	2.71E+00
8.044	2.73E+00
8.048	2.74E+00
8.052	2.75E+00
8.056	2.76E+00
8.06	2.77E+00
8.064	2.75E+00
8.068	2.75E+00
8.072	2.75E+00
8.076	2.75E+00
8.08	2.77E+00
8.084	2.78E+00
8.088	2.79E+00
8.092	2.78E+00
8.096	2.78E+00
8.1	2.77E+00
8.104	2.78E+00
8.108	2.80E+00
8.112	2.80E+00
8.116	2.80E+00
8.12	2.79E+00
8.124	2.79E+00
8.128	2.78E+00
8.132	2.78E+00
8.136	2.79E+00
8.14	2.79E+00
8.144	2.80E+00
8.148	2.80E+00
8.152	2.80E+00
8.156	2.81E+00
8.16	2.83E+00
8.164	2.82E+00
8.168	2.80E+00
8.172	2.78E+00
8.176	2.80E+00
8.18	2.81E+00
8.184	2.86E+00
8.188	2.87E+00
8.192	2.89E+00
8.196	2.88E+00
8.2	2.85E+00
8.204	2.84E+00
8.208	2.85E+00
8.212	2.83E+00
8.216	2.84E+00
8.22	2.82E+00
8.224	2.81E+00
8.228	2.79E+00
8.232	2.78E+00
8.236	2.80E+00
8.24	2.82E+00
8.244	2.87E+00
8.248	2.88E+00
8.252	2.89E+00
8.256	2.89E+00
8.26	2.89E+00
8.264	2.91E+00
8.268	2.92E+00
8.272	2.93E+00
8.276	2.94E+00
8.28	2.94E+00
8.284	2.95E+00
8.288	2.97E+00
8.292	2.97E+00
8.296	2.98E+00
8.3	2.98E+00
8.304	2.97E+00
8.308	2.97E+00
8.312	2.96E+00
8.316	2.95E+00
8.32	2.95E+00
8.324	2.94E+00
8.328	2.92E+00
8.332	2.90E+00
8.336	2.89E+00
8.34	2.87E+00
8.344	2.85E+00
8.348	2.84E+00
8.352	2.82E+00
8.356	2.82E+00
8.36	2.80E+00
8.364	2.80E+00
8.368	2.79E+00
8.372	2.81E+00
8.376	2.83E+00
8.38	2.84E+00
8.384	2.86E+00
8.388	2.87E+00
8.392	2.89E+00
8.396	2.91E+00
8.4	2.93E+00
8.404	2.92E+00
8.408	2.90E+00
8.412	2.90E+00
8.416	2.89E+00
8.42	2.85E+00
8.424	2.82E+00
8.428	2.86E+00
8.432	2.83E+00
8.436	2.81E+00
8.44	2.81E+00
8.444	2.79E+00
8.448	2.79E+00
8.452	2.80E+00
8.456	2.82E+00
8.46	2.83E+00
8.464	2.83E+00
8.468	2.83E+00
8.472	2.83E+00
8.476	2.84E+00
8.48	2.86E+00
8.484	2.86E+00
8.488	2.86E+00
8.492	2.87E+00
8.496	2.87E+00
8.5	2.88E+00
8.504	2.88E+00
8.508	2.88E+00
8.512	2.90E+00
8.516	2.89E+00
8.52	2.90E+00
8.524	2.90E+00
8.528	2.90E+00
8.532	2.89E+00
8.536	2.89E+00
8.54	2.88E+00
8.544	2.86E+00
8.548	2.85E+00
8.552	2.84E+00
8.556	2.83E+00
8.56	2.82E+00
8.564	2.80E+00
8.568	2.80E+00
8.572	2.80E+00
8.576	2.82E+00
8.58	2.85E+00
8.584	2.88E+00
8.588	2.91E+00
8.592	2.94E+00
8.596	2.96E+00
8.6	2.98E+00
8.604	3.00E+00
8.608	3.01E+00
8.612	3.02E+00
8.616	3.02E+00
8.62	3.02E+00
8.624	3.01E+00
8.628	3.01E+00
8.632	3.04E+00
8.636	3.02E+00
8.64	3.06E+00
8.644	3.05E+00
8.648	3.04E+00
8.652	3.02E+00
8.656	3.00E+00
8.66	2.99E+00
8.664	2.99E+00
8.668	2.96E+00
8.672	2.95E+00
8.676	2.94E+00
8.68	2.97E+00
8.684	2.98E+00
8.688	2.98E+00
8.692	2.96E+00
8.696	2.96E+00
8.7	2.95E+00
8.704	2.95E+00
8.708	2.95E+00
8.712	2.96E+00
8.716	2.96E+00
8.72	2.93E+00
8.724	2.87E+00
8.728	2.99E+00
8.732	2.92E+00
8.736	2.91E+00
8.74	2.90E+00
8.744	2.80E+00
8.748	2.79E+00
8.752	2.78E+00
8.756	2.67E+00
8.76	2.65E+00
8.764	2.63E+00
8.768	2.61E+00
8.772	2.61E+00
8.776	2.61E+00
8.78	2.58E+00
8.784	2.56E+00
8.788	2.59E+00
8.792	2.55E+00
8.796	2.54E+00
8.8	2.50E+00
8.804	2.49E+00
8.808	2.46E+00
8.812	2.35E+00
8.816	2.39E+00
8.82	2.39E+00
8.824	2.40E+00
8.828	2.40E+00
8.832	2.43E+00
8.836	2.45E+00
8.84	2.46E+00
8.844	2.48E+00
8.848	2.47E+00
8.852	2.46E+00
8.856	2.48E+00
8.86	2.57E+00
8.864	2.65E+00
8.868	2.62E+00
8.872	2.60E+00
8.876	2.61E+00
8.88	2.59E+00
8.884	2.60E+00
8.888	2.59E+00
8.892	2.60E+00
8.896	2.61E+00
8.9	2.62E+00
8.904	2.64E+00
8.908	2.64E+00
8.912	2.50E+00
8.916	2.64E+00
8.92	2.60E+00
8.924	2.68E+00
8.928	2.64E+00
8.932	2.56E+00
8.936	2.61E+00
8.94	2.58E+00
8.944	2.66E+00
8.948	2.65E+00
8.952	2.65E+00
8.956	2.65E+00
8.96	2.66E+00
8.964	2.68E+00
8.968	2.67E+00
8.972	2.65E+00
8.976	2.50E+00
8.98	2.53E+00
8.984	2.73E+00
8.988	2.78E+00
8.992	2.71E+00
8.996	2.76E+00
9	2.75E+00
9.004	2.75E+00
9.008	2.72E+00
9.012	2.73E+00
9.016	2.74E+00
9.02	2.75E+00
9.024	2.70E+00
9.028	2.81E+00
9.032	2.76E+00
9.036	2.75E+00
9.04	2.74E+00
9.044	2.79E+00
9.048	2.80E+00
9.052	2.76E+00
9.056	2.80E+00
9.06	2.75E+00
9.064	2.72E+00
9.068	2.71E+00
9.072	2.73E+00
9.076	2.99E+00
9.08	2.83E+00
9.084	2.82E+00
9.088	2.85E+00
9.092	2.84E+00
9.096	2.76E+00
9.1	2.64E+00
9.104	2.67E+00
9.108	2.68E+00
9.112	2.68E+00
9.116	2.68E+00
9.12	2.68E+00
9.124	2.70E+00
9.128	2.68E+00
9.132	2.69E+00
9.136	2.60E+00
9.14	2.85E+00
9.144	2.78E+00
9.148	2.71E+00
9.152	2.60E+00
9.156	2.63E+00
9.16	2.59E+00
9.164	2.58E+00
9.168	2.56E+00
9.172	2.56E+00
9.176	2.57E+00
9.18	2.58E+00
9.184	2.83E+00
9.188	2.83E+00
9.192	2.52E+00
9.196	2.62E+00
9.2	2.62E+00
9.204	2.65E+00
9.208	2.70E+00
9.212	2.58E+00
9.216	2.55E+00
9.22	2.64E+00
9.224	2.66E+00
9.228	2.71E+00
9.232	2.77E+00
9.236	2.77E+00
9.24	2.71E+00
9.244	2.75E+00
9.248	2.85E+00
9.252	2.83E+00
9.256	2.79E+00
9.26	2.81E+00
9.264	2.87E+00
9.268	2.90E+00
9.272	2.86E+00
9.276	2.83E+00
9.28	2.85E+00
9.284	2.83E+00
9.288	2.82E+00
9.292	2.57E+00
9.296	2.72E+00
9.3	2.59E+00
9.304	2.59E+00
9.308	2.58E+00
9.312	2.62E+00
9.316	2.64E+00
9.32	2.62E+00
9.324	2.60E+00
9.328	2.60E+00
9.332	2.55E+00
9.336	2.55E+00
9.34	2.55E+00
9.344	2.50E+00
9.348	2.47E+00
9.352	2.47E+00
9.356	2.46E+00
9.36	2.46E+00
9.364	2.47E+00
9.368	2.46E+00
9.372	2.48E+00
9.376	2.43E+00
9.38	2.44E+00
9.384	2.38E+00
9.388	2.37E+00
9.392	2.33E+00
9.396	2.28E+00
9.4	2.27E+00
9.404	2.25E+00
9.408	2.23E+00
9.412	2.18E+00
9.416	2.18E+00
9.42	2.12E+00
9.424	2.09E+00
9.428	2.08E+00
9.432	2.09E+00
9.436	2.09E+00
9.44	2.08E+00
9.444	2.05E+00
9.448	2.06E+00
9.452	2.10E+00
9.456	2.09E+00
9.46	2.07E+00
9.464	2.06E+00
9.468	2.08E+00
9.472	2.06E+00
9.476	2.05E+00
9.48	2.07E+00
9.484	2.21E+00
9.488	2.23E+00
9.492	2.26E+00
9.496	2.26E+00
9.5	2.28E+00
9.504	2.20E+00
9.508	2.20E+00
9.512	2.21E+00
9.516	2.24E+00
9.52	2.25E+00
9.524	2.23E+00
9.528	2.25E+00
9.532	2.26E+00
9.536	2.25E+00
9.54	2.25E+00
9.544	2.25E+00
9.548	2.28E+00
9.552	2.29E+00
9.556	2.30E+00
9.56	2.38E+00
9.564	2.41E+00
9.568	2.46E+00
9.572	2.46E+00
9.576	2.62E+00
9.58	2.64E+00
9.584	2.67E+00
9.588	2.57E+00
9.592	2.64E+00
9.596	2.64E+00
9.6	2.67E+00
9.604	2.66E+00
9.608	2.63E+00
9.612	2.63E+00
9.616	2.67E+00
9.62	2.68E+00
9.624	2.64E+00
9.628	2.70E+00
9.632	2.70E+00
9.636	2.70E+00
9.64	2.75E+00
9.644	2.79E+00
9.648	2.73E+00
9.652	2.78E+00
9.656	2.96E+00
9.66	2.88E+00
9.664	2.87E+00
9.668	2.88E+00
9.672	2.88E+00
9.676	2.87E+00
9.68	2.88E+00
9.684	2.86E+00
9.688	2.88E+00
9.692	2.89E+00
9.696	2.89E+00
9.7	2.87E+00
9.704	2.89E+00
9.708	2.91E+00
9.712	2.95E+00
9.716	2.90E+00
9.72	2.89E+00
9.724	2.89E+00
9.728	2.88E+00
9.732	2.79E+00
9.736	2.78E+00
9.74	2.78E+00
9.744	2.76E+00
9.748	2.74E+00
9.752	2.72E+00
9.756	2.70E+00
9.76	2.68E+00
9.764	2.66E+00
9.768	2.66E+00
9.772	2.66E+00
9.776	2.65E+00
9.78	2.65E+00
9.784	2.65E+00
9.788	2.63E+00
9.792	2.66E+00
9.796	2.63E+00
9.8	2.63E+00
9.804	2.63E+00
9.808	2.65E+00
9.812	2.69E+00
9.816	2.60E+00
9.82	2.56E+00
9.824	2.57E+00
9.828	2.61E+00
9.832	2.63E+00
9.836	2.63E+00
9.84	2.64E+00
9.844	2.65E+00
9.848	2.64E+00
9.852	2.65E+00
9.856	2.67E+00
9.86	2.66E+00
9.864	2.64E+00
9.868	2.62E+00
9.872	2.65E+00
9.876	2.59E+00
9.88	2.58E+00
9.884	2.55E+00
9.888	2.54E+00
9.892	2.54E+00
9.896	2.49E+00
9.9	2.52E+00
9.904	2.52E+00
9.908	2.47E+00
9.912	2.41E+00
9.916	2.39E+00
9.92	2.43E+00
9.924	2.41E+00
9.928	2.43E+00
9.932	2.45E+00
9.936	2.44E+00
9.94	2.40E+00
9.944	2.44E+00
9.948	2.44E+00
9.952	2.46E+00
9.956	2.49E+00
9.96	2.51E+00
9.964	2.51E+00
9.968	2.53E+00
9.972	2.54E+00
9.976	2.55E+00
9.98	2.56E+00
9.984	2.57E+00
9.988	2.58E+00
9.992	2.57E+00
9.996	2.58E+00
10	        2.58E+00
};
\addplot[thick,color=magenta,
] table {
0	1.05E-05
0.004	6.95E-05
0.008	9.22E-05
0.012	7.87E-05
0.016	2.78E-05
0.02	5.96E-05
0.024	1.64E-04
0.028	2.85E-04
0.032	4.07E-04
0.036	5.27E-04
0.04	6.28E-04
0.044	7.11E-04
0.048	7.61E-04
0.052	7.81E-04
0.056	7.63E-04
0.06	7.14E-04
0.064	6.31E-04
0.068	5.24E-04
0.072	3.98E-04
0.076	2.61E-04
0.08	1.25E-04
0.084	3.29E-05
0.088	1.29E-04
0.092	2.23E-04
0.096	2.84E-04
0.1	3.18E-04
0.104	3.13E-04
0.108	2.78E-04
0.112	2.10E-04
0.116	1.20E-04
0.12	3.49E-05
0.124	1.24E-04
0.128	2.45E-04
0.132	3.64E-04
0.136	4.65E-04
0.14	5.49E-04
0.144	6.01E-04
0.148	6.26E-04
0.152	6.15E-04
0.156	5.74E-04
0.16	5.01E-04
0.164	4.04E-04
0.168	2.89E-04
0.172	1.63E-04
0.176	5.59E-05
0.18	1.14E-04
0.184	2.18E-04
0.188	3.11E-04
0.192	3.74E-04
0.196	4.12E-04
0.2	4.14E-04
0.204	3.87E-04
0.208	3.28E-04
0.212	2.45E-04
0.216	1.46E-04
0.22	6.48E-05
0.224	1.27E-04
0.228	2.41E-04
0.232	3.45E-04
0.236	4.37E-04
0.24	5.00E-04
0.244	5.38E-04
0.248	5.42E-04
0.252	5.16E-04
0.256	4.60E-04
0.26	3.78E-04
0.264	2.76E-04
0.268	1.64E-04
0.272	7.86E-05
0.276	1.30E-04
0.28	2.32E-04
0.284	3.29E-04
0.288	4.01E-04
0.292	4.49E-04
0.296	4.64E-04
0.3	4.51E-04
0.304	4.06E-04
0.308	3.35E-04
0.312	2.45E-04
0.316	1.51E-04
0.32	1.10E-04
0.324	1.80E-04
0.328	2.81E-04
0.332	3.79E-04
0.336	4.55E-04
0.34	5.10E-04
0.344	5.32E-04
0.348	5.25E-04
0.352	4.85E-04
0.356	4.19E-04
0.36	3.31E-04
0.364	2.29E-04
0.368	1.44E-04
0.372	1.41E-04
0.376	2.23E-04
0.38	3.23E-04
0.384	4.06E-04
0.388	4.70E-04
0.392	5.02E-04
0.396	5.05E-04
0.4	4.75E-04
0.404	4.17E-04
0.408	3.36E-04
0.412	2.38E-04
0.416	1.54E-04
0.42	1.48E-04
0.424	2.31E-04
0.428	3.36E-04
0.432	4.27E-04
0.436	5.02E-04
0.44	5.44E-04
0.444	5.58E-04
0.448	5.37E-04
0.452	4.87E-04
0.456	4.13E-04
0.46	3.21E-04
0.464	2.36E-04
0.468	1.96E-04
0.472	2.36E-04
0.476	3.22E-04
0.48	4.05E-04
0.484	4.74E-04
0.488	5.09E-04
0.492	5.12E-04
0.496	4.75E-04
0.5	4.03E-04
0.504	3.04E-04
0.508	2.04E-04
0.512	1.97E-04
0.516	3.27E-04
0.52	5.01E-04
0.524	6.86E-04
0.528	8.55E-04
0.532	1.01E-03
0.536	1.12E-03
0.54	1.20E-03
0.544	1.22E-03
0.548	1.20E-03
0.552	1.14E-03
0.556	1.04E-03
0.56	9.00E-04
0.564	7.41E-04
0.568	5.83E-04
0.572	4.43E-04
0.576	3.63E-04
0.58	3.62E-04
0.584	4.13E-04
0.588	4.68E-04
0.592	5.00E-04
0.596	4.96E-04
0.6	4.59E-04
0.604	3.96E-04
0.608	3.40E-04
0.612	3.40E-04
0.616	4.25E-04
0.62	5.70E-04
0.624	7.29E-04
0.628	8.86E-04
0.632	1.02E-03
0.636	1.12E-03
0.64	1.17E-03
0.644	1.18E-03
0.648	1.13E-03
0.652	1.05E-03
0.656	9.21E-04
0.66	7.64E-04
0.664	5.96E-04
0.668	4.35E-04
0.672	3.28E-04
0.676	3.22E-04
0.68	3.96E-04
0.684	4.87E-04
0.688	5.55E-04
0.692	5.88E-04
0.696	5.81E-04
0.7	5.34E-04
0.704	4.60E-04
0.708	3.73E-04
0.712	3.23E-04
0.716	3.54E-04
0.72	4.58E-04
0.724	5.96E-04
0.728	7.29E-04
0.732	8.43E-04
0.736	9.23E-04
0.74	9.63E-04
0.744	9.60E-04
0.748	9.10E-04
0.752	8.23E-04
0.756	6.97E-04
0.76	5.54E-04
0.764	4.02E-04
0.768	2.92E-04
0.772	2.86E-04
0.776	3.80E-04
0.78	5.00E-04
0.784	6.04E-04
0.788	6.75E-04
0.792	7.08E-04
0.796	6.93E-04
0.8	6.41E-04
0.804	5.49E-04
0.808	4.37E-04
0.812	3.26E-04
0.816	2.76E-04
0.82	3.36E-04
0.824	4.61E-04
0.828	5.97E-04
0.832	7.17E-04
0.836	8.05E-04
0.84	8.58E-04
0.844	8.64E-04
0.848	8.33E-04
0.852	7.58E-04
0.856	6.56E-04
0.86	5.36E-04
0.864	4.26E-04
0.868	3.67E-04
0.872	3.93E-04
0.876	4.83E-04
0.88	5.91E-04
0.884	6.84E-04
0.888	7.52E-04
0.892	7.79E-04
0.896	7.69E-04
0.9	7.16E-04
0.904	6.33E-04
0.908	5.25E-04
0.912	4.18E-04
0.916	3.50E-04
0.92	3.65E-04
0.924	4.54E-04
0.928	5.70E-04
0.932	6.78E-04
0.936	7.63E-04
0.94	8.10E-04
0.944	8.20E-04
0.948	7.86E-04
0.952	7.17E-04
0.956	6.17E-04
0.96	5.02E-04
0.964	3.98E-04
0.968	3.49E-04
0.972	3.89E-04
0.976	4.88E-04
0.98	5.99E-04
0.984	6.97E-04
0.988	7.65E-04
0.992	7.98E-04
0.996	7.88E-04
1	7.42E-04
1.004	6.62E-04
1.008	5.62E-04
1.012	4.61E-04
1.016	3.93E-04
1.02	3.98E-04
1.024	4.73E-04
1.028	5.81E-04
1.032	6.89E-04
1.036	7.75E-04
1.04	8.33E-04
1.044	8.52E-04
1.048	8.36E-04
1.052	7.83E-04
1.056	7.04E-04
1.06	6.10E-04
1.064	5.23E-04
1.068	4.74E-04
1.072	4.86E-04
1.076	5.55E-04
1.08	6.51E-04
1.084	7.44E-04
1.088	8.22E-04
1.092	8.67E-04
1.096	8.81E-04
1.1	8.56E-04
1.104	8.01E-04
1.108	7.21E-04
1.112	6.31E-04
1.116	5.55E-04
1.12	5.19E-04
1.124	5.42E-04
1.128	6.14E-04
1.132	7.06E-04
1.136	7.97E-04
1.14	8.65E-04
1.144	9.04E-04
1.148	9.05E-04
1.152	8.72E-04
1.156	8.06E-04
1.16	7.19E-04
1.164	6.27E-04
1.168	5.56E-04
1.172	5.37E-04
1.176	5.79E-04
1.18	6.64E-04
1.184	7.64E-04
1.188	8.51E-04
1.192	9.15E-04
1.196	9.42E-04
1.2	9.33E-04
1.204	8.86E-04
1.208	8.11E-04
1.212	7.19E-04
1.216	6.31E-04
1.22	5.77E-04
1.224	5.80E-04
1.228	6.41E-04
1.232	7.35E-04
1.236	8.29E-04
1.24	9.10E-04
1.244	9.58E-04
1.248	9.74E-04
1.252	9.51E-04
1.256	8.97E-04
1.26	8.21E-04
1.264	7.39E-04
1.268	6.75E-04
1.272	6.52E-04
1.276	6.79E-04
1.28	7.47E-04
1.284	8.28E-04
1.288	9.06E-04
1.292	9.58E-04
1.296	9.82E-04
1.3	9.69E-04
1.304	9.25E-04
1.308	8.54E-04
1.312	7.72E-04
1.316	6.99E-04
1.32	6.58E-04
1.324	6.68E-04
1.328	7.24E-04
1.332	8.03E-04
1.336	8.87E-04
1.34	9.50E-04
1.344	9.89E-04
1.348	9.92E-04
1.352	9.63E-04
1.356	9.05E-04
1.36	8.29E-04
1.364	7.57E-04
1.368	7.06E-04
1.372	7.00E-04
1.376	7.42E-04
1.38	8.15E-04
1.384	9.01E-04
1.388	9.73E-04
1.392	1.03E-03
1.396	1.05E-03
1.4	1.03E-03
1.404	9.87E-04
1.408	9.18E-04
1.412	8.42E-04
1.416	7.73E-04
1.42	7.38E-04
1.424	7.48E-04
1.428	7.99E-04
1.432	8.78E-04
1.436	9.59E-04
1.44	1.03E-03
1.444	1.07E-03
1.448	1.09E-03
1.452	1.07E-03
1.456	1.03E-03
1.46	9.70E-04
1.464	9.04E-04
1.468	8.52E-04
1.472	8.28E-04
1.476	8.41E-04
1.48	8.88E-04
1.484	9.52E-04
1.488	1.02E-03
1.492	1.07E-03
1.496	1.10E-03
1.5	1.10E-03
1.504	1.08E-03
1.508	1.03E-03
1.512	9.63E-04
1.516	9.02E-04
1.52	8.58E-04
1.524	8.47E-04
1.528	8.74E-04
1.532	9.30E-04
1.536	9.99E-04
1.54	1.07E-03
1.544	1.11E-03
1.548	1.14E-03
1.552	1.13E-03
1.556	1.09E-03
1.56	1.03E-03
1.564	9.65E-04
1.568	9.01E-04
1.572	8.63E-04
1.576	8.65E-04
1.58	9.08E-04
1.584	9.78E-04
1.588	1.06E-03
1.592	1.13E-03
1.596	1.17E-03
1.6	1.19E-03
1.604	1.17E-03
1.608	1.13E-03
1.612	1.06E-03
1.616	9.90E-04
1.62	9.29E-04
1.624	8.99E-04
1.628	9.11E-04
1.632	9.62E-04
1.636	1.04E-03
1.64	1.11E-03
1.644	1.17E-03
1.648	1.21E-03
1.652	1.22E-03
1.656	1.19E-03
1.66	1.15E-03
1.664	1.09E-03
1.668	1.03E-03
1.672	9.95E-04
1.676	9.91E-04
1.68	1.02E-03
1.684	1.07E-03
1.688	1.13E-03
1.692	1.18E-03
1.696	1.21E-03
1.7	1.22E-03
1.704	1.19E-03
1.708	1.15E-03
1.712	1.09E-03
1.716	1.04E-03
1.72	1.01E-03
1.724	1.01E-03
1.728	1.04E-03
1.732	1.10E-03
1.736	1.17E-03
1.74	1.23E-03
1.744	1.27E-03
1.748	1.28E-03
1.752	1.27E-03
1.756	1.22E-03
1.76	1.16E-03
1.764	1.10E-03
1.768	1.05E-03
1.772	1.02E-03
1.776	1.04E-03
1.78	1.09E-03
1.784	1.16E-03
1.788	1.22E-03
1.792	1.28E-03
1.796	1.31E-03
1.8	1.31E-03
1.804	1.29E-03
1.808	1.24E-03
1.812	1.18E-03
1.816	1.12E-03
1.82	1.08E-03
1.824	1.07E-03
1.828	1.09E-03
1.832	1.13E-03
1.836	1.19E-03
1.84	1.24E-03
1.844	1.27E-03
1.848	1.28E-03
1.852	1.26E-03
1.856	1.22E-03
1.86	1.17E-03
1.864	1.11E-03
1.868	1.07E-03
1.872	1.06E-03
1.876	1.07E-03
1.88	1.11E-03
1.884	1.17E-03
1.888	1.22E-03
1.892	1.27E-03
1.896	1.29E-03
1.9	1.28E-03
1.904	1.25E-03
1.908	1.20E-03
1.912	1.14E-03
1.916	1.09E-03
1.92	1.05E-03
1.924	1.05E-03
1.928	1.07E-03
1.932	1.13E-03
1.936	1.19E-03
1.94	1.25E-03
1.944	1.28E-03
1.948	1.30E-03
1.952	1.29E-03
1.956	1.25E-03
1.96	1.19E-03
1.964	1.13E-03
1.968	1.07E-03
1.972	1.03E-03
1.976	1.02E-03
1.98	1.04E-03
1.984	1.10E-03
1.988	1.16E-03
1.992	1.22E-03
1.996	1.27E-03
2	1.29E-03
2.004	1.28E-03
2.008	1.25E-03
2.012	1.19E-03
2.016	1.13E-03
2.02	1.06E-03
2.024	1.02E-03
2.028	1.01E-03
2.032	1.03E-03
2.036	1.08E-03
2.04	1.13E-03
2.044	1.19E-03
2.048	1.23E-03
2.052	1.24E-03
2.056	1.23E-03
2.06	1.19E-03
2.064	1.14E-03
2.068	1.08E-03
2.072	1.03E-03
2.076	1.00E-03
2.08	1.01E-03
2.084	1.05E-03
2.088	1.11E-03
2.092	1.17E-03
2.096	1.22E-03
2.1	1.25E-03
2.104	1.24E-03
2.108	1.21E-03
2.112	1.16E-03
2.116	1.09E-03
2.12	1.02E-03
2.124	9.70E-04
2.128	9.55E-04
2.132	9.79E-04
2.136	1.03E-03
2.14	1.11E-03
2.144	1.17E-03
2.148	1.22E-03
2.152	1.24E-03
2.156	1.23E-03
2.16	1.19E-03
2.164	1.12E-03
2.168	1.04E-03
2.172	9.66E-04
2.176	9.10E-04
2.18	8.92E-04
2.184	9.17E-04
2.188	9.76E-04
2.192	1.05E-03
2.196	1.11E-03
2.2	1.16E-03
2.204	1.18E-03
2.208	1.17E-03
2.212	1.14E-03
2.216	1.08E-03
2.22	1.02E-03
2.224	9.62E-04
2.228	9.34E-04
2.232	9.41E-04
2.236	9.81E-04
2.24	1.04E-03
2.244	1.10E-03
2.248	1.14E-03
2.252	1.17E-03
2.256	1.16E-03
2.26	1.12E-03
2.264	1.06E-03
2.268	9.91E-04
2.272	9.29E-04
2.276	8.93E-04
2.28	8.97E-04
2.284	9.41E-04
2.288	1.01E-03
2.292	1.09E-03
2.296	1.15E-03
2.3	1.19E-03
2.304	1.20E-03
2.308	1.18E-03
2.312	1.12E-03
2.316	1.05E-03
2.32	9.72E-04
2.324	9.10E-04
2.328	8.84E-04
2.332	9.05E-04
2.336	9.64E-04
2.34	1.04E-03
2.344	1.12E-03
2.348	1.19E-03
2.352	1.22E-03
2.356	1.22E-03
2.36	1.20E-03
2.364	1.14E-03
2.368	1.07E-03
2.372	1.01E-03
2.376	9.59E-04
2.38	9.46E-04
2.384	9.71E-04
2.388	1.02E-03
2.392	1.09E-03
2.396	1.15E-03
2.4	1.19E-03
2.404	1.20E-03
2.408	1.19E-03
2.412	1.14E-03
2.416	1.09E-03
2.42	1.03E-03
2.424	9.80E-04
2.428	9.63E-04
2.432	9.81E-04
2.436	1.03E-03
2.44	1.10E-03
2.444	1.16E-03
2.448	1.21E-03
2.452	1.23E-03
2.456	1.23E-03
2.46	1.19E-03
2.464	1.13E-03
2.468	1.06E-03
2.472	9.88E-04
2.476	9.35E-04
2.48	9.18E-04
2.484	9.42E-04
2.488	9.99E-04
2.492	1.07E-03
2.496	1.15E-03
2.5	1.20E-03
2.504	1.24E-03
2.508	1.24E-03
2.512	1.22E-03
2.516	1.18E-03
2.52	1.12E-03
2.524	1.05E-03
2.528	9.85E-04
2.532	9.36E-04
2.536	9.09E-04
2.54	9.04E-04
2.544	9.15E-04
2.548	9.32E-04
2.552	9.47E-04
2.556	9.54E-04
2.56	9.54E-04
2.564	9.47E-04
2.568	9.41E-04
2.572	9.41E-04
2.576	9.54E-04
2.58	9.80E-04
2.584	1.02E-03
2.588	1.06E-03
2.592	1.10E-03
2.596	1.12E-03
2.6	1.14E-03
2.604	1.13E-03
2.608	1.11E-03
2.612	1.07E-03
2.616	1.03E-03
2.62	9.97E-04
2.624	9.73E-04
2.628	9.66E-04
2.632	9.76E-04
2.636	9.99E-04
2.64	1.03E-03
2.644	1.05E-03
2.648	1.06E-03
2.652	1.05E-03
2.656	1.04E-03
2.66	1.01E-03
2.664	9.79E-04
2.668	9.54E-04
2.672	9.43E-04
2.676	9.51E-04
2.68	9.78E-04
2.684	1.02E-03
2.688	1.06E-03
2.692	1.10E-03
2.696	1.13E-03
2.7	1.14E-03
2.704	1.14E-03
2.708	1.11E-03
2.712	1.08E-03
2.716	1.05E-03
2.72	1.02E-03
2.724	1.00E-03
2.728	9.97E-04
2.732	1.01E-03
2.736	1.02E-03
2.74	1.04E-03
2.744	1.06E-03
2.748	1.06E-03
2.752	1.06E-03
2.756	1.04E-03
2.76	1.03E-03
2.764	1.01E-03
2.768	1.00E-03
2.772	1.01E-03
2.776	1.03E-03
2.78	1.05E-03
2.784	1.08E-03
2.788	1.11E-03
2.792	1.13E-03
2.796	1.12E-03
2.8	1.11E-03
2.804	1.08E-03
2.808	1.04E-03
2.812	1.00E-03
2.816	9.74E-04
2.82	9.61E-04
2.824	9.68E-04
2.828	9.92E-04
2.832	1.03E-03
2.836	1.06E-03
2.84	1.09E-03
2.844	1.10E-03
2.848	1.10E-03
2.852	1.09E-03
2.856	1.06E-03
2.86	1.02E-03
2.864	9.86E-04
2.868	9.63E-04
2.872	9.57E-04
2.876	9.67E-04
2.88	9.92E-04
2.884	1.02E-03
2.888	1.05E-03
2.892	1.07E-03
2.896	1.07E-03
2.9	1.06E-03
2.904	1.04E-03
2.908	1.02E-03
2.912	9.88E-04
2.916	9.68E-04
2.92	9.62E-04
2.924	9.71E-04
2.928	9.92E-04
2.932	1.02E-03
2.936	1.04E-03
2.94	1.06E-03
2.944	1.07E-03
2.948	1.06E-03
2.952	1.05E-03
2.956	1.03E-03
2.96	1.01E-03
2.964	1.00E-03
2.968	1.00E-03
2.972	1.02E-03
2.976	1.05E-03
2.98	1.08E-03
2.984	1.10E-03
2.988	1.11E-03
2.992	1.10E-03
2.996	1.07E-03
3	1.02E-03
3.004	9.75E-04
3.008	9.35E-04
3.012	9.21E-04
3.016	9.46E-04
3.02	1.01E-03
3.024	1.11E-03
3.028	1.23E-03
3.032	1.35E-03
3.036	1.44E-03
3.04	1.52E-03
3.044	1.56E-03
3.048	1.57E-03
3.052	1.54E-03
3.056	1.47E-03
3.06	1.39E-03
3.064	1.29E-03
3.068	1.20E-03
3.072	1.13E-03
3.076	1.08E-03
3.08	1.06E-03
3.084	1.07E-03
3.088	1.08E-03
3.092	1.09E-03
3.096	1.10E-03
3.1	1.09E-03
3.104	1.07E-03
3.108	1.06E-03
3.112	1.06E-03
3.116	1.09E-03
3.12	1.15E-03
3.124	1.23E-03
3.128	1.32E-03
3.132	1.41E-03
3.136	1.48E-03
3.14	1.52E-03
3.144	1.53E-03
3.148	1.50E-03
3.152	1.43E-03
3.156	1.34E-03
3.16	1.23E-03
3.164	1.13E-03
3.168	1.05E-03
3.172	1.02E-03
3.176	1.02E-03
3.18	1.05E-03
3.184	1.10E-03
3.188	1.15E-03
3.192	1.17E-03
3.196	1.18E-03
3.2	1.16E-03
3.204	1.12E-03
3.208	1.08E-03
3.212	1.05E-03
3.216	1.04E-03
3.22	1.07E-03
3.224	1.13E-03
3.228	1.21E-03
3.232	1.29E-03
3.236	1.35E-03
3.24	1.39E-03
3.244	1.40E-03
3.248	1.38E-03
3.252	1.34E-03
3.256	1.27E-03
3.26	1.19E-03
3.264	1.13E-03
3.268	1.09E-03
3.272	1.08E-03
3.276	1.10E-03
3.28	1.14E-03
3.284	1.18E-03
3.288	1.22E-03
3.292	1.24E-03
3.296	1.24E-03
3.3	1.21E-03
3.304	1.17E-03
3.308	1.13E-03
3.312	1.10E-03
3.316	1.09E-03
3.32	1.12E-03
3.324	1.17E-03
3.328	1.24E-03
3.332	1.30E-03
3.336	1.36E-03
3.34	1.40E-03
3.344	1.40E-03
3.348	1.38E-03
3.352	1.34E-03
3.356	1.28E-03
3.36	1.21E-03
3.364	1.17E-03
3.368	1.14E-03
3.372	1.15E-03
3.376	1.19E-03
3.38	1.24E-03
3.384	1.30E-03
3.388	1.34E-03
3.392	1.37E-03
3.396	1.37E-03
3.4	1.34E-03
3.404	1.29E-03
3.408	1.24E-03
3.412	1.19E-03
3.416	1.15E-03
3.42	1.14E-03
3.424	1.16E-03
3.428	1.20E-03
3.432	1.25E-03
3.436	1.30E-03
3.44	1.34E-03
3.444	1.35E-03
3.448	1.34E-03
3.452	1.31E-03
3.456	1.26E-03
3.46	1.22E-03
3.464	1.18E-03
3.468	1.16E-03
3.472	1.17E-03
3.476	1.20E-03
3.48	1.24E-03
3.484	1.29E-03
3.488	1.32E-03
3.492	1.34E-03
3.496	1.33E-03
3.5	1.30E-03
3.504	1.26E-03
3.508	1.21E-03
3.512	1.17E-03
3.516	1.15E-03
3.52	1.16E-03
3.524	1.19E-03
3.528	1.25E-03
3.532	1.31E-03
3.536	1.36E-03
3.54	1.40E-03
3.544	1.42E-03
3.548	1.41E-03
3.552	1.37E-03
3.556	1.33E-03
3.56	1.27E-03
3.564	1.22E-03
3.568	1.20E-03
3.572	1.20E-03
3.576	1.23E-03
3.58	1.28E-03
3.584	1.35E-03
3.588	1.41E-03
3.592	1.45E-03
3.596	1.47E-03
3.6	1.47E-03
3.604	1.45E-03
3.608	1.41E-03
3.612	1.36E-03
3.616	1.32E-03
3.62	1.29E-03
3.624	1.29E-03
3.628	1.31E-03
3.632	1.35E-03
3.636	1.40E-03
3.64	1.44E-03
3.644	1.47E-03
3.648	1.48E-03
3.652	1.47E-03
3.656	1.45E-03
3.66	1.42E-03
3.664	1.39E-03
3.668	1.36E-03
3.672	1.36E-03
3.676	1.38E-03
3.68	1.42E-03
3.684	1.47E-03
3.688	1.51E-03
3.692	1.54E-03
3.696	1.55E-03
3.7	1.54E-03
3.704	1.50E-03
3.708	1.45E-03
3.712	1.39E-03
3.716	1.35E-03
3.72	1.32E-03
3.724	1.32E-03
3.728	1.36E-03
3.732	1.42E-03
3.736	1.48E-03
3.74	1.54E-03
3.744	1.58E-03
3.748	1.60E-03
3.752	1.59E-03
3.756	1.55E-03
3.76	1.50E-03
3.764	1.44E-03
3.768	1.40E-03
3.772	1.37E-03
3.776	1.37E-03
3.78	1.40E-03
3.784	1.44E-03
3.788	1.49E-03
3.792	1.53E-03
3.796	1.55E-03
3.8	1.55E-03
3.804	1.54E-03
3.808	1.50E-03
3.812	1.46E-03
3.816	1.42E-03
3.82	1.40E-03
3.824	1.39E-03
3.828	1.41E-03
3.832	1.44E-03
3.836	1.48E-03
3.84	1.52E-03
3.844	1.54E-03
3.848	1.54E-03
3.852	1.53E-03
3.856	1.50E-03
3.86	1.46E-03
3.864	1.43E-03
3.868	1.41E-03
3.872	1.42E-03
3.876	1.45E-03
3.88	1.49E-03
3.884	1.55E-03
3.888	1.59E-03
3.892	1.63E-03
3.896	1.64E-03
3.9	1.63E-03
3.904	1.59E-03
3.908	1.54E-03
3.912	1.49E-03
3.916	1.44E-03
3.92	1.42E-03
3.924	1.42E-03
3.928	1.46E-03
3.932	1.51E-03
3.936	1.57E-03
3.94	1.63E-03
3.944	1.68E-03
3.948	1.70E-03
3.952	1.70E-03
3.956	1.68E-03
3.96	1.64E-03
3.964	1.60E-03
3.968	1.56E-03
3.972	1.53E-03
3.976	1.53E-03
3.98	1.54E-03
3.984	1.58E-03
3.988	1.62E-03
3.992	1.66E-03
3.996	1.69E-03
4	1.71E-03
4.004	1.71E-03
4.008	1.69E-03
4.012	1.66E-03
4.016	1.64E-03
4.02	1.61E-03
4.024	1.61E-03
4.028	1.61E-03
4.032	1.63E-03
4.036	1.67E-03
4.04	1.69E-03
4.044	1.72E-03
4.048	1.72E-03
4.052	1.71E-03
4.056	1.69E-03
4.06	1.65E-03
4.064	1.61E-03
4.068	1.58E-03
4.072	1.56E-03
4.076	1.57E-03
4.08	1.61E-03
4.084	1.66E-03
4.088	1.71E-03
4.092	1.76E-03
4.096	1.80E-03
4.1	1.81E-03
4.104	1.79E-03
4.108	1.75E-03
4.112	1.70E-03
4.116	1.64E-03
4.12	1.59E-03
4.124	1.56E-03
4.128	1.56E-03
4.132	1.59E-03
4.136	1.64E-03
4.14	1.70E-03
4.144	1.76E-03
4.148	1.80E-03
4.152	1.81E-03
4.156	1.81E-03
4.16	1.78E-03
4.164	1.74E-03
4.168	1.70E-03
4.172	1.67E-03
4.176	1.66E-03
4.18	1.67E-03
4.184	1.69E-03
4.188	1.73E-03
4.192	1.76E-03
4.196	1.78E-03
4.2	1.79E-03
4.204	1.79E-03
4.208	1.77E-03
4.212	1.74E-03
4.216	1.72E-03
4.22	1.70E-03
4.224	1.71E-03
4.228	1.73E-03
4.232	1.77E-03
4.236	1.81E-03
4.24	1.84E-03
4.244	1.86E-03
4.248	1.86E-03
4.252	1.84E-03
4.256	1.80E-03
4.26	1.76E-03
4.264	1.71E-03
4.268	1.68E-03
4.272	1.68E-03
4.276	1.70E-03
4.28	1.74E-03
4.284	1.79E-03
4.288	1.85E-03
4.292	1.90E-03
4.296	1.93E-03
4.3	1.93E-03
4.304	1.91E-03
4.308	1.87E-03
4.312	1.82E-03
4.316	1.77E-03
4.32	1.73E-03
4.324	1.70E-03
4.328	1.70E-03
4.332	1.72E-03
4.336	1.75E-03
4.34	1.79E-03
4.344	1.81E-03
4.348	1.82E-03
4.352	1.82E-03
4.356	1.80E-03
4.36	1.77E-03
4.364	1.73E-03
4.368	1.71E-03
4.372	1.69E-03
4.376	1.70E-03
4.38	1.71E-03
4.384	1.74E-03
4.388	1.76E-03
4.392	1.78E-03
4.396	1.78E-03
4.4	1.78E-03
4.404	1.75E-03
4.408	1.72E-03
4.412	1.68E-03
4.416	1.65E-03
4.42	1.64E-03
4.424	1.64E-03
4.428	1.66E-03
4.432	1.69E-03
4.436	1.73E-03
4.44	1.76E-03
4.444	1.78E-03
4.448	1.78E-03
4.452	1.76E-03
4.456	1.72E-03
4.46	1.66E-03
4.464	1.60E-03
4.468	1.55E-03
4.472	1.51E-03
4.476	1.51E-03
4.48	1.52E-03
4.484	1.56E-03
4.488	1.61E-03
4.492	1.66E-03
4.496	1.70E-03
4.5	1.72E-03
4.504	1.72E-03
4.508	1.69E-03
4.512	1.65E-03
4.516	1.60E-03
4.52	1.54E-03
4.524	1.50E-03
4.528	1.48E-03
4.532	1.48E-03
4.536	1.51E-03
4.54	1.55E-03
4.544	1.59E-03
4.548	1.63E-03
4.552	1.65E-03
4.556	1.65E-03
4.56	1.64E-03
4.564	1.61E-03
4.568	1.58E-03
4.572	1.55E-03
4.576	1.53E-03
4.58	1.53E-03
4.584	1.55E-03
4.588	1.57E-03
4.592	1.61E-03
4.596	1.63E-03
4.6	1.65E-03
4.604	1.64E-03
4.608	1.62E-03
4.612	1.59E-03
4.616	1.55E-03
4.62	1.51E-03
4.624	1.49E-03
4.628	1.49E-03
4.632	1.51E-03
4.636	1.55E-03
4.64	1.59E-03
4.644	1.64E-03
4.648	1.67E-03
4.652	1.68E-03
4.656	1.66E-03
4.66	1.62E-03
4.664	1.56E-03
4.668	1.49E-03
4.672	1.42E-03
4.676	1.38E-03
4.68	1.36E-03
4.684	1.37E-03
4.688	1.42E-03
4.692	1.48E-03
4.696	1.54E-03
4.7	1.59E-03
4.704	1.62E-03
4.708	1.62E-03
4.712	1.60E-03
4.716	1.56E-03
4.72	1.52E-03
4.724	1.47E-03
4.728	1.44E-03
4.732	1.43E-03
4.736	1.44E-03
4.74	1.47E-03
4.744	1.51E-03
4.748	1.54E-03
4.752	1.56E-03
4.756	1.57E-03
4.76	1.55E-03
4.764	1.51E-03
4.768	1.47E-03
4.772	1.43E-03
4.776	1.41E-03
4.78	1.40E-03
4.784	1.43E-03
4.788	1.47E-03
4.792	1.51E-03
4.796	1.55E-03
4.8	1.58E-03
4.804	1.58E-03
4.808	1.56E-03
4.812	1.52E-03
4.816	1.47E-03
4.82	1.42E-03
4.824	1.39E-03
4.828	1.38E-03
4.832	1.40E-03
4.836	1.45E-03
4.84	1.51E-03
4.844	1.57E-03
4.848	1.62E-03
4.852	1.65E-03
4.856	1.65E-03
4.86	1.63E-03
4.864	1.59E-03
4.868	1.54E-03
4.872	1.48E-03
4.876	1.45E-03
4.88	1.44E-03
4.884	1.45E-03
4.888	1.49E-03
4.892	1.54E-03
4.896	1.59E-03
4.9	1.63E-03
4.904	1.65E-03
4.908	1.65E-03
4.912	1.63E-03
4.916	1.59E-03
4.92	1.55E-03
4.924	1.52E-03
4.928	1.50E-03
4.932	1.50E-03
4.936	1.52E-03
4.94	1.56E-03
4.944	1.60E-03
4.948	1.64E-03
4.952	1.66E-03
4.956	1.66E-03
4.96	1.64E-03
4.964	1.61E-03
4.968	1.57E-03
4.972	1.53E-03
4.976	1.50E-03
4.98	1.49E-03
4.984	1.50E-03
4.988	1.53E-03
4.992	1.57E-03
4.996	1.62E-03
5	1.65E-03
5.004	1.67E-03
5.008	1.66E-03
5.012	1.64E-03
5.016	1.60E-03
5.02	1.56E-03
5.024	1.51E-03
5.028	1.47E-03
5.032	1.44E-03
5.036	1.43E-03
5.04	1.44E-03
5.044	1.45E-03
5.048	1.47E-03
5.052	1.48E-03
5.056	1.49E-03
5.06	1.49E-03
5.064	1.48E-03
5.068	1.46E-03
5.072	1.45E-03
5.076	1.45E-03
5.08	1.45E-03
5.084	1.47E-03
5.088	1.50E-03
5.092	1.52E-03
5.096	1.55E-03
5.1	1.56E-03
5.104	1.56E-03
5.108	1.56E-03
5.112	1.54E-03
5.116	1.52E-03
5.12	1.49E-03
5.124	1.48E-03
5.128	1.47E-03
5.132	1.47E-03
5.136	1.48E-03
5.14	1.49E-03
5.144	1.50E-03
5.148	1.50E-03
5.152	1.50E-03
5.156	1.48E-03
5.16	1.47E-03
5.164	1.45E-03
5.168	1.44E-03
5.172	1.44E-03
5.176	1.46E-03
5.18	1.48E-03
5.184	1.52E-03
5.188	1.55E-03
5.192	1.58E-03
5.196	1.60E-03
5.2	1.60E-03
5.204	1.60E-03
5.208	1.57E-03
5.212	1.55E-03
5.216	1.52E-03
5.22	1.49E-03
5.224	1.48E-03
5.228	1.48E-03
5.232	1.49E-03
5.236	1.51E-03
5.24	1.53E-03
5.244	1.56E-03
5.248	1.57E-03
5.252	1.58E-03
5.256	1.57E-03
5.26	1.56E-03
5.264	1.55E-03
5.268	1.54E-03
5.272	1.54E-03
5.276	1.54E-03
5.28	1.55E-03
5.284	1.56E-03
5.288	1.57E-03
5.292	1.58E-03
5.296	1.58E-03
5.3	1.57E-03
5.304	1.56E-03
5.308	1.54E-03
5.312	1.52E-03
5.316	1.50E-03
5.32	1.50E-03
5.324	1.50E-03
5.328	1.52E-03
5.332	1.53E-03
5.336	1.55E-03
5.34	1.56E-03
5.344	1.56E-03
5.348	1.56E-03
5.352	1.54E-03
5.356	1.51E-03
5.36	1.48E-03
5.364	1.46E-03
5.368	1.45E-03
5.372	1.44E-03
5.376	1.46E-03
5.38	1.48E-03
5.384	1.51E-03
5.388	1.53E-03
5.392	1.55E-03
5.396	1.56E-03
5.4	1.55E-03
5.404	1.54E-03
5.408	1.51E-03
5.412	1.49E-03
5.416	1.46E-03
5.42	1.45E-03
5.424	1.45E-03
5.428	1.46E-03
5.432	1.48E-03
5.436	1.51E-03
5.44	1.53E-03
5.444	1.56E-03
5.448	1.57E-03
5.452	1.58E-03
5.456	1.58E-03
5.46	1.57E-03
5.464	1.57E-03
5.468	1.57E-03
5.472	1.58E-03
5.476	1.59E-03
5.48	1.60E-03
5.484	1.61E-03
5.488	1.61E-03
5.492	1.60E-03
5.496	1.58E-03
5.5	1.55E-03
5.504	1.52E-03
5.508	1.51E-03
5.512	1.50E-03
5.516	1.53E-03
5.52	1.58E-03
5.524	1.66E-03
5.528	1.75E-03
5.532	1.85E-03
5.536	1.94E-03
5.54	2.00E-03
5.544	2.04E-03
5.548	2.05E-03
5.552	2.03E-03
5.556	1.98E-03
5.56	1.92E-03
5.564	1.85E-03
5.568	1.78E-03
5.572	1.74E-03
5.576	1.71E-03
5.58	1.71E-03
5.584	1.72E-03
5.588	1.75E-03
5.592	1.77E-03
5.596	1.78E-03
5.6	1.78E-03
5.604	1.77E-03
5.608	1.76E-03
5.612	1.75E-03
5.616	1.76E-03
5.62	1.78E-03
5.624	1.82E-03
5.628	1.88E-03
5.632	1.93E-03
5.636	1.98E-03
5.64	2.01E-03
5.644	2.02E-03
5.648	2.00E-03
5.652	1.95E-03
5.656	1.89E-03
5.66	1.82E-03
5.664	1.75E-03
5.668	1.70E-03
5.672	1.67E-03
5.676	1.67E-03
5.68	1.68E-03
5.684	1.71E-03
5.688	1.73E-03
5.692	1.74E-03
5.696	1.73E-03
5.7	1.72E-03
5.704	1.69E-03
5.708	1.66E-03
5.712	1.64E-03
5.716	1.64E-03
5.72	1.66E-03
5.724	1.70E-03
5.728	1.75E-03
5.732	1.81E-03
5.736	1.85E-03
5.74	1.88E-03
5.744	1.88E-03
5.748	1.86E-03
5.752	1.82E-03
5.756	1.77E-03
5.76	1.71E-03
5.764	1.65E-03
5.768	1.62E-03
5.772	1.61E-03
5.776	1.62E-03
5.78	1.66E-03
5.784	1.70E-03
5.788	1.73E-03
5.792	1.75E-03
5.796	1.76E-03
5.8	1.75E-03
5.804	1.73E-03
5.808	1.71E-03
5.812	1.68E-03
5.816	1.67E-03
5.82	1.68E-03
5.824	1.70E-03
5.828	1.74E-03
5.832	1.78E-03
5.836	1.82E-03
5.84	1.84E-03
5.844	1.86E-03
5.848	1.85E-03
5.852	1.82E-03
5.856	1.79E-03
5.86	1.76E-03
5.864	1.74E-03
5.868	1.73E-03
5.872	1.73E-03
5.876	1.76E-03
5.88	1.79E-03
5.884	1.82E-03
5.888	1.85E-03
5.892	1.86E-03
5.896	1.85E-03
5.9	1.83E-03
5.904	1.79E-03
5.908	1.74E-03
5.912	1.70E-03
5.916	1.68E-03
5.92	1.67E-03
5.924	1.69E-03
5.928	1.72E-03
5.932	1.76E-03
5.936	1.80E-03
5.94	1.83E-03
5.944	1.84E-03
5.948	1.83E-03
5.952	1.80E-03
5.956	1.76E-03
5.96	1.72E-03
5.964	1.68E-03
5.968	1.65E-03
5.972	1.65E-03
5.976	1.66E-03
5.98	1.69E-03
5.984	1.72E-03
5.988	1.75E-03
5.992	1.77E-03
5.996	1.77E-03
6	1.76E-03
6.004	1.73E-03
6.008	1.70E-03
6.012	1.67E-03
6.016	1.65E-03
6.02	1.65E-03
6.024	1.66E-03
6.028	1.69E-03
6.032	1.73E-03
6.036	1.76E-03
6.04	1.79E-03
6.044	1.80E-03
6.048	1.79E-03
6.052	1.77E-03
6.056	1.73E-03
6.06	1.70E-03
6.064	1.67E-03
6.068	1.65E-03
6.072	1.66E-03
6.076	1.69E-03
6.08	1.72E-03
6.084	1.77E-03
6.088	1.81E-03
6.092	1.84E-03
6.096	1.86E-03
6.1	1.85E-03
6.104	1.83E-03
6.108	1.80E-03
6.112	1.76E-03
6.116	1.73E-03
6.12	1.72E-03
6.124	1.72E-03
6.128	1.74E-03
6.132	1.78E-03
6.136	1.82E-03
6.14	1.86E-03
6.144	1.89E-03
6.148	1.90E-03
6.152	1.90E-03
6.156	1.88E-03
6.16	1.85E-03
6.164	1.81E-03
6.168	1.79E-03
6.172	1.78E-03
6.176	1.79E-03
6.18	1.81E-03
6.184	1.85E-03
6.188	1.89E-03
6.192	1.92E-03
6.196	1.93E-03
6.2	1.93E-03
6.204	1.91E-03
6.208	1.88E-03
6.212	1.84E-03
6.216	1.80E-03
6.22	1.78E-03
6.224	1.78E-03
6.228	1.80E-03
6.232	1.84E-03
6.236	1.88E-03
6.24	1.92E-03
6.244	1.95E-03
6.248	1.96E-03
6.252	1.95E-03
6.256	1.92E-03
6.26	1.88E-03
6.264	1.84E-03
6.268	1.81E-03
6.272	1.79E-03
6.276	1.79E-03
6.28	1.80E-03
6.284	1.83E-03
6.288	1.87E-03
6.292	1.89E-03
6.296	1.91E-03
6.3	1.90E-03
6.304	1.88E-03
6.308	1.85E-03
6.312	1.80E-03
6.316	1.77E-03
6.32	1.74E-03
6.324	1.73E-03
6.328	1.75E-03
6.332	1.77E-03
6.336	1.81E-03
6.34	1.84E-03
6.344	1.86E-03
6.348	1.87E-03
6.352	1.86E-03
6.356	1.83E-03
6.36	1.80E-03
6.364	1.77E-03
6.368	1.75E-03
6.372	1.75E-03
6.376	1.76E-03
6.38	1.79E-03
6.384	1.83E-03
6.388	1.87E-03
6.392	1.90E-03
6.396	1.91E-03
6.4	1.91E-03
6.404	1.88E-03
6.408	1.85E-03
6.412	1.81E-03
6.416	1.78E-03
6.42	1.76E-03
6.424	1.76E-03
6.428	1.79E-03
6.432	1.83E-03
6.436	1.88E-03
6.44	1.93E-03
6.444	1.96E-03
6.448	1.98E-03
6.452	1.99E-03
6.456	1.97E-03
6.46	1.94E-03
6.464	1.91E-03
6.468	1.88E-03
6.472	1.86E-03
6.476	1.86E-03
6.48	1.87E-03
6.484	1.90E-03
6.488	1.94E-03
6.492	1.97E-03
6.496	1.99E-03
6.5	2.00E-03
6.504	2.00E-03
6.508	1.98E-03
6.512	1.96E-03
6.516	1.93E-03
6.52	1.91E-03
6.524	1.90E-03
6.528	1.90E-03
6.532	1.92E-03
6.536	1.95E-03
6.54	1.97E-03
6.544	2.00E-03
6.548	2.01E-03
6.552	2.00E-03
6.556	1.98E-03
6.56	1.95E-03
6.564	1.91E-03
6.568	1.88E-03
6.572	1.86E-03
6.576	1.86E-03
6.58	1.88E-03
6.584	1.91E-03
6.588	1.95E-03
6.592	1.99E-03
6.596	2.02E-03
6.6	2.03E-03
6.604	2.02E-03
6.608	1.99E-03
6.612	1.94E-03
6.616	1.89E-03
6.62	1.85E-03
6.624	1.82E-03
6.628	1.82E-03
6.632	1.84E-03
6.636	1.87E-03
6.64	1.92E-03
6.644	1.97E-03
6.648	2.00E-03
6.652	2.01E-03
6.656	2.01E-03
6.66	1.99E-03
6.664	1.96E-03
6.668	1.92E-03
6.672	1.90E-03
6.676	1.88E-03
6.68	1.89E-03
6.684	1.91E-03
6.688	1.94E-03
6.692	1.96E-03
6.696	1.99E-03
6.7	1.99E-03
6.704	1.98E-03
6.708	1.96E-03
6.712	1.94E-03
6.716	1.91E-03
6.72	1.90E-03
6.724	1.90E-03
6.728	1.92E-03
6.732	1.96E-03
6.736	2.00E-03
6.74	2.04E-03
6.744	2.07E-03
6.748	2.08E-03
6.752	2.07E-03
6.756	2.05E-03
6.76	2.02E-03
6.764	1.99E-03
6.768	1.97E-03
6.772	1.96E-03
6.776	1.97E-03
6.78	2.00E-03
6.784	2.04E-03
6.788	2.09E-03
6.792	2.13E-03
6.796	2.15E-03
6.8	2.16E-03
6.804	2.15E-03
6.808	2.13E-03
6.812	2.09E-03
6.816	2.06E-03
6.82	2.03E-03
6.824	2.01E-03
6.828	2.02E-03
6.832	2.03E-03
6.836	2.06E-03
6.84	2.08E-03
6.844	2.10E-03
6.848	2.11E-03
6.852	2.11E-03
6.856	2.09E-03
6.86	2.06E-03
6.864	2.03E-03
6.868	2.00E-03
6.872	1.99E-03
6.876	1.99E-03
6.88	2.01E-03
6.884	2.03E-03
6.888	2.06E-03
6.892	2.09E-03
6.896	2.10E-03
6.9	2.11E-03
6.904	2.09E-03
6.908	2.07E-03
6.912	2.04E-03
6.916	2.01E-03
6.92	1.99E-03
6.924	1.98E-03
6.928	1.99E-03
6.932	2.01E-03
6.936	2.04E-03
6.94	2.07E-03
6.944	2.09E-03
6.948	2.10E-03
6.952	2.09E-03
6.956	2.07E-03
6.96	2.03E-03
6.964	1.99E-03
6.968	1.95E-03
6.972	1.92E-03
6.976	1.91E-03
6.98	1.92E-03
6.984	1.94E-03
6.988	1.98E-03
6.992	2.01E-03
6.996	2.04E-03
7	2.06E-03
7.004	2.06E-03
7.008	2.05E-03
7.012	2.02E-03
7.016	1.98E-03
7.02	1.94E-03
7.024	1.91E-03
7.028	1.90E-03
7.032	1.91E-03
7.036	1.93E-03
7.04	1.97E-03
7.044	2.00E-03
7.048	2.04E-03
7.052	2.06E-03
7.056	2.06E-03
7.06	2.06E-03
7.064	2.04E-03
7.068	2.01E-03
7.072	1.99E-03
7.076	1.97E-03
7.08	1.98E-03
7.084	2.00E-03
7.088	2.03E-03
7.092	2.06E-03
7.096	2.10E-03
7.1	2.12E-03
7.104	2.13E-03
7.108	2.13E-03
7.112	2.10E-03
7.116	2.08E-03
7.12	2.04E-03
7.124	2.02E-03
7.128	2.01E-03
7.132	2.02E-03
7.136	2.04E-03
7.14	2.07E-03
7.144	2.11E-03
7.148	2.14E-03
7.152	2.15E-03
7.156	2.15E-03
7.16	2.13E-03
7.164	2.09E-03
7.168	2.05E-03
7.172	2.00E-03
7.176	1.96E-03
7.18	1.95E-03
7.184	1.95E-03
7.188	1.97E-03
7.192	2.01E-03
7.196	2.05E-03
7.2	2.08E-03
7.204	2.10E-03
7.208	2.11E-03
7.212	2.09E-03
7.216	2.07E-03
7.22	2.04E-03
7.224	2.01E-03
7.228	1.99E-03
7.232	1.98E-03
7.236	2.00E-03
7.24	2.02E-03
7.244	2.05E-03
7.248	2.07E-03
7.252	2.08E-03
7.256	2.08E-03
7.26	2.06E-03
7.264	2.02E-03
7.268	1.98E-03
7.272	1.94E-03
7.276	1.92E-03
7.28	1.91E-03
7.284	1.93E-03
7.288	1.96E-03
7.292	2.00E-03
7.296	2.04E-03
7.3	2.07E-03
7.304	2.08E-03
7.308	2.08E-03
7.312	2.06E-03
7.316	2.02E-03
7.32	1.98E-03
7.324	1.95E-03
7.328	1.93E-03
7.332	1.93E-03
7.336	1.96E-03
7.34	1.99E-03
7.344	2.04E-03
7.348	2.08E-03
7.352	2.11E-03
7.356	2.12E-03
7.36	2.12E-03
7.364	2.10E-03
7.368	2.08E-03
7.372	2.05E-03
7.376	2.03E-03
7.38	2.03E-03
7.384	2.04E-03
7.388	2.06E-03
7.392	2.10E-03
7.396	2.13E-03
7.4	2.15E-03
7.404	2.16E-03
7.408	2.16E-03
7.412	2.14E-03
7.416	2.11E-03
7.42	2.09E-03
7.424	2.06E-03
7.428	2.06E-03
7.432	2.07E-03
7.436	2.10E-03
7.44	2.13E-03
7.444	2.18E-03
7.448	2.22E-03
7.452	2.24E-03
7.456	2.25E-03
7.46	2.24E-03
7.464	2.21E-03
7.468	2.18E-03
7.472	2.14E-03
7.476	2.11E-03
7.48	2.09E-03
7.484	2.09E-03
7.488	2.11E-03
7.492	2.15E-03
7.496	2.18E-03
7.5	2.22E-03
7.504	2.25E-03
7.508	2.26E-03
7.512	2.26E-03
7.516	2.24E-03
7.52	2.21E-03
7.524	2.17E-03
7.528	2.14E-03
7.532	2.11E-03
7.536	2.09E-03
7.54	2.08E-03
7.544	2.08E-03
7.548	2.08E-03
7.552	2.08E-03
7.556	2.08E-03
7.56	2.08E-03
7.564	2.07E-03
7.568	2.07E-03
7.572	2.07E-03
7.576	2.07E-03
7.58	2.08E-03
7.584	2.10E-03
7.588	2.12E-03
7.592	2.14E-03
7.596	2.16E-03
7.6	2.16E-03
7.604	2.16E-03
7.608	2.15E-03
7.612	2.12E-03
7.616	2.10E-03
7.62	2.08E-03
7.624	2.06E-03
7.628	2.06E-03
7.632	2.06E-03
7.636	2.07E-03
7.64	2.09E-03
7.644	2.10E-03
7.648	2.12E-03
7.652	2.12E-03
7.656	2.12E-03
7.66	2.11E-03
7.664	2.10E-03
7.668	2.08E-03
7.672	2.08E-03
7.676	2.08E-03
7.68	2.08E-03
7.684	2.10E-03
7.688	2.12E-03
7.692	2.15E-03
7.696	2.17E-03
7.7	2.18E-03
7.704	2.19E-03
7.708	2.19E-03
7.712	2.18E-03
7.716	2.17E-03
7.72	2.17E-03
7.724	2.16E-03
7.728	2.16E-03
7.732	2.17E-03
7.736	2.18E-03
7.74	2.18E-03
7.744	2.19E-03
7.748	2.19E-03
7.752	2.19E-03
7.756	2.18E-03
7.76	2.17E-03
7.764	2.16E-03
7.768	2.15E-03
7.772	2.16E-03
7.776	2.17E-03
7.78	2.19E-03
7.784	2.21E-03
7.788	2.23E-03
7.792	2.25E-03
7.796	2.26E-03
7.8	2.25E-03
7.804	2.24E-03
7.808	2.22E-03
7.812	2.20E-03
7.816	2.18E-03
7.82	2.16E-03
7.824	2.16E-03
7.828	2.16E-03
7.832	2.17E-03
7.836	2.18E-03
7.84	2.19E-03
7.844	2.20E-03
7.848	2.21E-03
7.852	2.20E-03
7.856	2.19E-03
7.86	2.17E-03
7.864	2.16E-03
7.868	2.14E-03
7.872	2.14E-03
7.876	2.14E-03
7.88	2.14E-03
7.884	2.15E-03
7.888	2.15E-03
7.892	2.16E-03
7.896	2.16E-03
7.9	2.15E-03
7.904	2.14E-03
7.908	2.12E-03
7.912	2.11E-03
7.916	2.10E-03
7.92	2.10E-03
7.924	2.10E-03
7.928	2.12E-03
7.932	2.14E-03
7.936	2.15E-03
7.94	2.17E-03
7.944	2.18E-03
7.948	2.18E-03
7.952	2.17E-03
7.956	2.16E-03
7.96	2.15E-03
7.964	2.14E-03
7.968	2.14E-03
7.972	2.14E-03
7.976	2.16E-03
7.98	2.17E-03
7.984	2.19E-03
7.988	2.20E-03
7.992	2.20E-03
7.996	2.19E-03
8	2.18E-03
8.004	2.16E-03
8.008	2.14E-03
8.012	2.14E-03
8.016	2.15E-03
8.02	2.18E-03
8.024	2.23E-03
8.028	2.30E-03
8.032	2.37E-03
8.036	2.44E-03
8.04	2.50E-03
8.044	2.54E-03
8.048	2.56E-03
8.052	2.55E-03
8.056	2.53E-03
8.06	2.50E-03
8.064	2.45E-03
8.068	2.41E-03
8.072	2.38E-03
8.076	2.35E-03
8.08	2.34E-03
8.084	2.34E-03
8.088	2.35E-03
8.092	2.35E-03
8.096	2.35E-03
8.1	2.34E-03
8.104	2.33E-03
8.108	2.32E-03
8.112	2.32E-03
8.116	2.33E-03
8.12	2.36E-03
8.124	2.40E-03
8.128	2.45E-03
8.132	2.50E-03
8.136	2.54E-03
8.14	2.57E-03
8.144	2.57E-03
8.148	2.55E-03
8.152	2.51E-03
8.156	2.46E-03
8.16	2.39E-03
8.164	2.33E-03
8.168	2.28E-03
8.172	2.25E-03
8.176	2.24E-03
8.18	2.25E-03
8.184	2.27E-03
8.188	2.29E-03
8.192	2.31E-03
8.196	2.33E-03
8.2	2.33E-03
8.204	2.32E-03
8.208	2.30E-03
8.212	2.29E-03
8.216	2.28E-03
8.22	2.28E-03
8.224	2.30E-03
8.228	2.33E-03
8.232	2.36E-03
8.236	2.38E-03
8.24	2.40E-03
8.244	2.40E-03
8.248	2.39E-03
8.252	2.37E-03
8.256	2.33E-03
8.26	2.30E-03
8.264	2.27E-03
8.268	2.25E-03
8.272	2.24E-03
8.276	2.25E-03
8.28	2.27E-03
8.284	2.30E-03
8.288	2.32E-03
8.292	2.33E-03
8.296	2.33E-03
8.3	2.32E-03
8.304	2.30E-03
8.308	2.27E-03
8.312	2.25E-03
8.316	2.25E-03
8.32	2.26E-03
8.324	2.29E-03
8.328	2.33E-03
8.332	2.38E-03
8.336	2.43E-03
8.34	2.46E-03
8.344	2.49E-03
8.348	2.49E-03
8.352	2.48E-03
8.356	2.45E-03
8.36	2.42E-03
8.364	2.40E-03
8.368	2.38E-03
8.372	2.37E-03
8.376	2.38E-03
8.38	2.40E-03
8.384	2.43E-03
8.388	2.45E-03
8.392	2.47E-03
8.396	2.48E-03
8.4	2.47E-03
8.404	2.46E-03
8.408	2.44E-03
8.412	2.42E-03
8.416	2.40E-03
8.42	2.39E-03
8.424	2.40E-03
8.428	2.41E-03
8.432	2.43E-03
8.436	2.45E-03
8.44	2.46E-03
8.444	2.47E-03
8.448	2.46E-03
8.452	2.44E-03
8.456	2.41E-03
8.46	2.38E-03
8.464	2.36E-03
8.468	2.35E-03
8.472	2.35E-03
8.476	2.37E-03
8.48	2.39E-03
8.484	2.42E-03
8.488	2.44E-03
8.492	2.44E-03
8.496	2.44E-03
8.5	2.42E-03
8.504	2.39E-03
8.508	2.36E-03
8.512	2.33E-03
8.516	2.31E-03
8.52	2.30E-03
8.524	2.31E-03
8.528	2.34E-03
8.532	2.37E-03
8.536	2.41E-03
8.54	2.45E-03
8.544	2.47E-03
8.548	2.47E-03
8.552	2.47E-03
8.556	2.44E-03
8.56	2.41E-03
8.564	2.38E-03
8.568	2.36E-03
8.572	2.35E-03
8.576	2.35E-03
8.58	2.37E-03
8.584	2.40E-03
8.588	2.43E-03
8.592	2.45E-03
8.596	2.47E-03
8.6	2.48E-03
8.604	2.48E-03
8.608	2.47E-03
8.612	2.46E-03
8.616	2.44E-03
8.62	2.43E-03
8.624	2.43E-03
8.628	2.44E-03
8.632	2.46E-03
8.636	2.48E-03
8.64	2.50E-03
8.644	2.52E-03
8.648	2.53E-03
8.652	2.52E-03
8.656	2.51E-03
8.66	2.50E-03
8.664	2.48E-03
8.668	2.48E-03
8.672	2.49E-03
8.676	2.51E-03
8.68	2.54E-03
8.684	2.57E-03
8.688	2.61E-03
8.692	2.63E-03
8.696	2.64E-03
8.7	2.64E-03
8.704	2.62E-03
8.708	2.58E-03
8.712	2.54E-03
8.716	2.51E-03
8.72	2.49E-03
8.724	2.48E-03
8.728	2.50E-03
8.732	2.53E-03
8.736	2.58E-03
8.74	2.63E-03
8.744	2.67E-03
8.748	2.69E-03
8.752	2.70E-03
8.756	2.70E-03
8.76	2.68E-03
8.764	2.65E-03
8.768	2.62E-03
8.772	2.59E-03
8.776	2.57E-03
8.78	2.57E-03
8.784	2.57E-03
8.788	2.58E-03
8.792	2.60E-03
8.796	2.60E-03
8.8	2.60E-03
8.804	2.60E-03
8.808	2.58E-03
8.812	2.56E-03
8.816	2.55E-03
8.82	2.54E-03
8.824	2.53E-03
8.828	2.54E-03
8.832	2.56E-03
8.836	2.58E-03
8.84	2.59E-03
8.844	2.60E-03
8.848	2.59E-03
8.852	2.58E-03
8.856	2.55E-03
8.86	2.53E-03
8.864	2.51E-03
8.868	2.50E-03
8.872	2.50E-03
8.876	2.52E-03
8.88	2.56E-03
8.884	2.60E-03
8.888	2.64E-03
8.892	2.67E-03
8.896	2.68E-03
8.9	2.68E-03
8.904	2.66E-03
8.908	2.62E-03
8.912	2.58E-03
8.916	2.55E-03
8.92	2.52E-03
8.924	2.51E-03
8.928	2.52E-03
8.932	2.55E-03
8.936	2.59E-03
8.94	2.64E-03
8.944	2.68E-03
8.948	2.72E-03
8.952	2.74E-03
8.956	2.75E-03
8.96	2.74E-03
8.964	2.72E-03
8.968	2.70E-03
8.972	2.69E-03
8.976	2.67E-03
8.98	2.67E-03
8.984	2.67E-03
8.988	2.69E-03
8.992	2.70E-03
8.996	2.71E-03
9	2.72E-03
9.004	2.73E-03
9.008	2.73E-03
9.012	2.72E-03
9.016	2.72E-03
9.02	2.72E-03
9.024	2.72E-03
9.028	2.73E-03
9.032	2.75E-03
9.036	2.77E-03
9.04	2.78E-03
9.044	2.79E-03
9.048	2.79E-03
9.052	2.78E-03
9.056	2.75E-03
9.06	2.72E-03
9.064	2.69E-03
9.068	2.67E-03
9.072	2.65E-03
9.076	2.66E-03
9.08	2.69E-03
9.084	2.72E-03
9.088	2.77E-03
9.092	2.81E-03
9.096	2.84E-03
9.1	2.86E-03
9.104	2.85E-03
9.108	2.83E-03
9.112	2.79E-03
9.116	2.74E-03
9.12	2.69E-03
9.124	2.65E-03
9.128	2.63E-03
9.132	2.63E-03
9.136	2.64E-03
9.14	2.67E-03
9.144	2.71E-03
9.148	2.75E-03
9.152	2.77E-03
9.156	2.79E-03
9.16	2.79E-03
9.164	2.77E-03
9.168	2.76E-03
9.172	2.74E-03
9.176	2.72E-03
9.18	2.72E-03
9.184	2.72E-03
9.188	2.72E-03
9.192	2.73E-03
9.196	2.73E-03
9.2	2.73E-03
9.204	2.72E-03
9.208	2.71E-03
9.212	2.69E-03
9.216	2.68E-03
9.22	2.68E-03
9.224	2.69E-03
9.228	2.72E-03
9.232	2.75E-03
9.236	2.79E-03
9.24	2.83E-03
9.244	2.85E-03
9.248	2.86E-03
9.252	2.85E-03
9.256	2.83E-03
9.26	2.79E-03
9.264	2.76E-03
9.268	2.73E-03
9.272	2.72E-03
9.276	2.73E-03
9.28	2.76E-03
9.284	2.80E-03
9.288	2.85E-03
9.292	2.90E-03
9.296	2.94E-03
9.3	2.97E-03
9.304	2.97E-03
9.308	2.96E-03
9.312	2.93E-03
9.316	2.90E-03
9.32	2.87E-03
9.324	2.84E-03
9.328	2.83E-03
9.332	2.82E-03
9.336	2.83E-03
9.34	2.84E-03
9.344	2.86E-03
9.348	2.87E-03
9.352	2.87E-03
9.356	2.87E-03
9.36	2.86E-03
9.364	2.85E-03
9.368	2.85E-03
9.372	2.85E-03
9.376	2.85E-03
9.38	2.87E-03
9.384	2.89E-03
9.388	2.90E-03
9.392	2.91E-03
9.396	2.92E-03
9.4	2.91E-03
9.404	2.89E-03
9.408	2.87E-03
9.412	2.84E-03
9.416	2.82E-03
9.42	2.81E-03
9.424	2.81E-03
9.428	2.83E-03
9.432	2.85E-03
9.436	2.88E-03
9.44	2.91E-03
9.444	2.93E-03
9.448	2.94E-03
9.452	2.93E-03
9.456	2.90E-03
9.46	2.86E-03
9.464	2.82E-03
9.468	2.77E-03
9.472	2.73E-03
9.476	2.71E-03
9.48	2.71E-03
9.484	2.73E-03
9.488	2.75E-03
9.492	2.79E-03
9.496	2.82E-03
9.5	2.85E-03
9.504	2.86E-03
9.508	2.86E-03
9.512	2.84E-03
9.516	2.81E-03
9.52	2.78E-03
9.524	2.75E-03
9.528	2.73E-03
9.532	2.72E-03
9.536	2.72E-03
9.54	2.73E-03
9.544	2.74E-03
9.548	2.76E-03
9.552	2.78E-03
9.556	2.79E-03
9.56	2.79E-03
9.564	2.78E-03
9.568	2.78E-03
9.572	2.78E-03
9.576	2.78E-03
9.58	2.79E-03
9.584	2.81E-03
9.588	2.83E-03
9.592	2.86E-03
9.596	2.88E-03
9.6	2.88E-03
9.604	2.88E-03
9.608	2.87E-03
9.612	2.84E-03
9.616	2.82E-03
9.62	2.80E-03
9.624	2.78E-03
9.628	2.78E-03
9.632	2.80E-03
9.636	2.83E-03
9.64	2.87E-03
9.644	2.90E-03
9.648	2.93E-03
9.652	2.94E-03
9.656	2.94E-03
9.66	2.91E-03
9.664	2.88E-03
9.668	2.83E-03
9.672	2.78E-03
9.676	2.74E-03
9.68	2.71E-03
9.684	2.71E-03
9.688	2.72E-03
9.692	2.75E-03
9.696	2.79E-03
9.7	2.82E-03
9.704	2.85E-03
9.708	2.87E-03
9.712	2.88E-03
9.716	2.88E-03
9.72	2.86E-03
9.724	2.85E-03
9.728	2.83E-03
9.732	2.81E-03
9.736	2.81E-03
9.74	2.80E-03
9.744	2.81E-03
9.748	2.81E-03
9.752	2.80E-03
9.756	2.79E-03
9.76	2.77E-03
9.764	2.75E-03
9.768	2.72E-03
9.772	2.71E-03
9.776	2.70E-03
9.78	2.70E-03
9.784	2.72E-03
9.788	2.75E-03
9.792	2.78E-03
9.796	2.81E-03
9.8	2.83E-03
9.804	2.83E-03
9.808	2.82E-03
9.812	2.79E-03
9.816	2.75E-03
9.82	2.71E-03
9.824	2.67E-03
9.828	2.65E-03
9.832	2.65E-03
9.836	2.67E-03
9.84	2.71E-03
9.844	2.75E-03
9.848	2.79E-03
9.852	2.83E-03
9.856	2.84E-03
9.86	2.84E-03
9.864	2.83E-03
9.868	2.81E-03
9.872	2.77E-03
9.876	2.75E-03
9.88	2.73E-03
9.884	2.72E-03
9.888	2.73E-03
9.892	2.75E-03
9.896	2.78E-03
9.9	2.80E-03
9.904	2.82E-03
9.908	2.84E-03
9.912	2.84E-03
9.916	2.83E-03
9.92	2.82E-03
9.924	2.82E-03
9.928	2.82E-03
9.932	2.82E-03
9.936	2.84E-03
9.94	2.86E-03
9.944	2.88E-03
9.948	2.90E-03
9.952	2.91E-03
9.956	2.91E-03
9.96	2.89E-03
9.964	2.87E-03
9.968	2.85E-03
9.972	2.83E-03
9.976	2.82E-03
9.98	2.82E-03
9.984	2.83E-03
9.988	2.86E-03
9.992	2.89E-03
9.996	2.92E-03
10  2.95E-03
};
\end{semilogyaxis}
\end{tikzpicture} 



\caption{Global errors measured by the discrete $L^2$-norm: $\sqrt{\Delta x\sum_{i=1}^n (y_i^{\text{full}} - (V\bz)_i)^2}$ are plotted for the mKdV equation.
}
\label{fig:mkdv1:error}
\end{figure}


==> figmkdv1sol.tex <==
\begin{figure}[htbp]
\centering

\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{axis}[width=6cm,%restrict x to domain = 0:69,
xmax=5,xmin=-5,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={$x$},ylabel={$y$},
ylabel near ticks,
legend entries={$r=40$,$r=50$},
legend style={font = \scriptsize,legend pos=north west,legend cell align=left,draw=none,fill=none},
title = {$t=3$},
%legend style={font = \tiny ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,at={(.95,.95)},anchor=north west}
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
%\addplot[thick,color=blue
%] table {
%};
\addplot[thick,dashed,color=green
] table {
-5	1.029
-4.98	1.021
-4.96	1.003
-4.94	0.977
-4.92	0.943
-4.9	0.905
-4.88	0.865
-4.86	0.826
-4.84	0.789
-4.82	0.757
-4.8	0.732
-4.78	0.715
-4.76	0.707
-4.74	0.709
-4.72	0.719
-4.7	0.737
-4.68	0.762
-4.66	0.79
-4.64	0.821
-4.62	0.852
-4.6	0.88
-4.58	0.902
-4.56	0.916
-4.54	0.921
-4.52	0.916
-4.5	0.898
-4.48	0.869
-4.46	0.828
-4.44	0.777
-4.42	0.718
-4.4	0.651
-4.38	0.58
-4.36	0.507
-4.34	0.435
-4.32	0.366
-4.3	0.303
-4.28	0.247
-4.26	0.2
-4.24	0.162
-4.22	0.135
-4.2	0.117
-4.18	0.109
-4.16	0.108
-4.14	0.114
-4.12	0.123
-4.1	0.134
-4.08	0.145
-4.06	0.154
-4.04	0.158
-4.02	0.156
-4	0.147
-3.98	0.131
-3.96	0.107
-3.94	0.077
-3.92	0.04
-3.9	-0.002
-3.88	-0.046
-3.86	-0.092
-3.84	-0.137
-3.82	-0.178
-3.8	-0.216
-3.78	-0.246
-3.76	-0.27
-3.74	-0.285
-3.72	-0.292
-3.7	-0.291
-3.68	-0.282
-3.66	-0.268
-3.64	-0.249
-3.62	-0.227
-3.6	-0.204
-3.58	-0.183
-3.56	-0.164
-3.54	-0.149
-3.52	-0.14
-3.5	-0.138
-3.48	-0.142
-3.46	-0.153
-3.44	-0.169
-3.42	-0.19
-3.4	-0.214
-3.38	-0.24
-3.36	-0.264
-3.34	-0.286
-3.32	-0.303
-3.3	-0.314
-3.28	-0.316
-3.26	-0.309
-3.24	-0.293
-3.22	-0.266
-3.2	-0.231
-3.18	-0.186
-3.16	-0.135
-3.14	-0.078
-3.12	-0.019
-3.1	0.042
-3.08	0.102
-3.06	0.158
-3.04	0.208
-3.02	0.252
-3	0.287
-2.98	0.313
-2.96	0.331
-2.94	0.339
-2.92	0.339
-2.9	0.333
-2.88	0.321
-2.86	0.306
-2.84	0.29
-2.82	0.274
-2.8	0.26
-2.78	0.25
-2.76	0.244
-2.74	0.245
-2.72	0.251
-2.7	0.264
-2.68	0.281
-2.66	0.303
-2.64	0.327
-2.62	0.353
-2.6	0.377
-2.58	0.399
-2.56	0.417
-2.54	0.428
-2.52	0.433
-2.5	0.429
-2.48	0.417
-2.46	0.397
-2.44	0.369
-2.42	0.334
-2.4	0.294
-2.38	0.252
-2.36	0.208
-2.34	0.165
-2.32	0.125
-2.3	0.091
-2.28	0.063
-2.26	0.043
-2.24	0.033
-2.22	0.032
-2.2	0.04
-2.18	0.057
-2.16	0.082
-2.14	0.112
-2.12	0.147
-2.1	0.184
-2.08	0.222
-2.06	0.257
-2.04	0.289
-2.02	0.315
-2	0.335
-1.98	0.347
-1.96	0.352
-1.94	0.35
-1.92	0.341
-1.9	0.327
-1.88	0.309
-1.86	0.289
-1.84	0.268
-1.82	0.25
-1.8	0.234
-1.78	0.224
-1.76	0.22
-1.74	0.223
-1.72	0.233
-1.7	0.25
-1.68	0.274
-1.66	0.303
-1.64	0.336
-1.62	0.371
-1.6	0.407
-1.58	0.44
-1.56	0.47
-1.54	0.494
-1.52	0.51
-1.5	0.518
-1.48	0.517
-1.46	0.507
-1.44	0.488
-1.42	0.46
-1.4	0.426
-1.38	0.386
-1.36	0.343
-1.34	0.298
-1.32	0.254
-1.3	0.213
-1.28	0.175
-1.26	0.144
-1.24	0.119
-1.22	0.101
-1.2	0.091
-1.18	0.087
-1.16	0.09
-1.14	0.097
-1.12	0.107
-1.1	0.118
-1.08	0.129
-1.06	0.137
-1.04	0.14
-1.02	0.138
-1	0.129
-0.98	0.113
-0.96	0.088
-0.94	0.057
-0.92	0.018
-0.9	-0.025
-0.88	-0.072
-0.86	-0.12
-0.84	-0.168
-0.82	-0.213
-0.8	-0.253
-0.78	-0.287
-0.76	-0.312
-0.74	-0.327
-0.72	-0.332
-0.7	-0.327
-0.68	-0.312
-0.66	-0.287
-0.64	-0.255
-0.62	-0.216
-0.6	-0.172
-0.58	-0.126
-0.56	-0.08
-0.54	-0.035
-0.52	0.007
-0.5	0.045
-0.48	0.077
-0.46	0.103
-0.44	0.124
-0.42	0.139
-0.4	0.15
-0.38	0.158
-0.36	0.165
-0.34	0.173
-0.32	0.183
-0.3	0.198
-0.28	0.218
-0.26	0.246
-0.24	0.282
-0.22	0.326
-0.2	0.379
-0.18	0.44
-0.16	0.508
-0.14	0.58
-0.12	0.656
-0.1	0.733
-0.08	0.809
-0.06	0.881
-0.04	0.947
-0.02	1.006
0	1.056
0.02	1.097
0.04	1.127
0.06	1.147
0.08	1.158
0.1	1.16
0.12	1.156
0.14	1.148
0.16	1.137
0.18	1.127
0.2	1.118
0.22	1.113
0.24	1.114
0.26	1.122
0.28	1.137
0.3	1.159
0.32	1.188
0.34	1.224
0.36	1.263
0.38	1.305
0.4	1.348
0.42	1.389
0.44	1.426
0.46	1.458
0.48	1.483
0.5	1.499
0.52	1.507
0.54	1.507
0.56	1.498
0.58	1.482
0.6	1.461
0.62	1.436
0.64	1.41
0.66	1.384
0.68	1.361
0.7	1.343
0.72	1.331
0.74	1.327
0.76	1.331
0.78	1.343
0.8	1.363
0.82	1.39
0.84	1.423
0.86	1.458
0.88	1.495
0.9	1.53
0.92	1.562
0.94	1.589
0.96	1.608
0.98	1.618
1	1.618
1.02	1.608
1.04	1.589
1.06	1.56
1.08	1.524
1.1	1.482
1.12	1.436
1.14	1.389
1.16	1.342
1.18	1.298
1.2	1.258
1.22	1.225
1.24	1.199
1.26	1.18
1.28	1.169
1.3	1.164
1.32	1.165
1.34	1.17
1.36	1.177
1.38	1.184
1.4	1.189
1.42	1.19
1.44	1.185
1.46	1.173
1.48	1.152
1.5	1.124
1.52	1.086
1.54	1.041
1.56	0.99
1.58	0.933
1.6	0.874
1.62	0.814
1.64	0.756
1.66	0.701
1.68	0.651
1.7	0.609
1.72	0.574
1.74	0.548
1.76	0.53
1.78	0.52
1.8	0.517
1.82	0.519
1.84	0.525
1.86	0.532
1.88	0.539
1.9	0.543
1.92	0.543
1.94	0.536
1.96	0.522
1.98	0.501
2	0.472
2.02	0.435
2.04	0.392
2.06	0.345
2.08	0.293
2.1	0.241
2.12	0.19
2.14	0.141
2.16	0.098
2.18	0.061
2.2	0.032
2.22	0.012
2.24	0.001
2.26	0
2.28	0.006
2.3	0.02
2.32	0.039
2.34	0.062
2.36	0.087
2.38	0.112
2.4	0.134
2.42	0.152
2.44	0.165
2.46	0.172
2.48	0.171
2.5	0.163
2.52	0.148
2.54	0.127
2.56	0.101
2.58	0.072
2.6	0.041
2.62	0.011
2.64	-0.017
2.66	-0.04
2.68	-0.058
2.7	-0.07
2.72	-0.074
2.74	-0.07
2.76	-0.059
2.78	-0.041
2.8	-0.018
2.82	0.009
2.84	0.038
2.86	0.067
2.88	0.095
2.9	0.118
2.92	0.136
2.94	0.147
2.96	0.149
2.98	0.144
3	0.129
3.02	0.107
3.04	0.077
3.06	0.042
3.08	0.002
3.1	-0.04
3.12	-0.081
3.14	-0.121
3.16	-0.157
3.18	-0.187
3.2	-0.211
3.22	-0.226
3.24	-0.233
3.26	-0.231
3.28	-0.222
3.3	-0.207
3.32	-0.185
3.34	-0.161
3.36	-0.134
3.38	-0.108
3.4	-0.084
3.42	-0.064
3.44	-0.05
3.46	-0.042
3.48	-0.042
3.5	-0.049
3.52	-0.064
3.54	-0.084
3.56	-0.11
3.58	-0.14
3.6	-0.172
3.62	-0.203
3.64	-0.233
3.66	-0.258
3.68	-0.278
3.7	-0.291
3.72	-0.297
3.74	-0.294
3.76	-0.283
3.78	-0.265
3.8	-0.24
3.82	-0.211
3.84	-0.177
3.86	-0.143
3.88	-0.108
3.9	-0.077
3.92	-0.049
3.94	-0.027
3.96	-0.013
3.98	-0.005
4	-0.006
4.02	-0.013
4.04	-0.028
4.06	-0.047
4.08	-0.071
4.1	-0.096
4.12	-0.121
4.14	-0.144
4.16	-0.163
4.18	-0.176
4.2	-0.182
4.22	-0.179
4.24	-0.167
4.26	-0.147
4.28	-0.117
4.3	-0.081
4.32	-0.038
4.34	0.009
4.36	0.059
4.38	0.11
4.4	0.16
4.42	0.206
4.44	0.248
4.46	0.284
4.48	0.313
4.5	0.336
4.52	0.352
4.54	0.362
4.56	0.368
4.58	0.37
4.6	0.371
4.62	0.372
4.64	0.375
4.66	0.382
4.68	0.395
4.7	0.415
4.72	0.442
4.74	0.476
4.76	0.519
4.78	0.568
4.8	0.622
4.82	0.68
4.84	0.74
4.86	0.799
4.88	0.856
4.9	0.907
4.92	0.952
4.94	0.987
4.96	1.012
4.98	1.026
};
\addplot[thick,color=magenta
] table {
-5	0.01
-4.98	0.01
-4.96	0.009
-4.94	0.009
-4.92	0.009
-4.9	0.008
-4.88	0.008
-4.86	0.008
-4.84	0.007
-4.82	0.007
-4.8	0.007
-4.78	0.007
-4.76	0.006
-4.74	0.006
-4.72	0.006
-4.7	0.005
-4.68	0.005
-4.66	0.005
-4.64	0.005
-4.62	0.004
-4.6	0.004
-4.58	0.004
-4.56	0.004
-4.54	0.004
-4.52	0.004
-4.5	0.003
-4.48	0.003
-4.46	0.003
-4.44	0.003
-4.42	0.003
-4.4	0.003
-4.38	0.003
-4.36	0.003
-4.34	0.003
-4.32	0.002
-4.3	0.002
-4.28	0.002
-4.26	0.002
-4.24	0.002
-4.22	0.002
-4.2	0.002
-4.18	0.002
-4.16	0.002
-4.14	0.002
-4.12	0.002
-4.1	0.002
-4.08	0.002
-4.06	0.002
-4.04	0.002
-4.02	0.002
-4	0.002
-3.98	0.002
-3.96	0.001
-3.94	0.001
-3.92	0.001
-3.9	0.001
-3.88	0.001
-3.86	0.001
-3.84	0.001
-3.82	0.001
-3.8	0.001
-3.78	0.001
-3.76	0.001
-3.74	0.001
-3.72	0.001
-3.7	0.001
-3.68	0.001
-3.66	0.001
-3.64	0.001
-3.62	0.001
-3.6	0.001
-3.58	0.001
-3.56	0.001
-3.54	0.001
-3.52	0.001
-3.5	0.001
-3.48	0.001
-3.46	0.001
-3.44	0.001
-3.42	0
-3.4	0
-3.38	0
-3.36	0
-3.34	0
-3.32	0
-3.3	0
-3.28	0.001
-3.26	0.001
-3.24	0.001
-3.22	0.001
-3.2	0.001
-3.18	0.001
-3.16	0
-3.14	0
-3.12	0
-3.1	0
-3.08	0
-3.06	0
-3.04	0
-3.02	0
-3	0
-2.98	0
-2.96	0
-2.94	0
-2.92	0
-2.9	0
-2.88	0
-2.86	0
-2.84	0
-2.82	0
-2.8	0
-2.78	0
-2.76	0
-2.74	0
-2.72	0
-2.7	0
-2.68	0
-2.66	0
-2.64	0
-2.62	0
-2.6	0
-2.58	0
-2.56	0
-2.54	0
-2.52	0
-2.5	0.001
-2.48	0.001
-2.46	0.001
-2.44	0.001
-2.42	0.001
-2.4	0.001
-2.38	0.001
-2.36	0.001
-2.34	0.001
-2.32	0.001
-2.3	0.001
-2.28	0.001
-2.26	0.001
-2.24	0.001
-2.22	0.001
-2.2	0.001
-2.18	0.001
-2.16	0.001
-2.14	0.001
-2.12	0.001
-2.1	0.001
-2.08	0.001
-2.06	0.001
-2.04	0.001
-2.02	0.001
-2	0.002
-1.98	0.002
-1.96	0.002
-1.94	0.002
-1.92	0.002
-1.9	0.002
-1.88	0.002
-1.86	0.002
-1.84	0.002
-1.82	0.002
-1.8	0.002
-1.78	0.002
-1.76	0.002
-1.74	0.002
-1.72	0.002
-1.7	0.002
-1.68	0.002
-1.66	0.003
-1.64	0.003
-1.62	0.003
-1.6	0.003
-1.58	0.003
-1.56	0.003
-1.54	0.003
-1.52	0.003
-1.5	0.003
-1.48	0.004
-1.46	0.004
-1.44	0.004
-1.42	0.004
-1.4	0.004
-1.38	0.004
-1.36	0.004
-1.34	0.005
-1.32	0.005
-1.3	0.005
-1.28	0.006
-1.26	0.006
-1.24	0.006
-1.22	0.006
-1.2	0.007
-1.18	0.007
-1.16	0.007
-1.14	0.008
-1.12	0.008
-1.1	0.008
-1.08	0.008
-1.06	0.009
-1.04	0.009
-1.02	0.009
-1	0.01
-0.98	0.01
-0.96	0.011
-0.94	0.011
-0.92	0.012
-0.9	0.012
-0.88	0.013
-0.86	0.013
-0.84	0.014
-0.82	0.014
-0.8	0.015
-0.78	0.016
-0.76	0.016
-0.74	0.017
-0.72	0.018
-0.7	0.018
-0.68	0.019
-0.66	0.02
-0.64	0.02
-0.62	0.021
-0.6	0.022
-0.58	0.023
-0.56	0.024
-0.54	0.025
-0.52	0.026
-0.5	0.027
-0.48	0.028
-0.46	0.029
-0.44	0.031
-0.42	0.032
-0.4	0.033
-0.38	0.035
-0.36	0.036
-0.34	0.037
-0.32	0.039
-0.3	0.04
-0.28	0.042
-0.26	0.044
-0.24	0.045
-0.22	0.047
-0.2	0.049
-0.18	0.051
-0.16	0.053
-0.14	0.055
-0.12	0.058
-0.1	0.06
-0.08	0.063
-0.06	0.065
-0.04	0.068
-0.02	0.071
0	0.074
0.02	0.077
0.04	0.08
0.06	0.083
0.08	0.086
0.1	0.09
0.12	0.093
0.14	0.097
0.16	0.101
0.18	0.105
0.2	0.11
0.22	0.114
0.24	0.119
0.26	0.124
0.28	0.129
0.3	0.134
0.32	0.14
0.34	0.145
0.36	0.151
0.38	0.158
0.4	0.164
0.42	0.171
0.44	0.178
0.46	0.185
0.48	0.192
0.5	0.2
0.52	0.208
0.54	0.217
0.56	0.225
0.58	0.234
0.6	0.244
0.62	0.254
0.64	0.264
0.66	0.275
0.68	0.286
0.7	0.298
0.72	0.31
0.74	0.322
0.76	0.335
0.78	0.349
0.8	0.363
0.82	0.377
0.84	0.392
0.86	0.408
0.88	0.424
0.9	0.441
0.92	0.458
0.94	0.476
0.96	0.495
0.98	0.515
1	0.535
1.02	0.556
1.04	0.577
1.06	0.6
1.08	0.623
1.1	0.647
1.12	0.672
1.14	0.698
1.16	0.725
1.18	0.752
1.2	0.78
1.22	0.809
1.24	0.839
1.26	0.87
1.28	0.902
1.3	0.934
1.32	0.968
1.34	1.002
1.36	1.037
1.38	1.073
1.4	1.11
1.42	1.147
1.44	1.185
1.46	1.223
1.48	1.262
1.5	1.302
1.52	1.341
1.54	1.381
1.56	1.421
1.58	1.461
1.6	1.501
1.62	1.541
1.64	1.58
1.66	1.618
1.68	1.656
1.7	1.692
1.72	1.728
1.74	1.762
1.76	1.795
1.78	1.825
1.8	1.854
1.82	1.881
1.84	1.906
1.86	1.928
1.88	1.947
1.9	1.963
1.92	1.977
1.94	1.988
1.96	1.995
1.98	2
2	2.001
2.02	1.999
2.04	1.993
2.06	1.985
2.08	1.973
2.1	1.959
2.12	1.941
2.14	1.921
2.16	1.898
2.18	1.873
2.2	1.846
2.22	1.816
2.24	1.785
2.26	1.752
2.28	1.717
2.3	1.682
2.32	1.645
2.34	1.607
2.36	1.568
2.38	1.529
2.4	1.489
2.42	1.449
2.44	1.409
2.46	1.369
2.48	1.329
2.5	1.29
2.52	1.25
2.54	1.211
2.56	1.173
2.58	1.135
2.6	1.098
2.62	1.062
2.64	1.026
2.66	0.992
2.68	0.958
2.7	0.924
2.72	0.892
2.74	0.861
2.76	0.83
2.78	0.8
2.8	0.771
2.82	0.743
2.84	0.716
2.86	0.69
2.88	0.664
2.9	0.64
2.92	0.616
2.94	0.593
2.96	0.57
2.98	0.549
3	0.528
3.02	0.508
3.04	0.489
3.06	0.47
3.08	0.453
3.1	0.435
3.12	0.419
3.14	0.403
3.16	0.387
3.18	0.372
3.2	0.358
3.22	0.344
3.24	0.331
3.26	0.318
3.28	0.306
3.3	0.294
3.32	0.282
3.34	0.271
3.36	0.261
3.38	0.251
3.4	0.241
3.42	0.232
3.44	0.223
3.46	0.214
3.48	0.206
3.5	0.198
3.52	0.19
3.54	0.183
3.56	0.176
3.58	0.169
3.6	0.162
3.62	0.156
3.64	0.15
3.66	0.144
3.68	0.138
3.7	0.133
3.72	0.127
3.74	0.122
3.76	0.117
3.78	0.113
3.8	0.108
3.82	0.104
3.84	0.1
3.86	0.096
3.88	0.092
3.9	0.089
3.92	0.085
3.94	0.082
3.96	0.079
3.98	0.076
4	0.073
4.02	0.07
4.04	0.067
4.06	0.064
4.08	0.062
4.1	0.059
4.12	0.057
4.14	0.055
4.16	0.052
4.18	0.05
4.2	0.048
4.22	0.046
4.24	0.045
4.26	0.043
4.28	0.041
4.3	0.04
4.32	0.038
4.34	0.037
4.36	0.035
4.38	0.034
4.4	0.033
4.42	0.032
4.44	0.03
4.46	0.029
4.48	0.028
4.5	0.027
4.52	0.026
4.54	0.025
4.56	0.024
4.58	0.023
4.6	0.022
4.62	0.021
4.64	0.02
4.66	0.02
4.68	0.019
4.7	0.018
4.72	0.018
4.74	0.017
4.76	0.016
4.78	0.016
4.8	0.015
4.82	0.015
4.84	0.014
4.86	0.013
4.88	0.013
4.9	0.012
4.92	0.012
4.94	0.011
4.96	0.011
4.98	0.01
};
\end{axis}
\end{tikzpicture} 




\caption{Numerical solutions $V\bz$ at $t=3$ for $r=m=40,50$ for the mKdV equation.
}
\label{fig:mkdv1:sol}
\end{figure}

==> figmkdv1svd.tex <==
\begin{figure}[htbp]
\centering

\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{semilogyaxis}[width=6cm,%restrict x to domain = 0:69,
xmax=500,xmin=0,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={order of modes},ylabel={singlura values of $Y$},
ylabel near ticks,
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
1	2.11E+02
2	1.66E+02
3	1.61E+02
4	1.24E+02
5	1.22E+02
6	8.29E+01
7	8.01E+01
8	5.15E+01
9	5.12E+01
10	3.20E+01
11	3.15E+01
12	1.96E+01
13	1.93E+01
14	1.20E+01
15	1.19E+01
16	7.33E+00
17	7.23E+00
18	4.45E+00
19	4.45E+00
20	2.73E+00
21	2.71E+00
22	1.67E+00
23	1.66E+00
24	1.02E+00
25	1.01E+00
26	6.23E-01
27	6.18E-01
28	3.79E-01
29	3.79E-01
30	2.33E-01
31	2.31E-01
32	1.42E-01
33	1.41E-01
34	8.68E-02
35	8.64E-02
36	5.31E-02
37	5.28E-02
38	3.24E-02
39	3.24E-02
40	1.99E-02
41	1.97E-02
42	1.21E-02
43	1.21E-02
44	7.42E-03
45	7.40E-03
46	4.54E-03
47	4.52E-03
48	2.78E-03
49	2.78E-03
50	1.71E-03
51	1.70E-03
52	1.05E-03
53	1.05E-03
54	6.53E-04
55	6.51E-04
56	4.17E-04
57	4.15E-04
58	2.72E-04
59	2.72E-04
60	1.96E-04
61	1.96E-04
62	1.51E-04
63	1.50E-04
64	1.27E-04
65	1.26E-04
66	1.08E-04
67	1.06E-04
68	1.06E-04
69	1.02E-04
70	9.83E-05
71	9.81E-05
72	9.79E-05
73	9.70E-05
74	9.62E-05
75	9.59E-05
76	9.57E-05
77	9.57E-05
78	9.54E-05
79	9.53E-05
80	9.50E-05
81	9.49E-05
82	9.48E-05
83	9.47E-05
84	9.46E-05
85	9.45E-05
86	9.44E-05
87	9.44E-05
88	9.36E-05
89	9.34E-05
90	9.26E-05
91	9.26E-05
92	8.99E-05
93	8.13E-05
94	6.37E-05
95	2.70E-05
96	7.30E-06
97	3.75E-06
98	3.66E-06
99	2.31E-06
100	1.37E-06
101	8.58E-07
102	5.23E-07
103	3.89E-07
104	2.51E-07
105	1.87E-07
106	1.66E-07
107	1.60E-07
108	1.33E-07
109	9.30E-08
110	7.27E-08
111	6.12E-08
112	4.36E-08
113	3.47E-08
114	2.57E-08
115	1.92E-08
116	1.41E-08
117	1.18E-08
118	1.17E-08
119	1.00E-08
120	7.45E-09
121	5.43E-09
122	4.05E-09
123	3.23E-09
124	2.79E-09
125	2.67E-09
126	2.35E-09
127	1.90E-09
128	1.43E-09
129	1.22E-09
130	8.99E-10
131	8.66E-10
132	8.62E-10
133	6.63E-10
134	5.21E-10
135	4.88E-10
136	3.69E-10
137	3.21E-10
138	2.88E-10
139	2.58E-10
140	2.28E-10
141	1.75E-10
142	1.46E-10
143	1.30E-10
144	1.23E-10
145	1.13E-10
146	8.93E-11
147	7.23E-11
148	6.13E-11
149	5.83E-11
150	5.22E-11
151	3.98E-11
152	3.60E-11
153	3.37E-11
154	3.17E-11
155	2.50E-11
156	2.12E-11
157	1.98E-11
158	1.63E-11
159	1.51E-11
160	1.34E-11
161	1.18E-11
162	1.09E-11
163	8.69E-12
164	8.33E-12
165	7.12E-12
166	6.71E-12
167	5.68E-12
168	5.16E-12
169	4.45E-12
170	4.06E-12
171	3.50E-12
172	3.16E-12
173	2.89E-12
174	2.45E-12
175	2.36E-12
176	2.23E-12
177	2.01E-12
178	1.85E-12
179	1.74E-12
180	1.63E-12
181	1.58E-12
182	1.46E-12
183	1.43E-12
184	1.34E-12
185	1.17E-12
186	1.14E-12
187	1.06E-12
188	9.65E-13
189	8.63E-13
190	7.93E-13
191	7.52E-13
192	7.08E-13
193	6.57E-13
194	6.15E-13
195	5.28E-13
196	4.43E-13
197	4.27E-13
198	3.61E-13
199	3.29E-13
200	2.81E-13
201	2.78E-13
202	2.23E-13
203	1.90E-13
204	1.81E-13
205	1.70E-13
206	1.44E-13
207	1.27E-13
208	1.24E-13
209	1.10E-13
210	9.64E-14
211	8.65E-14
212	8.15E-14
213	7.71E-14
214	7.39E-14
215	6.98E-14
216	5.81E-14
217	5.29E-14
218	5.13E-14
219	4.79E-14
220	4.48E-14
221	4.10E-14
222	4.09E-14
223	3.76E-14
224	3.47E-14
225	3.34E-14
226	3.06E-14
227	2.97E-14
228	2.97E-14
229	2.81E-14
230	2.50E-14
231	2.39E-14
232	2.12E-14
233	1.97E-14
234	1.88E-14
235	1.84E-14
236	1.71E-14
237	1.62E-14
238	1.43E-14
239	1.43E-14
240	1.43E-14
241	1.43E-14
242	1.43E-14
243	1.43E-14
244	1.43E-14
245	1.43E-14
246	1.43E-14
247	1.43E-14
248	1.43E-14
249	1.43E-14
250	1.43E-14
251	1.43E-14
252	1.43E-14
253	1.43E-14
254	1.43E-14
255	1.43E-14
256	1.43E-14
257	1.43E-14
258	1.43E-14
259	1.43E-14
260	1.43E-14
261	1.43E-14
262	1.43E-14
263	1.43E-14
264	1.43E-14
265	1.43E-14
266	1.43E-14
267	1.43E-14
268	1.43E-14
269	1.43E-14
270	1.43E-14
271	1.43E-14
272	1.43E-14
273	1.43E-14
274	1.43E-14
275	1.43E-14
276	1.43E-14
277	1.43E-14
278	1.43E-14
279	1.43E-14
280	1.43E-14
281	1.43E-14
282	1.43E-14
283	1.43E-14
284	1.43E-14
285	1.43E-14
286	1.43E-14
287	1.43E-14
288	1.43E-14
289	1.43E-14
290	1.43E-14
291	1.43E-14
292	1.43E-14
293	1.43E-14
294	1.43E-14
295	1.43E-14
296	1.43E-14
297	1.43E-14
298	1.43E-14
299	1.43E-14
300	1.43E-14
301	1.43E-14
302	1.43E-14
303	1.43E-14
304	1.43E-14
305	1.43E-14
306	1.43E-14
307	1.43E-14
308	1.43E-14
309	1.43E-14
310	1.43E-14
311	1.43E-14
312	1.43E-14
313	1.43E-14
314	1.43E-14
315	1.43E-14
316	1.43E-14
317	1.43E-14
318	1.43E-14
319	1.43E-14
320	1.43E-14
321	1.43E-14
322	1.43E-14
323	1.43E-14
324	1.43E-14
325	1.43E-14
326	1.43E-14
327	1.43E-14
328	1.43E-14
329	1.43E-14
330	1.43E-14
331	1.43E-14
332	1.43E-14
333	1.43E-14
334	1.43E-14
335	1.43E-14
336	1.43E-14
337	1.43E-14
338	1.43E-14
339	1.43E-14
340	1.43E-14
341	1.43E-14
342	1.43E-14
343	1.43E-14
344	1.43E-14
345	1.43E-14
346	1.43E-14
347	1.43E-14
348	1.43E-14
349	1.43E-14
350	1.43E-14
351	1.43E-14
352	1.43E-14
353	1.43E-14
354	1.43E-14
355	1.43E-14
356	1.43E-14
357	1.43E-14
358	1.43E-14
359	1.43E-14
360	1.43E-14
361	1.43E-14
362	1.43E-14
363	1.43E-14
364	1.43E-14
365	1.43E-14
366	1.43E-14
367	1.43E-14
368	1.43E-14
369	1.43E-14
370	1.43E-14
371	1.43E-14
372	1.43E-14
373	1.43E-14
374	1.43E-14
375	1.43E-14
376	1.43E-14
377	1.43E-14
378	1.43E-14
379	1.43E-14
380	1.43E-14
381	1.43E-14
382	1.43E-14
383	1.43E-14
384	1.43E-14
385	1.43E-14
386	1.43E-14
387	1.43E-14
388	1.43E-14
389	1.43E-14
390	1.43E-14
391	1.43E-14
392	1.43E-14
393	1.43E-14
394	1.43E-14
395	1.43E-14
396	1.43E-14
397	1.43E-14
398	1.43E-14
399	1.43E-14
400	1.43E-14
401	1.43E-14
402	1.43E-14
403	1.43E-14
404	1.43E-14
405	1.43E-14
406	1.43E-14
407	1.43E-14
408	1.43E-14
409	1.43E-14
410	1.43E-14
411	1.43E-14
412	1.43E-14
413	1.43E-14
414	1.43E-14
415	1.43E-14
416	1.43E-14
417	1.43E-14
418	1.43E-14
419	1.43E-14
420	1.43E-14
421	1.43E-14
422	1.43E-14
423	1.43E-14
424	1.43E-14
425	1.43E-14
426	1.43E-14
427	1.43E-14
428	1.43E-14
429	1.43E-14
430	1.43E-14
431	1.43E-14
432	1.43E-14
433	1.43E-14
434	1.43E-14
435	1.43E-14
436	1.43E-14
437	1.43E-14
438	1.43E-14
439	1.43E-14
440	1.43E-14
441	1.43E-14
442	1.43E-14
443	1.43E-14
444	1.43E-14
445	1.43E-14
446	1.43E-14
447	1.43E-14
448	1.43E-14
449	1.43E-14
450	1.43E-14
451	1.43E-14
452	1.43E-14
453	1.43E-14
454	1.43E-14
455	1.43E-14
456	1.43E-14
457	1.43E-14
458	1.43E-14
459	1.43E-14
460	1.43E-14
461	1.43E-14
462	1.43E-14
463	1.43E-14
464	1.43E-14
465	1.43E-14
466	1.43E-14
467	1.43E-14
468	1.43E-14
469	1.43E-14
470	1.43E-14
471	1.43E-14
472	1.43E-14
473	1.43E-14
474	1.43E-14
475	1.43E-14
476	1.43E-14
477	1.43E-14
478	1.43E-14
479	1.43E-14
480	1.43E-14
481	1.43E-14
482	1.43E-14
483	1.43E-14
484	1.43E-14
485	1.43E-14
486	1.43E-14
487	1.43E-14
488	1.43E-14
489	1.43E-14
490	1.43E-14
491	1.43E-14
492	1.43E-14
493	1.43E-14
494	1.26E-14
495	9.89E-15
496	8.59E-15
497	8.22E-15
498	7.23E-15
499	6.23E-15
500	3.49E-15
};
\end{semilogyaxis}
\end{tikzpicture} 
\quad 
\begin{tikzpicture}
\tikzstyle{every node}=[]
\begin{semilogyaxis}[width=6cm,%restrict x to domain = 0:69,
xmax=500,xmin=0,
%	restrict y to domain=-0.8:1.1, ymax=1.1,ymin=-0.8,
xlabel={order of modes},ylabel={singlura values of $S$},
ylabel near ticks,
	]
%\node[above right] at (axis cs: -2,-1) {$h=0.1$};
%\node[above left] at (axis cs: 0.5,-1.05) {$60$ steps};
\addplot[thick,
%each nth point=10, filter discard warning=false, unbounded coords=discard
] table {
1	1.21E+08
2	2.73E+04
3	2.45E+04
4	2.18E+04
5	2.12E+04
6	1.81E+04
7	1.77E+04
8	1.42E+04
9	1.41E+04
10	1.08E+04
11	1.06E+04
12	7.84E+03
13	7.77E+03
14	5.58E+03
15	5.53E+03
16	3.90E+03
17	3.85E+03
18	2.66E+03
19	2.66E+03
20	1.81E+03
21	1.80E+03
22	1.22E+03
23	1.21E+03
24	8.10E+02
25	8.05E+02
26	5.36E+02
27	5.32E+02
28	3.51E+02
29	3.51E+02
30	2.31E+02
31	2.29E+02
32	1.50E+02
33	1.49E+02
34	9.73E+01
35	9.69E+01
36	6.30E+01
37	6.26E+01
38	4.05E+01
39	4.05E+01
40	2.61E+01
41	2.59E+01
42	1.67E+01
43	1.67E+01
44	1.07E+01
45	1.07E+01
46	6.83E+00
47	6.80E+00
48	4.35E+00
49	4.34E+00
50	2.77E+00
51	2.76E+00
52	1.76E+00
53	1.75E+00
54	1.12E+00
55	1.11E+00
56	7.07E-01
57	7.04E-01
58	4.47E-01
59	4.46E-01
60	2.83E-01
61	2.82E-01
62	1.79E-01
63	1.79E-01
64	1.13E-01
65	1.13E-01
66	7.21E-02
67	7.19E-02
68	4.64E-02
69	4.63E-02
70	3.10E-02
71	3.09E-02
72	2.70E-02
73	2.41E-02
74	2.24E-02
75	2.05E-02
76	1.86E-02
77	1.71E-02
78	1.60E-02
79	1.49E-02
80	1.34E-02
81	1.24E-02
82	1.07E-02
83	9.64E-03
84	8.51E-03
85	6.87E-03
86	6.29E-03
87	5.38E-03
88	4.26E-03
89	3.76E-03
90	3.31E-03
91	2.64E-03
92	2.09E-03
93	2.03E-03
94	1.60E-03
95	1.29E-03
96	1.09E-03
97	9.82E-04
98	7.57E-04
99	6.36E-04
100	5.41E-04
101	4.63E-04
102	3.51E-04
103	3.09E-04
104	2.54E-04
105	2.12E-04
106	1.59E-04
107	1.40E-04
108	1.12E-04
109	9.58E-05
110	7.16E-05
111	6.27E-05
112	5.19E-05
113	4.48E-05
114	4.11E-05
115	3.77E-05
116	3.25E-05
117	2.88E-05
118	2.57E-05
119	2.26E-05
120	1.99E-05
121	1.69E-05
122	1.36E-05
123	1.21E-05
124	1.13E-05
125	9.41E-06
126	7.25E-06
127	7.07E-06
128	6.03E-06
129	5.29E-06
130	4.51E-06
131	4.10E-06
132	3.68E-06
133	3.41E-06
134	2.99E-06
135	2.88E-06
136	2.64E-06
137	2.21E-06
138	1.96E-06
139	1.78E-06
140	1.54E-06
141	1.28E-06
142	1.23E-06
143	1.05E-06
144	9.22E-07
145	8.57E-07
146	7.86E-07
147	7.14E-07
148	5.59E-07
149	5.14E-07
150	4.60E-07
151	4.10E-07
152	3.42E-07
153	3.04E-07
154	2.85E-07
155	2.48E-07
156	2.28E-07
157	2.13E-07
158	1.95E-07
159	1.73E-07
160	1.66E-07
161	1.45E-07
162	1.38E-07
163	1.29E-07
164	1.21E-07
165	1.16E-07
166	1.12E-07
167	1.02E-07
168	9.62E-08
169	9.34E-08
170	8.92E-08
171	7.74E-08
172	7.39E-08
173	6.94E-08
174	6.56E-08
175	5.62E-08
176	4.85E-08
177	4.44E-08
178	4.12E-08
179	3.86E-08
180	3.79E-08
181	3.44E-08
182	3.10E-08
183	2.94E-08
184	2.62E-08
185	2.53E-08
186	2.18E-08
187	1.96E-08
188	1.69E-08
189	1.31E-08
190	1.25E-08
191	1.21E-08
192	1.21E-08
193	1.21E-08
194	1.21E-08
195	1.21E-08
196	1.21E-08
197	1.21E-08
198	1.21E-08
199	1.21E-08
200	1.21E-08
201	1.21E-08
202	1.21E-08
203	1.21E-08
204	1.21E-08
205	1.21E-08
206	1.21E-08
207	1.21E-08
208	1.21E-08
209	1.21E-08
210	1.21E-08
211	1.21E-08
212	1.21E-08
213	1.21E-08
214	1.21E-08
215	1.21E-08
216	1.21E-08
217	1.21E-08
218	1.21E-08
219	1.21E-08
220	1.21E-08
221	1.21E-08
222	1.21E-08
223	1.21E-08
224	1.21E-08
225	1.21E-08
226	1.21E-08
227	1.21E-08
228	1.21E-08
229	1.21E-08
230	1.21E-08
231	1.21E-08
232	1.21E-08
233	1.21E-08
234	1.21E-08
235	1.21E-08
236	1.21E-08
237	1.21E-08
238	1.21E-08
239	1.21E-08
240	1.21E-08
241	1.21E-08
242	1.21E-08
243	1.21E-08
244	1.21E-08
245	1.21E-08
246	1.21E-08
247	1.21E-08
248	1.21E-08
249	1.21E-08
250	1.21E-08
251	1.21E-08
252	1.21E-08
253	1.21E-08
254	1.21E-08
255	1.21E-08
256	1.21E-08
257	1.21E-08
258	1.21E-08
259	1.21E-08
260	1.21E-08
261	1.21E-08
262	1.21E-08
263	1.21E-08
264	1.21E-08
265	1.21E-08
266	1.21E-08
267	1.21E-08
268	1.21E-08
269	1.21E-08
270	1.21E-08
271	1.21E-08
272	1.21E-08
273	1.21E-08
274	1.21E-08
275	1.21E-08
276	1.21E-08
277	1.21E-08
278	1.21E-08
279	1.21E-08
280	1.21E-08
281	1.21E-08
282	1.21E-08
283	1.21E-08
284	1.21E-08
285	1.21E-08
286	1.21E-08
287	1.21E-08
288	1.21E-08
289	1.21E-08
290	1.21E-08
291	1.21E-08
292	1.21E-08
293	1.21E-08
294	1.21E-08
295	1.21E-08
296	1.21E-08
297	1.21E-08
298	1.21E-08
299	1.21E-08
300	1.21E-08
301	1.21E-08
302	1.21E-08
303	1.21E-08
304	1.21E-08
305	1.21E-08
306	1.21E-08
307	1.21E-08
308	1.21E-08
309	1.21E-08
310	1.21E-08
311	1.21E-08
312	1.21E-08
313	1.21E-08
314	1.21E-08
315	1.21E-08
316	1.21E-08
317	1.21E-08
318	1.21E-08
319	1.21E-08
320	1.21E-08
321	1.21E-08
322	1.21E-08
323	1.21E-08
324	1.21E-08
325	1.21E-08
326	1.21E-08
327	1.21E-08
328	1.21E-08
329	1.21E-08
330	1.21E-08
331	1.21E-08
332	1.21E-08
333	1.21E-08
334	1.21E-08
335	1.21E-08
336	1.21E-08
337	1.21E-08
338	1.21E-08
339	1.21E-08
340	1.21E-08
341	1.21E-08
342	1.21E-08
343	1.21E-08
344	1.21E-08
345	1.21E-08
346	1.21E-08
347	1.21E-08
348	1.21E-08
349	1.21E-08
350	1.21E-08
351	1.21E-08
352	1.21E-08
353	1.21E-08
354	1.21E-08
355	1.21E-08
356	1.21E-08
357	1.21E-08
358	1.21E-08
359	1.21E-08
360	1.21E-08
361	1.21E-08
362	1.21E-08
363	1.21E-08
364	1.21E-08
365	1.21E-08
366	1.21E-08
367	1.21E-08
368	1.21E-08
369	1.21E-08
370	1.21E-08
371	1.21E-08
372	1.21E-08
373	1.21E-08
374	1.21E-08
375	1.21E-08
376	1.21E-08
377	1.21E-08
378	1.21E-08
379	1.21E-08
380	1.21E-08
381	1.21E-08
382	1.21E-08
383	1.21E-08
384	1.21E-08
385	1.21E-08
386	1.21E-08
387	1.21E-08
388	1.21E-08
389	1.21E-08
390	1.21E-08
391	1.21E-08
392	1.21E-08
393	1.21E-08
394	1.21E-08
395	1.21E-08
396	1.21E-08
397	1.21E-08
398	1.21E-08
399	1.21E-08
400	1.21E-08
401	1.21E-08
402	1.21E-08
403	1.21E-08
404	1.21E-08
405	1.21E-08
406	1.21E-08
407	1.21E-08
408	1.21E-08
409	1.21E-08
410	1.21E-08
411	1.21E-08
412	1.21E-08
413	1.21E-08
414	1.21E-08
415	1.21E-08
416	1.21E-08
417	1.21E-08
418	1.21E-08
419	1.21E-08
420	1.21E-08
421	1.21E-08
422	1.21E-08
423	1.21E-08
424	1.21E-08
425	1.21E-08
426	1.21E-08
427	1.21E-08
428	1.21E-08
429	1.21E-08
430	1.21E-08
431	1.21E-08
432	1.21E-08
433	1.21E-08
434	1.21E-08
435	1.21E-08
436	1.21E-08
437	1.21E-08
438	1.21E-08
439	1.21E-08
440	1.21E-08
441	1.21E-08
442	1.21E-08
443	1.21E-08
444	1.21E-08
445	1.21E-08
446	1.21E-08
447	1.21E-08
448	1.21E-08
449	1.21E-08
450	1.21E-08
451	1.21E-08
452	1.21E-08
453	1.21E-08
454	1.21E-08
455	1.21E-08
456	1.21E-08
457	1.21E-08
458	1.21E-08
459	1.21E-08
460	1.21E-08
461	1.21E-08
462	1.21E-08
463	1.21E-08
464	1.21E-08
465	1.21E-08
466	1.21E-08
467	1.21E-08
468	1.21E-08
469	1.21E-08
470	1.21E-08
471	1.21E-08
472	1.21E-08
473	1.21E-08
474	1.21E-08
475	1.21E-08
476	1.21E-08
477	1.21E-08
478	1.21E-08
479	1.21E-08
480	1.21E-08
481	1.21E-08
482	1.21E-08
483	1.21E-08
484	1.21E-08
485	1.21E-08
486	1.21E-08
487	1.21E-08
488	1.21E-08
489	1.21E-08
490	1.21E-08
491	1.21E-08
492	1.21E-08
493	1.21E-08
494	1.21E-08
495	1.21E-08
496	1.21E-08
497	1.21E-08
498	1.21E-08
499	1.21E-08
500	1.21E-08
501	1.21E-08
502	1.21E-08
503	1.21E-08
504	1.21E-08
505	1.21E-08
506	1.21E-08
507	1.21E-08
508	1.21E-08
509	1.21E-08
510	1.21E-08
511	1.21E-08
512	1.21E-08
513	1.21E-08
514	1.21E-08
515	1.21E-08
516	1.21E-08
517	1.21E-08
518	1.21E-08
519	1.21E-08
520	1.21E-08
521	1.21E-08
522	1.21E-08
523	1.21E-08
524	1.21E-08
525	1.21E-08
526	1.21E-08
527	1.21E-08
528	1.21E-08
529	1.21E-08
530	1.21E-08
531	1.21E-08
532	1.21E-08
533	1.21E-08
534	1.21E-08
535	1.21E-08
536	1.21E-08
537	1.21E-08
538	1.21E-08
539	1.21E-08
540	1.21E-08
541	1.21E-08
542	1.21E-08
543	1.21E-08
544	1.21E-08
545	1.21E-08
546	1.21E-08
547	1.21E-08
548	1.21E-08
549	1.21E-08
550	1.21E-08
551	1.21E-08
552	1.21E-08
553	1.21E-08
554	1.21E-08
555	1.21E-08
556	1.21E-08
557	1.21E-08
558	1.21E-08
559	1.21E-08
560	1.21E-08
561	1.21E-08
562	1.21E-08
563	1.21E-08
564	1.21E-08
565	1.21E-08
566	1.21E-08
567	1.21E-08
568	1.21E-08
569	1.21E-08
570	1.21E-08
571	1.21E-08
572	1.21E-08
573	1.21E-08
574	1.21E-08
575	1.21E-08
576	1.21E-08
577	1.21E-08
578	1.21E-08
579	1.21E-08
580	1.21E-08
581	1.21E-08
582	1.21E-08
583	1.21E-08
584	1.21E-08
585	1.21E-08
586	1.21E-08
587	1.21E-08
588	1.21E-08
589	1.21E-08
590	1.21E-08
591	1.21E-08
592	1.21E-08
593	1.21E-08
594	1.21E-08
595	1.21E-08
596	1.21E-08
597	1.21E-08
598	1.21E-08
599	1.21E-08
600	1.21E-08
601	1.21E-08
602	1.21E-08
603	1.21E-08
604	1.21E-08
605	1.21E-08
606	1.21E-08
607	1.21E-08
608	1.21E-08
609	1.21E-08
610	1.21E-08
611	1.21E-08
612	1.21E-08
613	1.21E-08
614	1.21E-08
615	1.21E-08
616	1.21E-08
617	1.21E-08
618	1.21E-08
619	1.21E-08
620	1.21E-08
621	1.21E-08
622	1.21E-08
623	1.21E-08
624	1.21E-08
625	1.21E-08
626	1.21E-08
627	1.21E-08
628	1.21E-08
629	1.21E-08
630	1.21E-08
631	1.21E-08
632	1.21E-08
633	1.21E-08
634	1.21E-08
635	1.21E-08
636	1.21E-08
637	1.21E-08
638	1.21E-08
639	1.21E-08
640	1.21E-08
641	1.21E-08
642	1.21E-08
643	1.21E-08
644	1.21E-08
645	1.21E-08
646	1.21E-08
647	1.21E-08
648	1.21E-08
649	1.21E-08
650	1.21E-08
651	1.21E-08
652	1.21E-08
653	1.21E-08
654	1.21E-08
655	1.21E-08
656	1.21E-08
657	1.21E-08
658	1.21E-08
659	1.21E-08
660	1.21E-08
661	1.21E-08
662	1.21E-08
663	1.21E-08
664	1.21E-08
665	1.21E-08
666	1.21E-08
667	1.21E-08
668	1.21E-08
669	1.21E-08
670	1.21E-08
671	1.21E-08
672	1.21E-08
673	1.21E-08
674	1.21E-08
675	1.21E-08
676	1.21E-08
677	1.21E-08
678	1.21E-08
679	1.21E-08
680	1.21E-08
681	1.21E-08
682	1.21E-08
683	1.21E-08
684	1.21E-08
685	1.21E-08
686	1.21E-08
687	1.21E-08
688	1.21E-08
689	1.21E-08
690	1.21E-08
691	1.21E-08
692	1.21E-08
693	1.21E-08
694	1.21E-08
695	1.21E-08
696	1.21E-08
697	1.21E-08
698	1.21E-08
699	1.21E-08
700	1.21E-08
701	1.21E-08
702	1.21E-08
703	1.21E-08
704	1.21E-08
705	1.21E-08
706	1.21E-08
707	1.21E-08
708	1.21E-08
709	1.21E-08
710	1.21E-08
711	1.21E-08
712	1.21E-08
713	1.21E-08
714	1.21E-08
715	1.21E-08
716	1.21E-08
717	1.21E-08
718	1.21E-08
719	1.21E-08
720	1.21E-08
721	1.21E-08
722	1.21E-08
723	1.21E-08
724	1.21E-08
725	1.21E-08
726	1.21E-08
727	1.21E-08
728	1.21E-08
729	1.21E-08
730	1.21E-08
731	1.21E-08
732	1.21E-08
733	1.21E-08
734	1.21E-08
735	1.21E-08
736	1.21E-08
737	1.21E-08
738	1.21E-08
739	1.21E-08
740	1.21E-08
741	1.21E-08
742	1.21E-08
743	1.21E-08
744	1.21E-08
745	1.21E-08
746	1.21E-08
747	1.11E-08
748	7.59E-09
749	7.46E-09
750	4.86E-09
751	8.58E-10
};
\end{semilogyaxis}
\end{tikzpicture} 


\caption{Singular values corresponding to the POD modes for (left) $Y$ and (right) $S=[\veco (S(\by_0)), \veco (S(\by_1)),\dots,\veco (S(\by_{750}))]$ for the mKdV equation.
}
\label{fig:mkdv1:svd}
\end{figure}

